A catalog of optical/near-infrared data on GRB afterglows in the pre-Swift era. I. Light curve information

The present catalog is the result of our attempts to collect all published photometric data on GRB afterglows observed in the pre-Swift era by the end of 2004 in order to gain statistical insight on the phenomenology of GRB afterglows. Part I contains all published data on GRB afterglows in filters we used in Zeh, Klose, & Kann (2005) to create reference light curves and derive light curve parameters (mostly R band, but a few bursts have better data in other colors) including the corresponding references. The catalog includes GCN data as well as data published in refereed journals. No data have been omitted or evaluated in any way (with the exception of a very small number of data that turned out to be not related to an afterglow). Part II will contain color information via the observed light curves in the other photometric bands (Kann et al. 2006, in preparation). Using a simple computer program that can handle strings our catalog is easy to use since all tables are provided in TeX format. For an on-line searchable GCN catalog, we refer to the work done by Quimby et al. (2003). Our catalog includes photometric data on 59 bursts (GRB 970228 - GRB 041006) with altogether 4883 data points. Most data are from GRB 030329 (2759 data points), followed by GRB 021004 (393 data points), while 13 bursts have less than 10 data points. In the case of GRB 030329 we have not included the extensive data list which is on-line provided by Lipkin et al. (2004). (Abridged)

==> GRB000131.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\normal}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 000131}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
3.5134  &   23.26           &   0.04    &   R                       &   000204.137  &   NE,NH   &   And364  &   \\
5.5594  &   24.35           &   0.14    &   R                       &   000206.183  &   NE,NH   &   And364  &   \\
7.4674  &   25.13           &   0.19    &   R                       &   000208.091  &   NE,NH   &   And364  &   \\
33.4014 &   $>$25.70    &               &   R                       &   000305.025  &   NE,NH   &   And364  &   \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 And364 = Andersen, M. I. et al. 2000, A\&A, 364, L54\\
 }
\tablecomments{$\ $\\ $\ $\\
GCN 1133 (Bloom, J. S. et al. 2001) concerns HST detection of the host
565 days after the burst in F606W and F814W filters. No magnitude is given.
Results presented at a conference (Fox, D. B. et al. 2002, Bibliographic Code:
2002APS..APRN17050F) are not accessible.}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB000301C.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 000301C}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
1.5189        & 20.42  & 0.06   & \fltr{R}{C}     & 000302.93      & NE,NH & Sag29  &  \\
1.5192        & 20.42  & 0.04   & \fltr{R}{C}     & 000302.9303    & NE,NH & Mas359 &  \\
1.550         & 20.02  & 0.03   & \fltr{R}{C}     & 000302.9609    & NE,NH & Rho546 &  \\
1.5509        & 20.02  & 0.028  & \fltr{R}{C}     & 000302.9618    & NE,NH & Bha545 &  \\
1.7291        & 20.09  & 0.04   & \fltr{R}{C}     & 000303.14      & NE,NH & Jen370 &  \\
1.7347        & 20.25  & 0.05   & \fltr{R}{C}     & 000303.1457    & NE,NH & Mas359 &  \\
1.7591        & 20.15  & 0.04   & \fltr{R}{C}     & 000303.17      & NE,NH & Jen370 &  \\
1.7791        & 20.11  & 0.04   & \fltr{R}{C}     & 000303.19      & NE,NH & Jen370 &  \\
1.7797        & 20.16  & 0.05   & \fltr{R}{C}     & 000303.1908    & NE,NH & Mas359 &  \\
1.7957        & 20.25  & 0.05   & \fltr{R}{C}     & 000303.2067    & NE,NH & Mas359 &  \\
1.7991        & 20.14  & 0.04   & \fltr{R}{C}     & 000303.21      & NE,NH & Jen370 &  \\
1.8391        & 20.16  & 0.04   & \fltr{R}{C}     & 000303.25      & NE,NH & Jen370 &  \\
2.0991        & 20.27  & 0.04   & \fltr{R}{C}     & 000303.51      & NE,NH & Rho546 &  \\
2.0991        & 20.28  & 0.05   & \fltr{R}{C}     & 000303.51      & NE,NH & Rho546 &  \\
2.0991        & 20.32  & 0.05   & \fltr{R}{C}     & 000303.51      & NE,NH & Rho546 &  \\
2.5189        & 20.53  & 0.06   & \fltr{R}{C}     & 000303.93      & NE,NH & Sag29  &  \\
2.5193        & 20.51  & 0.04   & \fltr{R}{C}     & 000303.9304    & NE,NH & Mas359 &  \\
2.5214        & 20.45  & 0.12   & \fltr{R}{C}     & 000303.9323    & NE,NH & Bha545 &  \\
2.5867        & 20.49  & 0.10   & \fltr{R}{C}     & 000303.9976    & NE,NH & Bha545 &  \\
2.587         & 20.49  & 0.10   & \fltr{R}{C}     & 000303.9979    & NE,NH & Rho546 &  \\
2.6321        & 20.53  & 0.06   & \fltr{R}{C}     & 000304.0432    & NE,NH & Mas359 &  \\
2.6691        & 20.613 & 0.06   & \fltr{R}{C}     & 000304.080     & NE,NH & Rho546 &  \\
2.7507        & $>$20.25& 0     & \fltr{R}{C}     & 000304.1617    & NE,NH & Mas359 &  \\
2.9691        & 20.60  & 0.05   & \fltr{R}{C}     & 000304.38      & NE,NH & Rho546 &  \\
3.0091        & 20.61  & 0.06   & \fltr{R}{C}     & 000304.42      & NE,NH & Jen370 &  \\
3.0471        & 20.58  & 0.06   & \fltr{R}{C}     & 000304.458     & NE,NH & Rho546 &  \\
3.0691        & 20.58  & 0.03   & \fltr{R}{C}     & 000304.48      & NE,NH & Jen370 &  \\
3.0791        & 20.54  & 0.04   & \fltr{R}{C}     & 000304.49      & NE,NH & Jen370 &  \\
3.0891        & 20.60  & 0.04   & \fltr{R}{C}     & 000304.50      & NE,NH & Jen370 &  \\
3.0891        & 20.65  & 0.04   & \fltr{R}{C}     & 000304.50      & NE,NH & Rho546 &  \\
3.4978        & 20.57  & 0.05   & \fltr{R}{C}     & 000304.9087    & NE,NH & Bha545 &  \\
3.498         & 20.58  & 0.05   & \fltr{R}{C}     & 000304.9089    & NE,NH & Rho546 &  \\
3.7309        & 20.47  & 0.07   & \fltr{R}{C}     & 000305.1419    & NE,NH & Mas359 &  \\
3.9791        & 20.61  & 0.05   & \fltr{R}{C}     & 000305.39      & NE,NH & Jen370 &  \\
4.2191        & 20.86  & 0.04   & \fltr{R}{C}     & 000305.63      & NE,NH & Rho546 &  \\
4.5484        & 21.14  & 0.06   & \fltr{R}{C}     & 000305.9595    & NE,NH & Mas359 &  \\
4.5491        & 21.18  & 0.07   & \fltr{R}{C}     & 000305.96      & NE,NH & Sag29  &  \\
4.7343        & 21.65  & 0.20   & \fltr{R}{C}     & 000306.1454    & NE,NH & Mas359 &  \\
4.8091        & 21.50  & 0.15   & \fltr{R}{C}     & 000306.22      & NE,NH & Rho546 &  \\
4.9791        & 21.43  & 0.26   & \fltr{R}{C}     & 000306.39      & NE,NH & Jen370 &  \\
5.5689        & $>$21.8& 0      & \fltr{R}{C}     & 000306.98      & NE,NH & Sag29  &  \\
5.5691        & $>$21.6& 0      & \fltr{R}{C}     & 000306.9802    & NE,NH & Mas359 &  \\
5.7243        & 21.68  & 0.15   & \fltr{R}{C}     & 000307.1354    & NE,NH & Mas359 &  \\
5.8091        & 21.59  & 0.07   & \fltr{R}{C}     & 000307.22      & NE,NH & Jen370 &  \\
6.2391        & 21.70  & 0.07   & \fltr{R}{C}     & 000307.65      & NE,NH & Rho546 &  \\
6.5189        & 21.95  & 0.10   & \fltr{R}{C}     & 000307.93      & NE,NH & Sag29  &  \\
6.5194        & 22.00  & 0.15   & \fltr{R}{C}     & 000307.9305    & NE,NH & Mas359 &  \\
6.7453        & 21.68  & 0.10   & \fltr{R}{C}     & 000308.1564    & NE,NH & Mas359 &  \\
6.7691        & 21.80  & 0.05   & \fltr{R}{C}     & 000308.18      & NE,NH & Jen370 &  \\
7.5390        & 22.04  & 0.20   & \fltr{R}{C}     & 000308.9500    & NE,NH & Mas359 &  \\
7.5390        & 22.13  & 0.10   & \fltr{R}{C}     & 000308.95      & NE,NH & Sag29  &  \\
7.7391        & 22.11  & 0.15   & \fltr{R}{C}     & 000309.15      & NE,NH & Jen370 &  \\
8.1091        & 22.32  & 0.09   & \fltr{R}{C}     & 000309.52      & NE,NH & Rho546 &  \\
9.9791        & 23.12  & 0.18   & \fltr{R}{C}     & 000311.39      & NE,NH & Jen370 &  \\
10.2191        & 23.02  & 0.10   & \fltr{R}{C}     & 000311.63      & NE,NH & Rho546    &  \\
11.0291        & 23.10  & 0.22   & \fltr{R}{C}     & 000312.44      & NE,NH & Jen370    &  \\
13.1891        & 23.82  & 0.10   & \fltr{R}{C}     & 000314.60      & NE,NH & Rho546    &  \\
33.4891        & 26.5   & 0.15   & \fltr{R}{C}     & 000403.9       & NE,NH & Rho546    &  \\
34.1892        & $>$26  & 0      & \fltr{R}{C}     & 000404.6       & NE,NH & Vei623    &  \\
48.59          & 27.9   & 0.15   & \fltr{R}{C}     & 000419         & NE,NH & Rho546    &  \\
48.59          & $>$27.8& 0      & \fltr{R}{C}     & 000419         & NE,NH & Sok372    &  \\
360.589        & 28.0   & 0.3    & \fltr{R}{C}     & 010225         & NE,NH & Fru1063   & 1 \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Bha545 = Bhargavi, S. G. 2000, ApJ, 545, L77\\
 Fru1063 = Fruchter, A. S. 2001, GCN 1063\\
 Jen370 = Jensen, B. L. 2001, A\&A, 370, 909\\
 Mas359 = Masetti, N. 2000, A\&A, 359, L23\\
 Rho546 = Rhoads, J. E. 2001, ApJ, 546, 117\\
 Sag28 = Sagar, R. 2000, BASI, 28, 499\\
 Sok372 = Sokolov, V. V. 2001, A\&A, 372, 438\\
 Vei623 = Veillet, C. 2000,  GCN 623\\
 }
\tablecomments{$\ $\\ $\ $\\
1 = Date given as 010211 on http://www.ifa.au.dk/\symbol{126}hst/grb\_hosts/data/grb000301C/index.html\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB000418.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 000418}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
2.48      & 21.63   & 0.04 & \fltr{R}{C}     & 000420.89      & NE,NH & Klo545   & \\
2.53      & $>$20.5   & 0 & \fltr{R}{C}     & 000420.94      & NE,NH & Klo545   & \\
2.738     & 21.66   & 0.12 & \fltr{R}{C}     & 000421.15       & CE,NH & Ber556   & \\
2.74      & 21.77   & 0.12 & \fltr{R}{C}     & 000421.15      & NE,NH & Klo545   & \\
3.45      & 22.01   & 0.14 & \fltr{R}{C}     & 000421.86      & NE,NH & Klo545   &     \\
7.904     & 22.65   & 0.20 & \fltr{R}{C}     & 000426.316     & CE,NH & Ber556   & \\
7.91      & 22.74   & 0.20 & \fltr{R}{C}     & 000426.32      & NE,NH & Klo545   & \\
8.848     & 22.77   & 0.23 & \fltr{R}{C}     & 000427.26       & CE,NH & Ber556   & \\
8.85      & 22.84   & 0.23 & \fltr{R}{C}     & 000427.26      & NE,NH & Klo545   & \\
9.758     & 22.97   & 0.06 & \fltr{R}{C}     & 000428.170      & CE,NH & Ber556   & \\
9.888     & 22.86   & 0.09 & \fltr{R}{C}     & 000428.3    & CE,NH & Ber556   & \\
9.89      & 23.05   & 0.31 & \fltr{R}{C}     & 000428.3      & NE,NH & Klo545   & \\
10.001    & 23.05   & 0.05 & \fltr{R}{C}     & 000428.413     & CE,NH & Ber556   & \\
10.848    & 22.95   & 0.11 & \fltr{R}{C}     & 000429.26       & CE,NH & Ber556   & \\
13.868    & 23.19   & 0.12 & \fltr{R}{C}     & 000502.28       & CE,NH & Ber556   & \\
13.90     & 23.20   & 0.13 & \fltr{R}{C}     & 000502.31      & NE,NH & Klo545   &    \\
14.85     & 23.50   & 0.16 & \fltr{R}{C}     & 000503.26      & NE,NH & Klo545   &    \\
18.01     & 23.57   & 0.10 & \fltr{R}{C}     & 000506.42      & NE,NH & Klo545   &    \\
20.48     & 23.39   & 0.05 & \fltr{R}{C}     & 000508.89      & NE,NH & Klo545   &    \\
21.41     & 23.46   & 0.21 & \fltr{R}{C}     & 000509.82      & NE,NH & Klo545   &    \\
35.52     & 23.46   & 0.10 & \fltr{R}{C}     & 000523.93      & NE,NH & Klo545   &    \\
40.816    & 23.66   & 0.15 & \fltr{R}{C}     & 000529.228     & CE,NH & Ber556   & \\
45.47     & 23.41   & 0.08 & \fltr{R}{C}     & 000602.88      & NE,NH & Klo545   & \\
45.50     & 23.66   & 0.05 & \fltr{R}{C}     & 000602.91      & NE,NH & Klo545   & \\
46.758    & 23.9    & 0.2  & \fltr{R}{C}     & 000604.17       & NE,NH & Met733   & 1 \\
46.758    & $>$27.5 & 0    & \fltr{R}{C}     & 000604.17       & NE,CH & Fru1061  & 1 \\
378.5801    &   23.39     & 0.05 & \fltr{R}{C}  &   010331.992  &   CE,NH   &   Gor409  &   \\
1059.6      & 23.57   & 0.10 & \fltr{R}{C}     & 030314      & NE,NH & AZ   & \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 AZ = Zeh, A. et al., unpublished\\
 Ber556 = Berger, E. et al. 2001, ApJ, 556, 556\\
 Fru1061 = Fruchter, A. et al. 2001, GCN 1061\\
 Gor409 = Gorosabel, J. et al. 2003, A\&A, 409, 123\\
 Klo545 = Klose, S. et al. 2000, ApJ, 545, 271\\
 Met733 = Metzger, M. et al. 2000, GCN 733;\\
 }
\tablecomments{$\ $\\ $\ $\\
1 = converted from HST STIS 50CCD Clear measurement\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB000630.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 000630}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.85        & 23.00  & 0.30   & \fltr{R}{C}     & 000630.87      & NE,NH & Fyn369  &  \\
0.88        & 23.04  & 0.08   & \fltr{R}{C}     & 000630.90      & NE,NH & Fyn369  &  \\
1.22        & 23.13  & 0.25   & \fltr{R}{C}     & 000701.24      & NE,NH & Fyn369  &  \\
1.2726        & 23.47  & 0.13   & \fltr{R}{C}     & 000701.2926      & NE,NH & Yos748  &  \\
1.3152        & $>$23.2  & 0   & \fltr{R}{C}     & 000701.3352      & NE,NH & Hal745  &  \\
1.86        & 24.05  & 0.16   & \fltr{R}{C}     & 000701.88      & NE,NH & Fyn369  &  \\
1.87        & 23.85  & 0.22   & \fltr{R}{C}     & 000701.89      & NE,NH & Fyn369  &  \\
3.89        & 24.67  & 0.14   & \fltr{R}{C}     & 000703.91      & NE,NH & Fyn369  &  \\
10.88        & $>$25.3& 0      & \fltr{R}{C}     & 000710.9       & NE,NH & Fyn369  &  \\
25.88        & $>$26.1& 0      & \fltr{R}{C}     & 000725.9       & NE,NH & Fyn369  &  \\
355            & 26.68  & 0.2    & \fltr{R}{C}     & 010619         & NE,NH & Kap1069 &    \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Fyn369 = Fynbo, J. U. et al. 2001, A\&A, 369, 373\\
 Hal745 = Halpern, J. P. et al. 2000, GCN 745\\
 Kap1069 = Kaplan, D. L. et al. 2001, GCN 1069\\
 Yos748 = Yost, S. et al. 2000, GCN 748\\
 }
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB000911.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 000911}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
1.435   & 20.700& 0.081& \fltr{R}{C} & 000912.737 & Pri573 &  \\
1.435   & 20.70 & 0.08 & \fltr{R}{C} & 000912.737 & Laz378 &  \\
1.435   & 20.57 & 0.08 & \fltr{R}{C} & 000912.737 & Mas438 & 1 \\
3.795   & $>$20.5 & 0  & \fltr{R}{C} & 000915.097 & Ped815 &  \\
4.291   & 22.299& 0.030& \fltr{R}{C} & 000915.593 & Pri573 &  \\
4.30    & 22.30 & 0.06 & \fltr{R}{C} & 000915.602 & Laz378 &  \\
4.30    & 22.17 & 0.06 & \fltr{R}{C} & 000915.602 & Mas438 & 1 \\
4.933   & 22.42 & 0.15 & \fltr{R}{C} & 000916.235 & Mas438 &  \\
7.972   & 23.12 & 0.05 & \fltr{R}{C} & 000919.274 & Mas438 &  \\
10.072  & 23.42 & 0.05 & \fltr{R}{C} & 000921.374 & Mas438 &  \\
14.119  & 24.052& 0.094& \fltr{R}{C} & 000925.421 & Pri573 &  \\
14.12   & 24.05 & 0.094& \fltr{R}{C} & 000925.422 & Laz378 &  \\
14.12   & 23.92 & 0.094& \fltr{R}{C} & 000925.422 & Mas438 & 1 \\
16.98   & 24.14 & 0.07 & \fltr{R}{C} & 000928.282 & Laz378 &  \\
17.084  & 24.01 & 0.08 & \fltr{R}{C} & 000928.313 & Mas438 &  \\
18.942  & 24.12 & 0.10 & \fltr{R}{C} & 000930.244 & Mas438 &  \\
25.03   & 24.45 & 0.06 & \fltr{R}{C} & 001006.332 & Laz378 &  \\
25.03   & 24.32 & 0.06 & \fltr{R}{C} & 001006.332 & Mas438 & 1 \\
35.92   & 24.6  & 0.2  & \fltr{R}{C} & 001017.222 & Laz378 &  \\
35.92   & 24.47 & 0.2  & \fltr{R}{C} & 001017.222 & Mas438 & 1 \\
53.00   & 24.91 & 0.15 & \fltr{R}{C} & 001103.302 & Laz378 &  \\
53.00   & 24.78 & 0.15 & \fltr{R}{C} & 001103.302 & Mas438 & 1 \\
102.892 &$>$24.2&      & \fltr{R}{C} & 001222.194 & Mas438 &  \\
111.9   & 25.4  & 0.1  & \fltr{R}{C} & 010101.202 & Laz378 &  \\
111.9   & 25.27 & 0.1  & \fltr{R}{C} & 010101.202 & Mas438 & 1 \\
111.919 & 25.414& 0.119& \fltr{R}{C} & 010101.221 & Pri573 &  \\
338.357 & 25.27 & 0.15 & \fltr{R}{C} & 010815.659 & Mas438 &  \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Laz378 = Lazzati, D. et al. 2001, A\&A, 378, 996\\
 Mas438 = Masetti, N. et al. 2005, A\&A, 438, 841\\
 Ped815 = Pedersen, H. et al. 2000, GCN 815\\
 Pri573 = Price, P. A. et al. 2002, ApJ, 573, 85\\
 }
\tablecomments{$\ $\\ $\ $\\
1 = Laz378 data transformed to Mas438 zero point:\\
$\Delta$mag(B)=0.19mag, $\Delta$mag(V)=0.22mag, $\Delta$mag(\fltr{R}{C})=0.13mag, $\Delta$mag(\fltr{I}{C})=0.22mag\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB000926.tex <==
\begin{deluxetable}{lllllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 000926}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{+error} &
\colhead{-error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
2.3778  &   21.23   &   0.03    &   0.03    &   R   &   000929.3075 &   NE,NH   &   Vei831  &   \\
3.3778  &   22.10   &   0.04    &   0.04    &   R   &   000930.3075 &   NE,NH   &   Vei831  &   \\
4.3296  &   22.71   &   0.04    &   0.04    &   R   &   001001.2593 &   NE,NH   &   Vei831  &   \\
5.3329  &   23.13   &   0.08    &   0.08    &   R   &   001002.2626 &   NE,NH   &   Vei831  &   \\
6.3007  &   23.45   &   0.10    &   0.10    &   R   &   001003.2304 &   NE,NH   &   Vei831  &   \\
7.3203  &   23.73   &   0.15    &   0.15    &   R   &   001004.2500 &   NE,NH   &   Vei831  &   \\
&&&&&&&&\\
0.925     & 19.326  &   0.015   &   0.015   &   \fltr{R}{C} &   000927.8547 &   NE,CH   &   Fyn373  &   \\
0.9297  &   19.343  &   0.011   &   0.011   &   \fltr{R}{C} &   000927.8594 &   NE,CH   &   Fyn373  &   \\
0.9342  &   19.322  &   0.011   &   0.011   &   \fltr{R}{C} &   000927.8639 &   NE,CH   &   Fyn373  &   \\
0.9354  &   19.329  &   0.034   &   0.034   &   \fltr{R}{C} &   000927.8651 &   NE,NH   &   Fyn373  &   \\
0.9387  &   19.342  &   0.008   &   0.008   &   \fltr{R}{C} &   000927.8684 &   NE,CH   &   Fyn373  &   \\
0.9432  &   19.349  &   0.011   &   0.011   &   \fltr{R}{C} &   000927.8729 &   NE,CH   &   Fyn373  &   \\
0.9477  &   19.366  &   0.010   &   0.010   &   \fltr{R}{C} &   000927.8774 &   NE,CH   &   Fyn373  &   \\
0.9523  &   19.349  &   0.010   &   0.010   &   \fltr{R}{C} &   000927.8820 &   NE,CH   &   Fyn373  &   \\
0.9623  &   19.394  &   0.022   &   0.022   &   \fltr{R}{C} &   000927.892  &   NE,NH   &   Fyn373  &   \\
0.9663  &   19.411  &   0.022   &   0.022   &   \fltr{R}{C} &   000927.896  &   NE,NH   &   Fyn373  &   \\
0.9713  &   19.421  &   0.023   &   0.023   &   \fltr{R}{C} &   000927.901  &   NE,NH   &   Fyn373  &   \\
0.9812  &   19.452  &   0.020   &   0.020   &   \fltr{R}{C} &   000927.9109 &   NE,NH   &   Fyn373  &   \\
1.0361  &   19.538  &   0.011   &   0.011   &   \fltr{R}{C} &   000927.9658 &   NE,CH   &   Fyn373  &   \\
1.0408  &   19.526  &   0.014   &   0.014   &   \fltr{R}{C} &   000927.9705 &   NE,CH   &   Fyn373  &   \\
1.0453  &   19.567  &   0.015   &   0.015   &   \fltr{R}{C} &   000927.9750 &   NE,CH   &   Fyn373  &   \\
1.0498  &   19.542  &   0.017   &   0.017   &   \fltr{R}{C} &   000927.9795 &   NE,CH   &   Fyn373  &   \\
1.0543  &   19.553  &   0.023   &   0.023   &   \fltr{R}{C} &   000927.9840 &   NE,CH   &   Fyn373  &   \\
1.1673  &   19.71   &   0.03    &   0.03    &   \fltr{R}{C} &   000928.097  &   NE,NH   &   Fyn373  &   \\
1.2433  &   19.918  &   0.020   &   0.020   &   \fltr{R}{C} &   000928.173  &   NE,NH   &   Pri549  &   \\
1.2483  &   19.890  &   0.019   &   0.019   &   \fltr{R}{C} &   000928.178  &   NE,NH   &   Pri549  &   \\
1.2823  &   19.917  &   0.033   &   0.033   &   \fltr{R}{C} &   000928.212  &   NE,NH   &   Pri549  &   \\
1.2913  &   19.902  &   0.062   &   0.062   &   \fltr{R}{C} &   000928.221  &   NE,NH   &   Pri549  &   \\
1.7653  &   20.461  &   0.093   &   0.093   &   \fltr{R}{C} &   000928.695  &   NE,NH   &   Pri549  &   \\
1.9059  &   20.723  &   0.025   &   0.025   &   \fltr{R}{C} &   000928.8356 &   NE,CH   &   Fyn373  &   \\
1.9614  &   20.774  &   0.036   &   0.036   &   \fltr{R}{C} &   000928.8911 &   NE,CH   &   Fyn373  &   \\
2.0298  &   20.875  &   0.036   &   0.036   &   \fltr{R}{C} &   000928.9595 &   NE,CH   &   Fyn373  &   \\
2.1803  &   20.94   &   0.04    &   0.04    &   \fltr{R}{C} &   000929.110  &   NE,NH   &   Fyn373  &   \\
2.2083  &   20.95   &   0.04    &   0.04    &   \fltr{R}{C} &   000929.138  &   NE,NH   &   Fyn373  &   \\
2.2163  &   21.05   &   0.04    &   0.04    &   \fltr{R}{C} &   000929.146  &   NE,NH   &   Vrb819  &   \\
2.2253  &   20.985  &   0.054   &   0.054   &   \fltr{R}{C} &   000929.155  &   NE,NH   &   Pri549  &   \\
2.2403  &   21.08   &   0.05    &   0.05    &   \fltr{R}{C} &   000929.170  &   NE,NH   &   Fyn373  &   \\
2.2683  &   21.139  &   0.043   &   0.043   &   \fltr{R}{C} &   000929.198  &   NE,NH   &   Pri549  &   \\
2.2743  &   21.028  &   0.064   &   0.064   &   \fltr{R}{C} &   000929.204  &   NE,NH   &   Pri549  &   \\
2.2773  &   21.094  &   0.041   &   0.041   &   \fltr{R}{C} &   000929.207  &   NE,NH   &   Pri549  &   \\
2.3133  &   21.118  &   0.083   &   0.083   &   \fltr{R}{C} &   000929.243  &   NE,NH   &   Pri549  &   \\
2.6873  &   21.7    &   0.2 &   0.2 &   \fltr{R}{C} &   000929.617  &   NE,NH   &   Sag29   &   \\
2.8223  &   21.55   &   0.15    &   0.15    &   \fltr{R}{C} &   000929.752  &   NE,NH   &   Pri549  &   \\
2.9117  &   21.740  &   0.043   &   0.043   &   \fltr{R}{C} &   000929.8414 &   NE,CH   &   Fyn373  &   \\
3.0181  &   21.897  &   0.083   &   0.083   &   \fltr{R}{C} &   000929.9478 &   NE,CH   &   Fyn373  &   \\
3.2593  &   21.906  &   0.065   &   0.065   &   \fltr{R}{C} &   000930.189  &   NE,NH   &   Pri549  &   \\
3.2863  &   22.103  &   0.057   &   0.057   &   \fltr{R}{C} &   000930.216  &   NE,NH   &   Pri549  &   \\
3.9003  &   22.494  &   0.070   &   0.070   &   \fltr{R}{C} &   000930.83   &   NE,CH   &   Fyn373  &   \\
4.2653  &   22.56   &   0.11    &   0.11    &   \fltr{R}{C} &   001001.195  &   NE,NH   &   Pri549  &   \\
5.2343  &   23.26   &   0.19    &   0.19    &   \fltr{R}{C} &   001002.164  &   NE,NH   &   Pri549  &   \\
5.2423  &   23.235  &   0.095   &   0.095   &   \fltr{R}{C} &   001002.172  &   NE,NH   &   Pri549  &   \\
5.9103  &   23.514  &   0.153   &   0.153   &   \fltr{R}{C} &   001002.84   &   NE,NH   &   Fyn373  &   \\
6.1833  &   23.402  &   0.063   &   0.063   &   \fltr{R}{C} &   001003.113  &   NE,NH   &   Pri549  &   \\
10.357  &   0.398   &   0.029   &   0.029   &   \fltr{R}{C} &   001007.35   &   CE,CH   &   Har559  &   1 \\
19.187  &   0.072   &   0.023   &   0.023   &   \fltr{R}{C} &   001016.18   &   CE,CH   &   Har559  &   1 \\
28.217  &   0.034   &   0.022   &   0.022   &   \fltr{R}{C} &   001025.21   &   CE,CH   &   Har559  &   1 \\
80.467  &   0.004   &   0.021   &   0.021   &   \fltr{R}{C} &   001216.46   &   CE,CH   &   Har559  &   1 \\
234.757 &   25.19   &   0.17    &   0.17    &   \fltr{R}{C} &   010519.75   &   NE,NH   &   Pri549  &   \\
235.2523    &   25.29   &   0.06    &   0.06    &   \fltr{R}{C} &   010520.245  &   NE,NH   &   Cas586  &   2 \\
235.2523    &   24.83   &   0.07    &   0.07    &   \fltr{R}{C} &   010520.245  &   NE,NH   &   Cas586  &   3 \\
301     &   25.94   &   0.28    &   0.28    &   \fltr{R}{C} &   010725  &   NE,NH   &   Fat30   &   4\\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Cas586 = Castro, S. et al. 2003, ApJ, 586, 129\\
 Fat30 = Fatkhullin, T. A. et al. 2004, Astronomy Letters, 2004, Vol. 30, 283\\
 Fyn373 = Fynbo, J. U. et al. 2001, A\&A, 373, 796\\
 Har559 = Harrison, F. A. et al. 2001, ApJ, 559, 123\\
 Pri549 = Price, P. A. et al. 2001, ApJ, 549, L7\\
 Sag29 = Sagar, R. et al. 2001, BASI, 29, 1\\
 Vei831 = Veillet, C. et al. 2000, GCN 831\\
 Vrb819 = Vrba, J. et al. 2000, GCN 819\\
 }
\tablecomments{$\ $\\ $\ $\\
1 = converted from HST WFPC2 measurements, flux density in $\mu$Jy\\
2 = converted from HST WFPC2 measurements, 2 pixel ($0.\!\arcsec25$) radius around OT position\\
3 = converted from HST WFPC2 measurements, 5 pixel ($0.\!\arcsec625$) radius around OT position\\
4 = re-reddened with $E_{(B-V)}=0.024$\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB001007.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 001007}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
3.4825   &  20.3        &           &   R   &   001010.6900 &   NE,NH   &   Pri843  &   \\
3.9502   &  20.5        &   0.13    &   R   &   001011.1577 &   NE,NH   &   Cas393  &   \\
4.1358   &  20.77       &   0.06    &   R   &   001011.3433 &   NE,NH   &   Cas393  &   \\
5.0504   &  $>$20.30    &           &   R   &   001012.2579 &   NE,NH   &   Cas393  &   \\
13.0327  &  $>$22.10    &           &   R   &   001020.2402 &   NE,NH   &   Cas393  &   \\
18.1525  &  $>$21.6   &         &   R   &   001025.3600 &   NE,NH   &   Pri862  &   \\
22.0754  &  23.98       &   0.17    &   R   &   001029.2829 &   NE,NH   &   Cas393  &   \\
25.9447  &  24        & 0.16    &   R   &   001102.1522 &   NE,NH   &   Cas393  &   \\
39.9386  &  24.53       &   0.22    &   R   &   001116.1461 &   NE,NH   &   Cas393  &   \\
467.8631 &  24.84       &   0.15    &   R   &   020118.0706 &   NE,NH   &   Cas393  &   \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Cas393 = Castro Cer$\acute{\tn{o}}$n, J. M. et al. 2002, A\&A, 393, 445\\
 Pri843 = Price, P. A. et al. 2000, GCN 843\\
 Pri862 = Price, P. A. et al. 2000, GCN 862\\
}
\end{deluxetable}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> GRB001011.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 001011}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.3516      &   20.99       &   0.05    &   R                       &   001012.0148 &   NE,NH   &   Gor384  &   \\
2.3644      &   23.74       &   0.23    &   R                       &   001014.0275 &   NE,NH   &   Gor384  &   \\
158.7256    &   $>$24.3 &               &   R                       &   010419.3887 &   NE,NH   &   Gor384  &   \\
159.7313    &   $>$24.6 &               &   R                       &   010420.3945 &   NE,NH   &   Gor384  &   \\
161.7314    &   $>$24.5 &               &   R                       &   010422.3945 &   NE,NH   &   Gor384  &   \\
189.513     &   25.38       &   0.25    &   R                       &   010520.1762 &   NE,NH   &   Gor384  &   \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Gor384 = Gorosabel, J. et al. 2002, A\&A, 384, 11\\
 }
\end{deluxetable}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> GRB010222.tex <==
\begin{deluxetable}{lllllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 010222}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{+error} &
\colhead{-error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.1515  &   18.40   &   0.05    &   0.05    &   \fltr{R}{C} &   010222.4595 &   NE,NH   &   Sta563  &   \\
0.1530  &   18.36   &   0.03    &   0.03    &   \fltr{R}{C} &   010222.4610 &   NE,NH   &   Sta563  &   \\
0.1615  &   18.40   &   0.03    &   0.03    &   \fltr{R}{C} &   010222.4695 &   NE,NH   &   Sta563  &   \\
0.174   &   18.455  &   0.033   &   0.033   &   \fltr{R}{C} &   010222.482  &   NE,NH   &   Gal587  &   \\
0.179   &   18.481  &   0.036   &   0.036   &   \fltr{R}{C} &   010222.487  &   NE,NH   &   Gal587  &   \\
0.1960  &   18.589  &   0.040   &   0.040   &   \fltr{R}{C} &   010222.5040 &   NE,NH   &   Wat53   &   \\
0.2000  &   18.4    &   0.1 &   0.1 &   \fltr{R}{C} &   010222.508  &   NE,NH   &   Cow29   &   \\
0.2005  &   18.590  &   0.030   &   0.030   &   \fltr{R}{C} &   010222.5085 &   NE,NH   &   Wat53   &   \\
0.2026  &   18.55   &   0.03    &   0.03    &   \fltr{R}{C} &   010222.5106 &   NE,NH   &   Sta563  &   \\
0.2269  &   18.54   &   0.05    &   0.05    &   \fltr{R}{C} &   010222.5349 &   NE,NH   &   Sta563  &   \\
0.2337  &   18.63   &   0.05    &   0.05    &   \fltr{R}{C} &   010222.5417 &   NE,NH   &   Sta563  &   \\
0.2400  &   18.66   &   0.05    &   0.05    &   \fltr{R}{C} &   010222.5480 &   NE,NH   &   Sta563  &   \\
0.2439  &   18.67   &   0.07    &   0.07    &   \fltr{R}{C} &   010222.5519 &   NE,NH   &   Sta563  &   \\
0.3340  &   18.9    &   0.1 &   0.1 &   \fltr{R}{C} &   010222.642  &   NE,NH   &   Cow29   &   \\
0.3374  &   18.984  &   0.038   &   0.038   &   \fltr{R}{C} &   010222.6454 &   NE,NH   &   Wat53   &   \\
0.3456  &   18.991  &   0.042   &   0.042   &   \fltr{R}{C} &   010222.6536 &   NE,NH   &   Wat53   &   \\
0.5667  &   19.57   &   0.13    &   0.13    &   \fltr{R}{C} &   010222.8747 &   NE,NH   &   Oks30   &   \\
0.5851  &   19.646  &   0.087   &   0.087   &   \fltr{R}{C} &   010222.8931 &   NE,NH   &   Cow29   &   \\
0.6030  &   19.48   &   0.02    &   0.02    &   \fltr{R}{C} &   010222.911  &   NE,NH   &   Sag29   &   \\
0.6130  &   19.59   &   0.02    &   0.02    &   \fltr{R}{C} &   010222.921  &   NE,NH   &   Sag29   &   \\
0.6220  &   19.66   &   0.02    &   0.02    &   \fltr{R}{C} &   010222.930  &   NE,NH   &   Sag29   &   \\
0.6333  &   19.393  &   0.086   &   0.086   &   \fltr{R}{C} &   010222.9413 &   NE,NH   &   Cow29   &   \\
0.6358  &   19.631  &   0.031   &   0.031   &   \fltr{R}{C} &   010222.9438 &   NE,NH   &   Cow29   &   \\
0.64    &   19.387  &   0.098   &   0.098   &   \fltr{R}{C} &   010222.948  &   NE,NH   &   Gal587  &   \\
0.651   &   19.567  &   0.082   &   0.082   &   \fltr{R}{C} &   010222.959  &   NE,NH   &   Gal587  &   \\
0.6583  &   19.69   &   0.15    &   0.15    &   \fltr{R}{C} &   010222.9663 &   NE,NH   &   Oks30   &   \\
0.6623  &   19.512  &   0.062   &   0.062   &   \fltr{R}{C} &   010222.9703 &   NE,NH   &   Cow29   &   \\
0.6878  &   19.634  &   0.044   &   0.044   &   \fltr{R}{C} &   010222.9958 &   NE,NH   &   Cow29   &   \\
0.6970  &   19.80   &   0.02    &   0.02    &   \fltr{R}{C} &   010223.005  &   NE,NH   &   Sag29   &   \\
0.6976  &   19.747  &   0.029   &   0.029   &   \fltr{R}{C} &   010223.0056 &   NE,NH   &   Cow29   &   \\
0.7020  &   19.70   &   0.03    &   0.03    &   \fltr{R}{C} &   010223.010  &   NE,NH   &   Sag29   &   \\
0.7059  &   19.765  &   0.029   &   0.029   &   \fltr{R}{C} &   010223.0139 &   NE,NH   &   Cow29   &   \\
0.7480  &   19.75   &   0.05    &   0.05    &   \fltr{R}{C} &   010223.056  &   NE,NH   &   Cow29   &   \\
0.7542  &   19.92   &   0.17    &   0.17    &   \fltr{R}{C} &   010223.0622 &   NE,NH   &   Oks30   &   \\
0.7549  &   19.75   &   0.05    &   0.05    &   \fltr{R}{C} &   010223.0629 &   NE,NH   &   Mas374  &   \\
0.7550  &   19.79   &   0.04    &   0.04    &   \fltr{R}{C} &   010223.063  &   NE,NH   &   Cow29   &   \\
0.7585  &   19.79   &   0.04    &   0.04    &   \fltr{R}{C} &   010223.0665 &   NE,NH   &   Mas374  &   \\
0.764   &   19.676  &   0.053   &   0.053   &   \fltr{R}{C} &   010223.072  &   NE,NH   &   Gal587  &   \\
0.8583  &   20.11   &   0.31    &   0.31    &   \fltr{R}{C} &   010223.1663 &   NE,NH   &   Oks30   &   \\
0.9030  &   20.00   &   0.01    &   0.01    &   \fltr{R}{C} &   010223.211  &   NE,NH   &   Cow29   &   \\
0.9037  &   20.00   &   0.01    &   0.01    &   \fltr{R}{C} &   010223.2117 &   NE,NH   &   Mas374  &   \\
0.9110  &   20.01   &   0.01    &   0.01    &   \fltr{R}{C} &   010223.219  &   NE,NH   &   Cow29   &   \\
0.9117  &   20.01   &   0.01    &   0.01    &   \fltr{R}{C} &   010223.2197 &   NE,NH   &   Mas374  &   \\
0.9569  &   20.13   &   0.12    &   0.12    &   \fltr{R}{C} &   010223.2649 &   NE,NH   &   Oro976  &   \\
0.9766  &   20.00   &   0.21    &   0.21    &   \fltr{R}{C} &   010223.2846 &   NE,NH   &   Oro976  &   \\
0.9935  &   20.12   &   0.06    &   0.06    &   \fltr{R}{C} &   010223.3015 &   NE,NH   &   Sta563  &   \\
1.0996  &   20.31   &   0.09    &   0.09    &   \fltr{R}{C} &   010223.4076 &   NE,NH   &   Sta563  &   \\
1.1378  &   20.40   &   0.09    &   0.09    &   \fltr{R}{C} &   010223.4458 &   NE,NH   &   Sta563  &   \\
1.5620  &   20.77   &   0.35    &   0.35    &   \fltr{R}{C} &   010223.870  &   NE,NH   &   Sag29   &   \\
1.6295  &   20.870  &   0.057   &   0.057   &   \fltr{R}{C} &   010223.9375 &   NE,NH   &   Cow29   &   \\
1.712   &   20.859  &   0.075   &   0.075   &   \fltr{R}{C} &   010224.02   &   NE,NH   &   Gal587  &   \\
1.8190  &   20.89   &   0.09    &   0.09    &   \fltr{R}{C} &   010224.127  &   NE,NH   &   Cow29   &   \\
1.8215  &   $>$21   &   0       &   0       &   \fltr{R}{C} &   010224.1295 &   NE,NH   &   Val986  &   \\
1.8242  &   20.89   &   0.09    &   0.09    &   \fltr{R}{C} &   010224.1322 &   NE,NH   &   Mas374  &   \\
1.9280  &   21.06   &   0.03    &   0.03    &   \fltr{R}{C} &   010224.236  &   NE,NH   &   Cow29   &   \\
1.9287  &   21.06   &   0.03    &   0.03    &   \fltr{R}{C} &   010224.2367 &   NE,NH   &   Mas374  &   \\
1.9310  &   21.05   &   0.02    &   0.02    &   \fltr{R}{C} &   010224.239  &   NE,NH   &   Cow29   &   \\
1.9317  &   21.05   &   0.02    &   0.02    &   \fltr{R}{C} &   010224.2397 &   NE,NH   &   Mas374  &   \\
2.6844  &   21.405  &   0.17    &   0.17    &   \fltr{R}{C} &   010224.9924 &   NE,NH   &   Cow29   &   \\
2.777   &   21.607  &   0.129   &   0.129   &   \fltr{R}{C} &   010225.085  &   NE,NH   &   Gal587  &   \\
2.9450  &   21.64   &   0.03    &   0.03    &   \fltr{R}{C} &   010225.253  &   NE,NH   &   Cow29   &   \\
2.9457  &   21.64   &   0.03    &   0.03    &   \fltr{R}{C} &   010225.2537 &   NE,NH   &   Mas374  &   \\
3.1389  &   21.73   &   0.17    &   0.17    &   \fltr{R}{C} &   010225.4469 &   NE,NH   &   Sta563  &   \\
3.3209  &   21.875  &   0.015   &   0.015   &   \fltr{R}{C} &   010225.6289 &   NE,NH   &   Wat53   &   \\
3.3337  &   21.758  &   0.032   &   0.032   &   \fltr{R}{C} &   010225.6416 &   NE,NH   &   Wat53   &   \\
3.6875  &   21.99   &   0.13    &   0.13    &   \fltr{R}{C} &   010225.9955 &   NE,NH   &   Cow29   &   \\
4.6030  &   22.20   &   0.10    &   0.10    &   \fltr{R}{C} &   010226.911  &   NE,NH   &   Sag29   &   \\
4.6305  &   22.229  &   0.077   &   0.077   &   \fltr{R}{C} &   010226.9385 &   NE,NH   &   Cow29   &   \\
4.8310  &   22.11   &   0.25    &   0.25    &   \fltr{R}{C} &   010227.139  &   NE,NH   &   Cow29   &   \\
4.8362  &   22.11   &   0.25    &   0.25    &   \fltr{R}{C} &   010227.1442 &   NE,NH   &   Mas374  &   \\
4.9560  &   22.38   &   0.05    &   0.05    &   \fltr{R}{C} &   010227.264  &   NE,NH   &   Cow29   &   \\
4.9581  &   22.38   &   0.05    &   0.05    &   \fltr{R}{C} &   010227.2661 &   NE,NH   &   Mas374  &   \\
6.3450  &   22.73   &   0.10    &   0.10    &   \fltr{R}{C} &   010228.653  &   NE,NH   &   Cow29   &   \\
6.442   &   22.818  &   0.065   &   0.065   &   \fltr{R}{C} &   010228.75   &   NE,NH   &   Gal587  &   1\\
6.5934  &   $>$22.1 &   0   &   0   &   \fltr{R}{C} &   010228.9014 &   NE,NH   &   Cow29   &   \\
6.6177  &   $>$22.1 &   0   &   0   &   \fltr{R}{C} &   010228.9257 &   NE,NH   &   Cow29   &   \\
7.3200  &   22.96   &   0.10    &   0.10    &   \fltr{R}{C} &   010301.628  &   NE,NH   &   Cow29   &   \\
7.6239  &   $>$21.9 &   0   &   0   &   \fltr{R}{C} &   010301.9319 &   NE,NH   &   Cow29   &   \\
8.16    &   23.19   &   0.15    &   0.15    &   \fltr{R}{C} &   010302.468  &   NE,NH   &   Gal587  &   \\
8.3330  &   23.10   &   0.10    &   0.10    &   \fltr{R}{C} &   010302.641  &   NE,NH   &   Cow29   &   \\
23.652  &   24.84   &   0.09    &   0.09    &   \fltr{R}{C} &   010317.96   &   NE,NH   &   Gal587  &   1\\
24.5920 &   24.53   &   0.25    &   0.25    &   \fltr{R}{C} &   010318.9    &   NE,NH   &   Sta563  &   \\
36.9371 &   25.1    &   0.2 &   0.2 &   \fltr{R}{C} &   010331.2451 &   NE,NH   &   Mas374  &   \\
41.182  &   25.47   &   0.11    &   0.11    &   \fltr{R}{C} &   010405.49   &   NE,NH   &   Gal587  &   1\\
71.232  &   25.75   &   0.13    &   0.13    &   \fltr{R}{C} &   010504.54   &   NE,NH   &   Gal587  &   1\\
88.6920 &   $>$24.4 &   0     & 0       &   \fltr{R}{C} &   010522  &   NE,NH   &   Sal1082 &   \\
198.482 &   25.72   &   0.18    &   0.18    &   \fltr{R}{C} &   010908.79   &   NE,NH   &   Gal587  &   1\\
198.482 &   26.42   &   0.27    &   0.21    &   \fltr{R}{C} &   010908.79   &   NE,NH   &   Gal587  &   1,2\\
    &       &       &       &       &       &       &       &   \\
0.2260  &   17.80   &   0.3     &   0.3     &   CR  &   010222.534  &   NE,NH   &   Uem984  &   \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Cow29 = Cowsik, R. et al. 2001, BASI, 29, 157\\
 Gal587 = Galama, T. J. et al. 2003, ApJ 587, 135\\
 Mas374 = Masetti, N. et al. 2001, A\&A, 374, 382\\
 Oks30 = Oksanen, A. et al. 2002, JAAVSO Volume 30, 126\\
 Oro976 = Orosz, J. A. et al. 2001, GCN 976\\
 Sag29 = Sagar, R. et al. 2001, BASI, 29, 91\\
 Sal1082 = Salamanca, I. et al. 2001, GCN 1082\\
 Sta563 = Stanek, K. Z. et al. 2001, ApJ, 563, 592\\
 Uem984 = Uemura, M. et al. 2001, GCN 984\\
 Val986 = Valentini, G. et al. 2001, GCN 986\\
 Wat53 = Watanabe, J. et al. 2001, PASJ, 53, L27\\
 }
\tablecomments{$\ $\\ $\ $\\
1 = HST Filter Magnitudes transformed to Johnson-Cousins Filter System\\
3 = host galaxy corrected for optical transient\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB010921.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 010921}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
1.074   &   19.669  &   0.06    &   \fltr{R}{C} &   010922.293  &   NE,NH   &   Pri571  &   \\
1.074   &   39.116  &   5.072   &   \fltr{R}{C} &   010922.293  &   NE,CH   &   Pri584  &   1\\
1.102   &   19.79   &   0.069   &   \fltr{R}{C} &   010922.321  &   NE,NH   &   Pri571  &   \\
1.102   &   36.135  &   4.486   &   \fltr{R}{C} &   010922.321  &   NE,CH   &   Pri584  &   1\\
21.007  &   21.693  &   0.053   &   \fltr{R}{C} &   011012.226  &   NE,NH   &   Pri571  &   \\
28.053  &   21.807  &   0.051   &   \fltr{R}{C} &   011019.272  &   NE,NH   &   Pri571  &   \\
28.053  &   0.916   &   4.284   &   \fltr{R}{C} &   011019.272  &   NE,CH   &   Pri584  &   1\\
56.7    &   21.93   &   0.09    &   \fltr{R}{C} &   011117.7    &   NE,NH   &   Par571  &   \\
56.932  &   0.47    &   4.238   &   \fltr{R}{C} &   011117.151  &   NE,CH   &   Pri584  &   1\\
609 &   21.98   &   0.05    &   \fltr{R}{C} &   030522  &   NE,NH   &   AZ    &   \\
    &       &       &       &       &       &       &   \\
0.036   &   $>$15.2 &   0.15    &   CR  &   010921.255  &   NE,NH   &   Par571  &   \\
0.198   &   $>$15.2 &   0.15    &   CR  &   010921.417  &   NE,NH   &   Par571  &   \\
0.909   &   19.4    &   0.1 &   CR  &   010922.128  &   NE,NH   &   Par571  &   \\
1.048   &   19.9    &   0.1 &   CR  &   010922.267  &   NE,NH   &   Par571  &   \\
1.909   &   $>$21.1 &   0.3 &   CR  &   010923.128  &   NE,NH   &   Par571  &   \\
2.05    &   $>$21.2 &   0.3 &   CR  &   010923.269  &   NE,NH   &   Par571  &   \\
    &       &       &       &       &       &       &   \\
0.896   &   19.5    &   0.3 &   $r^*$   &   010922.115  &   NE,NH   &   Par571  &   \\
0.925   &   19.593  &   0.033   &   $r^*$   &   010922.144  &   NE,NH   &   Pri571  &   \\
0.925   &   46.104  &   0.722   &   $r^*$   &   010922.144  &   NE,CH   &   Pri584  &   1\\
0.929   &   19.601  &   0.039   &   $r^*$   &   010922.148  &   NE,NH   &   Pri571  &   \\
0.929   &   44.995  &   0.661   &   $r^*$   &   010922.148  &   NE,CH   &   Pri584  &   1\\
2.036   &   21.5    &   1.0 &   $r^*$   &   010923.255  &   NE,NH   &   Par571  &   \\
6.135   &   21.62   &   0.036   &   $r^*$   &   010927.354  &   NE,NH   &   Pri571  &   \\
6.135   &   2.13    &   1.223   &   $r^*$   &   010927.354  &   NE,CH   &   Pri584  &   1\\
25.926  &   21.994  &   0.028   &   $r^*$   &   011017.145  &   NE,NH   &   Pri571  &   \\
25.926  &   0.086   &   0.379   &   $r^*$   &   011017.145  &   NE,CH   &   Pri584  &   1\\
26.869  &   21.918  &   0.03    &   $r^*$   &   011018.088  &   NE,NH   &   Pri571  &   \\
26.869  &   0.189   &   0.382   &   $r^*$   &   011018.088  &   NE,CH   &   Pri584  &   1\\
27.89   &   21.977  &   0.028   &   $r^*$   &   011019.109  &   NE,NH   &   Pri571  &   \\
27.89   &   0.256   &   0.285   &   $r^*$   &   011019.109  &   NE,CH   &   Pri584  &   1\\
\enddata
\tablerefs{$\ $\\ $\ $\\
 AZ = Zeh, A. et al., unpublished\\
 Par571 = Park, H. S. et al. 2002, ApJ, 571, L131\\
 Pri571 = Price, P. A. et al. 2002, ApJ, 571, L121\\
 Pri584 = Price, P. A. et al. 2003, ApJ, 584, 936\\
 }
\tablecomments{$\ $\\ $\ $\\
1 = flux in $\mu$Jy\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB011121.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 011121}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.4323  &   19.06           &   0.03    &   R   &   011122.2152 &   NE,NH   &   Gar582  &   \\
0.4388  &   19.09           &   0.03    &   R   &   011122.2217 &   NE,NH   &   Gar582  &   \\
0.4888  &   19.26           &   0.04    &   R   &   011122.2717 &   NE,NH   &   Gar582  &   \\
0.4970  &   19.31           &   0.03    &   R   &   011122.2799 &   NE,NH   &   Gar582  &   \\
0.5231  &   19.45           &   0.03    &   R   &   011122.3060 &   NE,NH   &   Gar582  &   \\
0.5439  &   19.50           &   0.03    &   R   &   011122.3268 &   NE,NH   &   Gar582  &   \\
0.5716  &   19.59           &   0.03    &   R   &   011122.3545 &   NE,NH   &   Gar582  &   \\
1.5323  &   21.41           &   0.05    &   R   &   011123.3152 &   NE,NH   &   Gar582  &   \\
1.5351  &   21.43           &   0.04    &   R   &   011123.3180 &   NE,NH   &   Gar582  &   \\
1.5375  &   21.40           &   0.06    &   R   &   011123.3204 &   NE,NH   &   Gar582  &   \\
2.578       &   22.24           &   0.12    &   R   &   011124.361  &   NE,NH   &   Gar582  &   \\
12.55       &   23.07           &   0.15    &   R   &   011204.33       &   NE,NH   &   Gar582  &   \\
13.23       &   23.211      &   0.054   &   R   &   011205.01       &   NE,NH   &   Blo572  &   \\
13.55       &   23.11           &   0.12    &   R   &   011205.33       &   NE,NH   &   Gar582  &   \\
14.57       &   23.23           &   0.15    &   R   &   011206.35       &   NE,NH   &   Gar582  &   \\
15.53       &   23.19           &   0.15    &   R   &   011207.31       &   NE,NH   &   Gar582  &   \\
17.28       &   23.10           &   0.13    &   R   &   011209.06       &   NE,NH   &   Gar582  &   \\
23.09       &   23.382      &   0.048   &   R   &   011214.87       &   NE,NH   &   Blo572  &   \\
27.3        &   23.697      &   0.044   &   R   &   011219.08       &   NE,NH   &   Blo572  &   \\
76.58       &   25.264      &   0.092   &   R   &   020206.36       &   NE,NH   &   Blo572  &   \\
                &                       &               &       &                           &               &                   & \\
0.3897  &   18.86           &   0.02    &   \fltr{R}{C} &   011122.1726 &   NE,CH   &   Gre599  &   \\
0.5404  &   19.51           &   0.01    &   \fltr{R}{C} &   011122.3233 &   NE,CH   &   Gre599  &   \\
1.4081  &   21.23           &   0.05    &   \fltr{R}{C} &   011123.1910 &   NE,CH   &   Gre599  &   \\
1.5741  &   21.75           &   0.08    &   \fltr{R}{C} &   011123.3569 &   NE,CH   &   Gre599  &   \\
3.5484  &   23.6            &   0.4     &   \fltr{R}{C} &   011125.3313 &   NE,CH   &   Gre599  &   \\
13.5209 &   23.2            &   0.08    &   \fltr{R}{C} &   011205.3038 &   NE,CH   &   Gre599  &   \\
18.5032 &   23.65           &   0.08    &   \fltr{R}{C} &   011210.2861 &   NE,CH   &   Gre599  &   \\
19.5432 &   23.45           &   0.08    &   \fltr{R}{C} &   011211.3260 &   NE,CH   &   Gre599  &   \\
                &                       &               &       &                           &               &                   & \\
2.565       &   22.93           &   0.08    &   \fltr{R}{Special}   &   011124.3479 &   NE,CH   &   Gre599  &   \\
3.5616  &   23.68           &   0.15    &   \fltr{R}{Special}   &   011125.3444 &   NE,CH   &   Gre599  &   \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Blo572 = Bloom, J. S. et al. 2002, ApJ, 572, L45\\
 Gar582 = Garnavich, P. M. et al. 2003, ApJ, 582, 924\\
 Gre599 = Greiner, J. et al. 2003, ApJ, 599, 1223\\
}
\end{deluxetable}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> GRB011211.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 011211}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.4199  &   20.012  &   0.033   &   R   &   011212.2181 &   NE,NH   &   JakNA9  &   \\
0.4245  &   19.877  &   0.029   &   R   &   011212.2227 &   NE,NH   &   JakNA9  &   \\
0.429       &   19.918  &   0.022   &   R   &   011212.2272 &   NE,NH   &   JakNA9  &   \\
0.45        &   20.09       &   0.07    &   R   &   011212.2482 &   NE,NH   &   Hol124  &   \\
0.4518  &   20.28       &   0.02    &   R   &   011212.2500 &   NE,NH   &   Hol124  &   \\
0.4585  &   20.4        &   0.04    &   R   &   011212.2567 &   NE,NH   &   Hol124  &   \\
0.4789  &   20.37       &   0.04    &   R   &   011212.2771 &   NE,NH   &   Hol124  &   \\
0.4849  &   20.368  &   0.04    &   R   &   011212.2831 &   NE,NH   &   JakNA9  &   \\
0.493       &   20.298  &   0.033   &   R   &   011212.2912 &   NE,NH   &   JakNA9  &   \\
0.4963  &   20.25       &   0.03    &   R   &   011212.2945 &   NE,NH   &   Hol124  &   \\
0.5012  &   20.23       &   0.038   &   R   &   011212.2994 &   NE,NH   &   JakNA9  &   \\
0.5093  &   20.285  &   0.042   &   R   &   011212.3075 &   NE,NH   &   JakNA9  &   \\
0.5175  &   20.274  &   0.051   &   R   &   011212.3157 &   NE,NH   &   JakNA9  &   \\
0.5244  &   20.33       &   0.04    &   R   &   011212.3226 &   NE,NH   &   Hol124  &   \\
0.5256  &   20.33       &   0.046   &   R   &   011212.3238 &   NE,NH   &   JakNA9  &   \\
0.5418  &   20.51       &   0.04    &   R   &   011212.3400 &   NE,NH   &   Hol124  &   \\
0.5651  &   20.539  &   0.063   &   R   &   011212.3633 &   NE,NH   &   JakNA9  &   \\
0.5699  &   20.616  &   0.1     &   R   &   011212.3681 &   NE,NH   &   JakNA9  &   \\
1.074       &   20.91       &   0.13    &   R   &   011212.8722 &   NE,NH   &   Jak408  &   \\
1.089       &   21.022  &   0.089   &   R   &   011212.8872 &   NE,NH   &   Jak408  &   \\
1.1025  &   20.732  &   0.081   &   R   &   011212.9007 &   NE,NH   &   Jak408  &   \\
1.1115  &   20.952  &   0.092   &   R   &   011212.9097 &   NE,NH   &   Jak408  &   \\
1.1206  &   20.959  &   0.094   &   R   &   011212.9188 &   NE,NH   &   Jak408  &   \\
1.1289  &   21.061  &   0.129   &   R   &   011212.9271 &   NE,NH   &   Jak408  &   \\
1.1417  &   21.204  &   0.168   &   R   &   011212.9399 &   NE,NH   &   Jak408  &   \\
1.162       &   21.037  &   0.067   &   R   &   011212.9602 &   NE,NH   &   Jak408  &   \\
1.1771  &   21.203  &   0.163   &   R   &   011212.9753 &   NE,NH   &   Jak408  &   \\
1.1803  &   21.174  &   0.047   &   R   &   011212.9785 &   NE,NH   &   Jak408  &   \\
1.1963  &   21.134  &   0.063   &   R   &   011212.9945 &   NE,NH   &   Jak408  &   \\
1.1997  &   21.1        &   0.11    &   R   &   011212.9979 &   NE,NH   &   Jak408  &   \\
1.2126  &   21.195  &   0.088   &   R   &   011213.0108 &   NE,NH   &   Jak408  &   \\
1.4114  &   21.123  &   0.076   &   R   &   011213.2096 &   NE,NH   &   Jak408  &   \\
1.4436  &   21.48       &   0.11    &   R   &   011213.2418 &   NE,NH   &   Hol124  &   \\
1.4861  &   21.378  &   0.067   &   R   &   011213.2843 &   NE,NH   &   Jak408  &   \\
1.4942  &   21.408  &   0.062   &   R   &   011213.2924 &   NE,NH   &   Jak408  &   \\
1.5165  &   21.35       &   0.09    &   R   &   011213.3147 &   NE,NH   &   Hol124  &   \\
1.545       &   21.41       &   0.07    &   R   &   011213.3432 &   NE,NH   &   Hol124  &   \\
1.5568  &   21.356  &   0.057   &   R   &   011213.3550 &   NE,NH   &   Jak408  &   \\
1.5649  &   21.495  &   0.086   &   R   &   011213.3631 &   NE,NH   &   Jak408  &   \\
2.715       &   $>$22.4 &   0.2     &   R   &   011214.5132 &   NE,NH   &   Hol124  &   \\
3.5456  &   $>$23.0 &               &   R   &   011215.3438 &   NE,NH   &   Jak408  &   \\
4.5089  &   23.32       &   0.25    &   R   &   011216.3071 &   NE,NH   &   Jak408  &   \\
5.5049  &   23.69       &   0.25    &   R   &   011217.3031 &   NE,NH   &   Jak408  &   \\
5.5093  &   24.1        &   0.2     &   R   &   011217.3075 &   NE,NH   &   Jak408  &   \\
6.5062  &   24.22       &   0.4     &   R   &   011218.3044 &   NE,NH   &   Jak408  &   \\
9.5098  &   25.27       &   0.16    &   R   &   011221.3080 &   NE,CH   &   Jak408  &   \\
14.0208 &   26.71       &   0.16    &   R   &   011225.8190 &   NE,CH   &   Jak408  &   \\
25.9738 &   27.45       &   0.21    &   R   &   020106.7720 &   NE,CH   &   Jak408  &   \\
31.9138 &   28.4        &   0.48    &   R   &   020112.7120 &   NE,CH   &   Jak408  &   \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Hol124 = Holland, S. T. et al. 2002, AJ, 124, 639\\
 Jak408 = Jakobsson, P. et al. 2003, A\&A, 408, 941\\
 JakNA9 = Jakobsson, P. et al. 2004, NA, 9, 435\\
}
\end{deluxetable}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> GRB020124.tex <==
\begin{deluxetable}{lllllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 020124}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{+ error} &
\colhead{- error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.06985 &   18.219  &   0.046   &   0.046   &   R                       &   020124.51516    &   NE,NH   &   Ber581  &   \\
0.072       &   $>$17.8 &               &               &   R                       &   020100.130      &   NE,NH   &   Kaw1343 &   \\
0.07842 &   18.376  &   0.082   &   0.082   &   R                       &   020124.52373    &   NE,NH   &   Ber581  &   \\
0.246       &   $>$18.6 &               &               &   R                       &   020100.150      &   NE,NH   &   Kaw1343 &   \\
0.281       &   $>$18.8 &               &               &   R                       &   020100.000      &   NE,NH   &   Kaw1343 &   \\
0.323       &   $>$19.1 &               &               &   R                       &   020100.000      &   NE,NH   &   Kaw1343 &   \\
0.364       &   $>$19.1 &               &               &   R                       &   020100.517      &   NE,NH   &   Kaw1343 &   \\
0.406       &   $>$17.7 &               &               &   R                       &   020100.691      &   NE,NH   &   Kaw1343 &   \\
17.645  &   28.68       &   0.25    &   0.2     &   R                       &   020211.09           &   NE,NH   &   Ber581  &   2\\
24.855  &   29.35       &   0.6     &   0.39    &   R                       &   020218.30           &   NE,NH   &   Ber581  &   2\\
28.56       &   29.46       &   0.46    &   0.32    &   R                       &   020222.005      &   NE,NH   &   Ber581  &   2,3\\
32.265  &   29.56       &   0.76    &   0.44    &   R                       &   020225.71           &   NE,NH   &   Ber581  &   2\\
                &                   &               &               &                           &                               &               &                   & \\
1.595       &   23.42       &   0.25    &   0.25    &   \fltr{R}{C} &   020126.04           &   NE,NH   &   Hjo597  &   \\
2.835       &   24.26       &   0.45    &   0.32    &   \fltr{R}{C} &   020127.28           &   NE,NH   &   Hjo597  &   \\
                &                   &               &               &                           &                               &               &                   & \\
0.06673 &   17.918  &   0.041   &   0.041   &   \fltr{R}{M} &   020124.51204    &   NE,NH   &   Ber581  &   1\\
0.07124 &   17.984  &   0.044   &   0.044   &   \fltr{R}{M} &   020124.51655    &   NE,NH   &   Ber581  &   1\\
0.07575 &   18.111  &   0.049   &   0.049   &   \fltr{R}{M} &   020124.52106    &   NE,NH   &   Ber581  &   1\\
0.1126  &   18.678  &   0.048   &   0.048   &   \fltr{R}{M} &   020124.55791    &   NE,NH   &   Ber581  &   1\\
0.11712 &   18.867  &   0.036   &   0.036   &   \fltr{R}{M} &   020124.56243    &   NE,NH   &   Ber581  &   1\\
0.12165 &   18.843  &   0.039   &   0.039   &   \fltr{R}{M} &   020124.56696    &   NE,NH   &   Ber581  &   1\\
                &                   &               &               &                           &                               &               &                   & \\
0.105       &   18.5        &   0.4 &   0.3 &   CR                          &   020124.55           &   NE,NH   &   Hjo597  &   \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Ber581 = Berger, E. et al. 2002, ApJ, 581, 981\\
 Hjo597 = Hjorth, J. et al. 2003, ApJ, 597, 699\\
 Kaw1343 = Kawai, N. et al. 2002, GCN 1343\\
  }
\tablecomments{$\ $\\ $\ $\\
1 = MACHO Filter\\
2 = converted from HST STIS 50CCD Clear Filter\\
3 = co-addition of 24.855 and 32.265 days\\
}
\end{deluxetable}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> GRB020305.tex <==
\begin{deluxetable}{lllllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 020305}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error+} &
\colhead{error-} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.67        &   $>$18       &           &   &   R                   &   020306.17   &   NE,NH   &   Mor1264 &   \\
3.84        &   $>$21.5 &           &   &   R                   &   020309.34   &   NE,NH   &   Pri1267 &   \\
7.1         &   22.6        &           &   &   R                   &   020312.6    &   NE,NH   &   Ohy1271 &   \\
8.3         &   22.1        &           &   &   R                   &   020313.8    &   NE,NH   &   Fox1270 &   \\
11.5192 &   22.76   &   0.05    &   0.05    &   R   &   020317.0160 &   NE,NH   &   Gor437  &   \\
13.5032 &   22.48   &   0.08    &   0.08    &   R   &   020319.0000 &   NE,NH   &   Gor437  &   \\
15.5817 &   22.42   &   0.06    &   0.06    &   R   &   020321.0785 &   NE,NH   &   Gor437  &   \\
16.5837 &   22.41   &   0.05    &   0.05    &   R   &   020322.0805 &   NE,NH   &   Gor437  &   \\
39.0    &   24.38   &   0.05    &   0.05    &   R   &   020413.5    &   NE,CH   &   Gor437  &   \\
103.0   &   28.31   &   2.41    &   1.07    &   R   &   020616.5    &   NE,CH   &   Gor437  &   \\
302.3   &   25.17   &   0.14    &   0.14    &   R   &   030101.8    &   NE,NH   &   Gor437  &   \\
                &                   &           &   &                       &                       &               &                   &   \\
0.833       &   $>$20       &           &   &   CR              &   020306.33   &   NE,NH   &   Pri1261 &   \\
0.973       &   $>$20       &           &   &   CR              &   020306.47   &   NE,NH   &   Pri1261 &   \\
                &                   &           &   &                       &                       &               &                   &   \\
0.833       &   20.1        &   0.5 &   0.5 &   $r^*$               &   020306.33   &   NE,NH   &   Lee1275 &   \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Fox1270 = Fox, D. W. et al. 2002, GCN 1270\\
 Gor437 = Gorosabel, J. et al. 2005, A\&A, 437, 411\\
 Lee1275 = Lee, B. C. et al. 2002, GCN 1275\\
 Mor1264 = Moran, J. et al. 2002, GCN 1264\\
 Ohy1271 = Ohyama, Y. et al. 2002, GCN 1271\\
 Pri1261 = Price, P. A. et al. 2002, GCN 1261\\
 Pri1267 = Price, P. A. et al. 2002, GCN 1267\\
  }
\tablecomments{$\ $\\ $\ $\\
Note: The location of the optical afterglow discovered in GCN 1267
lies outside the image reported in GCN 1265 (Jelinek, M. et al. 2002),
thus their upper limit is not included.\\ R magnitude from Fox1270
(Palomar $200''$) is too bright. According to GCN, Gunn i Filter was used,
but magnitude is given as R. GCN 1542 (Gorosabel, J. et al. -- link to webpage)
also lists data point as R.
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB020322.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 020322}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.279   &   $>$22.5 &               &   R                       &   020322.440  &   NE,NH   &   Sze1295 &   \\
0.283   &   $>$20.8 &               &   R                       &   020322.444  &   NE,NH   &   Fox1292 &   \\
0.283   &   23.26       &   0.32    &   R                       &   020322.444  &   NE,NH   &   Blo1294 &   \\
0.38    &   $>$22.1 &               &   R                       &   020322.54       &   NE,NH   &   Fox1292 &   \\
0.839   &   23.8        &   0.3     &   R                       &   020323.000  &   NE,NH   &   Gre1298 &   \\
1.26    &   $>$24.5 &   0.3     &   R                       &   020323.42       &   NE,NH   &   Wil1307 &   \\
16.8    &   27          &               &   R                       &   020408          &   NE,NH   &   Bur1536 &   \\
16.8    &   $>$30.1 &               &   R                       &   020408          &   NE,CH   &   Bur1536 &   \\
74.8    &   27          &               &   R                       &   020605          &   NE,NH   &   Bur1536 &   \\
            &                   &               &                           &                           &               &                   &   \\
1.248   &   24.5        &   0.7     &   $r^*$                   &   020323.409  &   NE,NH   &   McM1299 &   \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Blo1294 = Bloom, J. S. et al. 2002, GCN 1294\\
 Bur1536 = Burud, I. et al. 2002, GCN 1536\\
 Fox1292 = Fox, D. W. et al. 2002, GCN 1292\\
 Gre1298 = Greiner, J. et al. 2002, GCN 1298\\
 McM1299 = McMillan, R. J. et al. 2002, GCN 1299\\
 Sze1295 = Szentgyorgyi, A. et al. 2002, GCN 1295\\
 Wil1307 = Williams, G. G. et al. 2002, GCN 1307\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB020331.tex <==
\begin{deluxetable}{lllllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 020331}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{+ error} &
\colhead{- error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.0847  &   $>$14.9 &               &               &   R       &   020331.774      &   NE,NH   &   Kaw1344 &   \\
0.09        &   19.5        &               &               &   R       &   020331.779      &   NE,NH   &   Fox1334 &   \\
0.123       &   $>$14.2 &               &               &   R       &   020331.812      &   NE,NH   &   Kaw1344 &   \\
0.148       &   $>$13.7 &               &               &   R       &   020331.838      &   NE,NH   &   Kaw1344 &   \\
0.53        &   21.1        &   0.2     &   0.2     &   R       &   020401.219      &   NE,NH   &   Dul1382 &   \\
0.568       &   $>$19.0 &               &               &   R       &   020401.257      &   NE,NH   &   Har1318 &   \\
0.71        &   21          &               &               &   R       &   020401.399      &   NE,NH   &   Fox1334 &   \\
1.69        &   21.6        &               &               &   R       &   020402.379      &   NE,NH   &   Fox1334 &   \\
8.37        &   23.1        &   0.2     &   0.2     &   R       &   020409.059      &   NE,NH   &   Dul1382 &   \\
12.53       &   23.2        &   0.3     &   0.3     &   R       &   020413.219      &   NE,NH   &   Dul1382 &   \\
12.53       &   25          &               &               &   R       &   020413.219      &   NE,CH   &   Dul1382 &   \\
23.9        &   24.54       &   0.07    &   0.07    &   R       &   020424.589      &   NE,NH   &   Sod1460 &   \\
36.6        &   24.86       &   0.1     &   0.1     &   R       &   020507.289      &   NE,NH   &   Sod1460 &   \\
42.7        &   25.01       &   0.09    &   0.09    &   R       &   020513.389      &   NE,NH   &   Sod1460 &   \\
49.3        &   24.76       &   0.11    &   0.11    &   R       &   020519.989      &   NE,NH   &   Sod1460 &   \\
                &                   &               &               &           &                               &               &                   &   \\
0.0448  &   17.9        &   0.8     &   0.4     &   CR  &   020331.73402    &   NE,NH   &   Kat1363 &   \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Dul1382 = Dullighan, A. et al. 2002, GCN 1382\\
 Fox1334 = Fox, D. W. et al. 2002, GCN 1334\\
 Har1318 = Hartmann, D. H. et al. 2002, GCN 1318\\
 Kat1363 = Kato, T. et al. 2002, GCN 1363\\
 Kaw1344 = Kawai, N. et al. 2002, GCN 1344\\
 Sod1460 = Soderberg, A. M. et al. 2002, GCN 1460\\
 }
\tablecomments{$\ $\\ $\ $\\
Fox1334 states that the afterglow - upon closer inspection
- is also visible in early SSO $40''$ images, thus invalidating the upper limit in GCN 1316 (Price, P. A. et al. 2002)
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB020405.tex <==
\begin{deluxetable}{lllllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 020405}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{+error} &
\colhead{-error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.907   &   19.795  &   0.198   &   0.1674  &   R   &   020405.936  &   NE,CH   &   Pri589  &   1\\
0.984   &   20.17   &   0.03    &   0.03    &   R   &   020406.013  &   NE,NH   &   Mas404  &   \\
0.9842  &   20.19   &   0.03    &   0.03    &   R   &   020406.013  &   NE,CH   &   NMPC    &   \\
1.1 &   20.28   &   0.04    &   0.04    &   R   &   020406.129  &   NE,NH   &   Mas404  &   \\
1.1002  &   20.3    &   0.04    &   0.04    &   R   &   020406.129  &   NE,CH   &   NMPC    &   \\
1.107   &   20.38   &   0.02    &   0.02    &   R   &   020406.136  &   NE,NH   &   Mas404  &   \\
1.1072  &   20.41   &   0.02    &   0.02    &   R   &   020406.136  &   NE,CH   &   NMPC    &   \\
1.157   &   20.48   &   0.01    &   0.01    &   R   &   020406.186  &   NE,NH   &   Mas404  &   \\
1.1572  &   20.51   &   0.01    &   0.01    &   R   &   020406.186  &   NE,CH   &   NMPC    &   \\
1.168   &   20.46   &   0.01    &   0.01    &   R   &   020406.197  &   NE,NH   &   Mas404  &   \\
1.1688  &   20.49   &   0.01    &   0.01    &   R   &   020406.197  &   NE,CH   &   NMPC    &   \\
1.182   &   20.44   &   0.02    &   0.02    &   R   &   020406.211  &   NE,NH   &   Mas404  &   \\
1.1822  &   20.47   &   0.02    &   0.02    &   R   &   020406.211  &   NE,CH   &   NMPC    &   \\
1.205   &   20.53   &   0.02    &   0.02    &   R   &   020406.234  &   NE,NH   &   Mas404  &   \\
1.2052  &   20.56   &   0.02    &   0.02    &   R   &   020406.234  &   NE,CH   &   NMPC    &   \\
2.103   &   21.2    &   0.04    &   0.04    &   R   &   020407.132  &   NE,NH   &   Mas404  &   \\
2.1032  &   21.27   &   0.04    &   0.04    &   R   &   020407.132  &   NE,CH   &   NMPC    &   \\
2.211   &   21.3    &   0.06    &   0.06    &   R   &   020407.240  &   NE,NH   &   Mas404  &   \\
2.2112  &   21.41   &   0.07    &   0.07    &   R   &   020407.240  &   NE,CH   &   NMPC    &   \\
2.352   &   21.32   &   0.06    &   0.06    &   R   &   020407.381  &   NE,NH   &   Mas404  &   \\
2.3522  &   21.4    &   0.07    &   0.07    &   R   &   020407.381  &   NE,CH   &   NMPC    &   \\
3.265   &   22.09   &   0.03    &   0.03    &   R   &   020408.294  &   NE,NH   &   Mas404  &   \\
3.2632  &   22.26   &   0.04    &   0.04    &   R   &   020408.294  &   NE,CH   &   NMPC    &   \\
4.176   &   22.23   &   0.04    &   0.04    &   R   &   020409.205  &   NE,NH   &   Mas404  &   \\
4.1762  &   22.43   &   0.05    &   0.05    &   R   &   020409.205  &   NE,CH   &   NMPC    &   \\
6.665   &   23.2811 &   1.4351  &   0.5972  &   R   &   020411.694  &   NE,CH   &   Pri589  &   1\\
7.078   &   23.09   &   0.04    &   0.04    &   R   &   020412.107  &   NE,NH   &   Mas404  &   \\
7.0781  &   23.62   &   0.08    &   0.08    &   R   &   020412.107  &   NE,CH   &   NMPC    &   \\
10.215  &   23.36   &   0.04    &   0.04    &   R   &   020415.244  &   NE,NH   &   Mas404  &   \\
10.2152 &   24.11   &   0.11    &   0.11    &   R   &   020415.244  &   NE,CH   &   NMPC    &   \\
23.3592 &   23.98   &   0.09    &   0.09    &   R   &   020428.388  &   NE,CH   &   NMPC    &   3\\
26.5452 &   24.3    &   0.1 &   0.1 &   R   &   020501.574  &   NE,CH   &   NMPC    &   3\\
28.5502 &   24.37   &   0.1 &   0.1 &   R   &   020503.579  &   NE,CH   &   NMPC    &   3\\
57.5392 &   25.9    &   0.12    &   0.12    &   R   &   020601.568  &   NE,CH   &   NMPC    &   3\\
    &       &       &       &       &       &       &       &   \\
0.723   &   20.1061 &   0.1147  &   0.1037  &   \fltr{R}{M} &   020405.752  &   NE,CH   &   Pri589  &   1,2\\
0.732   &   20.0932 &   0.119   &   0.1072  &   \fltr{R}{M} &   020405.761  &   NE,CH   &   Pri589  &   1,2\\
0.743   &   20.135  &   0.1541  &   0.135   &   \fltr{R}{M} &   020405.772  &   NE,CH   &   Pri589  &   1,2\\
0.748   &   20.1165 &   0.0957  &   0.0879  &   \fltr{R}{M} &   020405.777  &   NE,CH   &   Pri589  &   1,2\\
1.401   &   20.959  &   0.0888  &   0.0821  &   \fltr{R}{M} &   020406.430  &   NE,CH   &   Pri589  &   1,2\\
4.405   &   22.3509 &   0.8158  &   0.4605  &   \fltr{R}{M} &   020409.434  &   NE,CH   &   Pri589  &   1,2\\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Mas404 = Masetti, N. et al. 2003, A\&A, 404, L465\\
 NMPC = Masetti, N., private communication\\
 Pri589 = Price, P. A. et al. 2003, ApJ, 589, 838\\
}
\tablecomments{$\ $\\ $\ $\\
1 = converted from flux density given in $\mu$Jy, Novicki-Tonry photometry, thus no host contribution\\
2 = MACHO filter\\
3 = converted from HST filter\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB020410.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 020410}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.246   &   $>$20   &       &   R   &   020410.691  &   NE,NH   &   Nic427  &   \\
0.2744  &   21  &   0.3 &   R   &   020410.7198 &   NE,NH   &   Nic427  &   \\
6.895   &   $>$25   &       &   R   &   020417.340  &   NE,NH   &   Lev624  &   1 \\
61.6    &   $>$24.5 &       &   R   &   020611  &   NE,NH   &   Nic427  &   \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Lev624 = Levan, A. et al. 2005, ApJ, 624, 880\\
 Nic427 = Nicastro, L. et al. 2004, A\&A, 427, 445\\
 }
\tablecomments{$\ $\\ $\ $\\
1 = deep upper limit obtained by removing flux from galaxy $0.\!\arcsec65$ away\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB020813.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 020813}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.0720023   &   17.9      & 0.05          & R   &   020813.18611    &   NE,NH   &   Li115   &   2\\
0.0725347   &   17.98     & 0.06          & R   &   020813.18664    &   NE,NH   &   Li115   &   2\\
0.0730671   &   17.81     & 0.05          & R   &   020813.18718    &   NE,NH   &   Li115   &   2\\
0.07381   & 18.38     & 0.38          & R   &   020813.18792    &   NE,NH   &   Wil1492 &   \\
0.0749189   &   17.91     & 0.04          & R   &   020813.18903    &   NE,NH   &   Li115   &   2\\
0.0780555   &   17.94     & 0.04          & R   &   020813.19216    &   NE,NH   &   Li115   &   2\\
0.0846296   &   17.92     & 0.06          & R   &   020813.19874    &   NE,NH   &   Li115   &   2\\
0.0851736   &   17.95     & 0.07          & R   &   020813.19928    &   NE,NH   &   Li115   &   2\\
0.0875231   &   18      &   0.07          & R   &   020813.20163    &   NE,NH   &   Li115   &   2\\
0.1334374   &   18.16     & 0.06          & R   &   020813.24755    &   NE,NH   &   Li115   &   2\\
0.1339699   &   18.08     & 0.05          & R   &   020813.24808    &   NE,NH   &   Li115   &   2\\
0.1363078   &   18.23     & 0.02          & R   &   020813.25042    &   NE,NH   &   Li115   &   2\\
0.16496 &   18.4    &   0.03    &   R   &   020813.27907    &   NE,NH   &   Li115   &   6\\
0.1653  &   18.488  &   0.004   &   R   &   020813.2794 &   NE,NH   &   Lau597  &   5\\
0.1653122   &   18.4907 &   0.00769885  &   R   &   020813.27942    &   NE,NH   &   Cov404  &   1\\
0.17355 &   18.43   &   0.02    &   R   &   020813.28766    &   NE,NH   &   Li115   &   6\\
0.1739  &   18.518  &   0.004   &   R   &   020813.2880 &   NE,NH   &   Lau597  &   5\\
0.1739002   &   18.5268 &   0.00769804  &   R   &   020813.28801    &   NE,NH   &   Cov404  &   1\\
0.17480 &   18.44   &   0.02    &   R   &   020813.28891    &   NE,NH   &   Li115   &   6\\
0.1751502   &   18.5237 &   0.00769781  &   R   &   020813.28926    &   NE,NH   &   Cov404  &   1\\
0.1752  &   18.538  &   0.005   &   R   &   020813.2893 &   NE,NH   &   Lau597  &   5\\
0.18337 &   18.48   &   0.03    &   R   &   020813.29748    &   NE,NH   &   Li115   &   6\\
0.1837  &   18.568  &   0.004   &   R   &   020813.2978 &   NE,NH   &   Lau597  &   5\\
0.1837152   &   18.5697 &   0.00769796  &   R   &   020813.29782    &   NE,NH   &   Cov404  &   1\\
0.18441 &   18.49   &   0.02    &   R   &   020813.29852    &   NE,NH   &   Li115   &   6\\
0.1847572   &   18.5863 &   0.00769812  &   R   &   020813.29887    &   NE,NH   &   Cov404  &   1\\
0.1848  &   18.58   &   0.004   &   R   &   020813.2989 &   NE,NH   &   Lau597  &   5\\
0.18545 &   18.49   &   0.02    &   R   &   020813.29956    &   NE,NH   &   Li115   &   6\\
0.1857982   &   18.5673 &   0.00769803  &   R   &   020813.29991    &   NE,NH   &   Cov404  &   1\\
0.1858  &   18.574  &   0.004   &   R   &   020813.2999 &   NE,NH   &   Lau597  &   5\\
0.18649 &   18.5    &   0.02    &   R   &   020813.30060    &   NE,NH   &   Li115   &   6\\
0.1868  &   18.588  &   0.004   &   R   &   020813.3009 &   NE,NH   &   Lau597  &   5\\
0.1868402   &   18.5897 &   0.00798511  &   R   &   020813.30095    &   NE,NH   &   Cov404  &   1\\
0.19064 &   18.52   &   0.03    &   R   &   020813.30475    &   NE,NH   &   Li115   &   6\\
0.1909842   &   18.6054 &   0.0079845     & R   &   020813.30509    &   NE,NH   &   Cov404  &   1\\
0.1910  &   18.603  &   0.004   &   R   &   020813.3051 &   NE,NH   &   Lau597  &   5\\
0.19356 &   18.54   &   0.03    &   R   &   020813.30767    &   NE,NH   &   Li115   &   6\\
0.1939  &   18.616  &   0.005   &   R   &   020813.3080 &   NE,NH   &   Lau597  &   5\\
0.1939122   &   18.6188 &   0.00832176  &   R   &   020813.30802    &   NE,NH   &   Cov404  &   1\\
0.19839 &   18.56   &   0.03    &   R   &   020813.31250    &   NE,NH   &   Li115   &   6\\
0.1987  &   18.64   &   0.004   &   R   &   020813.3128 &   NE,NH   &   Lau597  &   5\\
0.1987382   &   18.6395 &   0.00798464  &   R   &   020813.31285    &   NE,NH   &   Cov404  &   1\\
0.2020717   &   18.58     & 0.04          & R   &   020813.31618    &   NE,NH   &   Li115   &   2\\
0.2048148   &   18.54     & 0.05          & R   &   020813.31892    &   NE,NH   &   Li115   &   2\\
0.2335879   &   18.73     & 0.08          & R   &   020813.3477   & NE,NH   &   Li115   &   2\\
0.2357175   &   18.67     & 0.05          & R   &   020813.34983    &   NE,NH   &   Li115   &   2\\
0.3441782   &   19.16     & 0.07          & R   &   020813.45829    &   NE,NH   &   Ura595  &   \\
0.3999999   &   19.35     & 0.13          & R   &   020813.51411    &   NE,NH   &   Ura595  &   \\
0.4073032   &   19.21     & 0.09          & R   &   020813.52141    &   NE,NH   &   Ura595  &   \\
0.4683680   &   19.55     & 0.06          & R   &   020813.58248    &   NE,NH   &   Ura595  &   \\
0.66589   & 19.7      & 0.25          & R   &   020813.78       &   NE,NH   &   Bes1528 &   \\
0.74489   & 19.5      &               & R   &   020813.859    & NE,NH   &   Mas1484 &   \\
0.7468912   &   20.04     & 0.11          & R   &   020813.861    & NE,NH   &   Cov404  &   \\
0.93741 &   20.3    &   0.03    &   R   &   020814.05152    &   NE,NH   &   Li115   &   6\\
0.9377542   &   20.3074 &   0.0146303     & R   &   020814.05186    &   NE,NH   &   Cov404  &   1\\
0.93845 &   20.31   &   0.03    &   R   &   020814.05256    &   NE,NH   &   Li115   &   6\\
0.9387962   &   20.3008 &   0.0128466     & R   &   020814.05291    &   NE,NH   &   Cov404  &   1\\
0.93949 &   20.32   &   0.03    &   R   &   020814.05360    &   NE,NH   &   Li115   &   6\\
0.9398382   &   20.276  &   0.012267      & R   &   020814.05395    &   NE,NH   &   Cov404  &   1\\
0.94053 &   20.33   &   0.03    &   R   &   020814.05464    &   NE,NH   &   Li115   &   6\\
0.9408792   &   20.3133 &   0.012253      & R   &   020814.05499    &   NE,NH   &   Cov404  &   1\\
1.0962499   &   20.59     & 0.18          & R   &   020814.21036    &   NE,NH   &   Li115   &   2\\
1.1782291   &   20.77     & 0.23          & R   &   020814.29234    &   NE,NH   &   Li115   &   2\\
1.9318912   &   21.47     & 0.04          & R   &   020815.046    & NE,NH   &   Cov404  &   \\
2.9308912   &   22      &   0.05          & R   &   020816.045    & NE,NH   &   Cov404  &   \\
3.874669    &   22.322  &   0.0605      &   R   &   020816.98908    &   NE,NH   &   Gor422  &   \\
57.95589    &   23.9      & 0.14          & R   &   021010.07       &   NE,NH   &   Gor1651 &   4\\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Bes1528 = Beskin, G. et al. 2002, GCN 1528\\
 Cov404 = Covino, S. et al. 2003, A\&A, 404, L5\\
 Gor1651 = Gorosabel, J. et al. 2002, GCN 1651\\
 Gor422 = Gorosabel, J. et al. 2004, A\&A, 422, 113\\
 Lau597 = Laursen, L. T. et al. 2003, ApJ, 597, L107\\
 Li115 = Li, W. et al. 2003, PASP, 115, 844\\
 Mas1484 = Masi, G. et al. 2002, GCN 1484\\
 Ura595 = Urata, Y. et al. 2003, ApJ, 595, L21\\
 Wil1492 = Williams, C. G. et al. 2002, GCN 1492\\
 }
\tablecomments{$\ $\\ $\ $\\
1 = Baade Magellan data as reduced by Cov404\\
2 = converted from unfiltered images\\
3 = AB magnitude, UT only given as "4:00"\\
4 = possibly only host galaxy\\
5 = Baade Magellan data as reduced by Lau597\\
6 = Baade Magellan data as reduced by Li115\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB021004.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 021004}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.0037732   &   15.45   &   0.17    &   R   &   021004.508102   &   NE,NH   &   Fox422  &   \\
0.0065625   &   15.543  &   0.044   &   R   &   021004.510891   &   NE,NH   &   Fox422  &   \\
0.0083449   &   15.594  &   0.068   &   R   &   021004.512674   &   NE,NH   &   Fox422  &   \\
0.0118982   &   15.886  &   0.059   &   R   &   021004.516227   &   NE,NH   &   Fox422  &   \\
0.0283681   &   16.39   &   0.18    &   R   &   021004.532697   &   NE,NH   &   Fox422  &   \\
0.03697 &   16.52   &   0.2 &   R   &   021004.54097    &   NE,NH   &   Ber584  &   2\\
0.07725 &   16.38   &   0.12    &   R   &   021004.58125    &   NE,NH   &   Ber584  &   2\\
0.08836 &   16.36   &   0.12    &   R   &   021004.59236    &   NE,NH   &   Ber584  &   2\\
0.11753 &   16.63   &   0.12    &   R   &   021004.62153    &   NE,NH   &   Ber584  &   2\\
0.18419 &   17.03   &   0.12    &   R   &   021004.68819    &   NE,NH   &   Ber584  &   2\\
0.18669 &   17.13   &   0.05    &   R   &   021004.69069    &   NE,NH   &   Ber584  &   2\\
0.19326 &   17.2    &   0.05    &   R   &   021004.69726    &   NE,NH   &   Ber584  &   2\\
0.19911 &   17.24   &   0.05    &   R   &   021004.70311    &   NE,NH   &   Ber584  &   2\\
0.20521 &   17.21   &   0.05    &   R   &   021004.70921    &   NE,NH   &   Ber584  &   2\\
0.21088 &   17.28   &   0.05    &   R   &   021004.71488    &   NE,NH   &   Ber584  &   2\\
0.21697 &   17.39   &   0.05    &   R   &   021004.72097    &   NE,NH   &   Ber584  &   2\\
0.2446875   &   17.599  &   0.156   &   R   &   021004.749016   &   NE,NH   &   Fox422  &   \\
0.24921 &   17.69   &   0.05    &   R   &   021004.75321    &   NE,NH   &   Ber584  &   2\\
0.269456    &   17.720  &   0.111   &   R   &   021004.773785   &   NE,NH   &   Fox422  &   \\
0.2986227   &   17.945  &   0.125   &   R   &   021004.802951   &   NE,NH   &   Fox422  &   \\
0.3034722   &   18.051  &   0.131   &   R   &   021004.807801   &   NE,NH   &   Fox422  &   \\
0.3083102   &   17.966  &   0.118   &   R   &   021004.812639   &   NE,NH   &   Fox422  &   \\
0.3133912   &   18.132  &   0.130   &   R   &   021004.817720   &   NE,NH   &   Fox422  &   \\
0.3190394   &   17.892  &   0.110   &   R   &   021004.823368   &   NE,NH   &   Fox422  &   \\
0.32078 &   17.82   &   0.03    &   R   &   021004.8251 &   NE,NH   &   Bal1580 &   \\
0.32142 &   17.9    &   0.05    &   R   &   021004.82542    &   NE,NH   &   Ber584  &   2\\
0.3245718   &   18.068  &   0.113   &   R   &   021004.828900   &   NE,NH   &   Fox422  &   \\
0.3415  &   18.02   &   0.05    &   R   &   021004.8455 &   NE,NH   &   Ber584  &   2\\
0.346   &   18  &   0.05    &   R   &   021004.85   &   NE,NH   &   Ber584  &   2\\
0.35267 &   18.06   &   0.05    &   R   &   021004.85667    &   NE,NH   &   Ber584  &   2\\
0.40456 &   18.2    &   0.05    &   R   &   021004.90856    &   NE,NH   &   Ber584  &   2\\
0.41596 &   18.28   &   0.05    &   R   &   021004.91996    &   NE,NH   &   Ber584  &   2\\
0.416   &   18.25   &   0.15    &   R   &   021004.92   &   NE,NH   &   Ber584  &   \\
0.41681 &   18.2    &   0.05    &   R   &   021004.92081    &   NE,NH   &   Ber584  &   2\\
0.42102 &   18.37   &   0.05    &   R   &   021004.92502    &   NE,NH   &   Ber584  &   2\\
0.42693 &   18.4    &   0.05    &   R   &   021004.93093    &   NE,NH   &   Ber584  &   2\\
0.43889 &   18.28   &   0.05    &   R   &   021004.94289    &   NE,NH   &   Ber584  &   2\\
0.47959 &   18.46   &   0.05    &   R   &   021004.98359    &   NE,NH   &   Ber584  &   2\\
0.4898  &   18.67   &   0.05    &   R   &   021004.9938 &   NE,NH   &   Ber584  &   2\\
0.49293 &   18.56   &   0.05    &   R   &   021004.99693    &   NE,NH   &   Ber584  &   2\\
0.49407 &   18.65   &   0.05    &   R   &   021004.99807    &   NE,NH   &   Ber584  &   2\\
0.53943 &   18.5    &       &   R   &   021005.04375    &   NE,NH   &   Mas1621 &   4\\
0.54012 &   18.8    &       &   R   &   021005.04444    &   NE,NH   &   Klo1614 &   \\
0.6173  &   18.935  &   0.027   &   R   &   021005.1213 &   NE,NH   &   Ber584  &   \\
0.622   &   18.91   &   0.03    &   R   &   021005.126  &   NE,NH   &   Mir595  &   \\
0.6266  &   18.988  &   0.029   &   R   &   021005.1306 &   NE,NH   &   Ber584  &   \\
0.6328  &   18.995  &   0.026   &   R   &   021005.1368 &   NE,NH   &   Ber584  &   \\
0.6377  &   18.98   &   0.027   &   R   &   021005.1417 &   NE,NH   &   Ber584  &   \\
0.646   &   18.89   &   0.06    &   R   &   021005.15   &   NE,NH   &   Mir595  &   \\
0.6463  &   19.057  &   0.02    &   R   &   021005.1503 &   NE,NH   &   Ber584  &   \\
0.6801  &   19.04   &   0.031   &   R   &   021005.1841 &   NE,NH   &   Ber584  &   \\
0.681   &   19.12   &   0.02    &   R   &   021005.185  &   NE,NH   &   Mir595  &   \\
0.6845  &   19.095  &   0.02    &   R   &   021005.1885 &   NE,NH   &   Ber584  &   \\
0.698   &   19.16   &   0.02    &   R   &   021005.202  &   NE,NH   &   Mir595  &   \\
0.69887 &   19.14   &   0.1 &   R   &   021005.20319    &   NE,NH   &   Coo1584 &   \\
0.7003  &   19.112  &   0.025   &   R   &   021005.2043 &   NE,NH   &   Ber584  &   \\
0.714   &   19.17   &   0.03    &   R   &   021005.218  &   NE,NH   &   Mir595  &   \\
0.72367 &   19.23   &       &   R   &   021005.228  &   NE,NH   &   Zha1577 &   \\
0.7279  &   19.162  &   0.03    &   R   &   021005.2319 &   NE,NH   &   Ber584  &   \\
0.731   &   19.13   &   0.03    &   R   &   021005.235  &   NE,NH   &   Mir595  &   \\
0.732   &   19.16   &   0.027   &   R   &   021005.236  &   NE,NH   &   Ber584  &   \\
0.7407  &   19.156  &   0.025   &   R   &   021005.2447 &   NE,NH   &   Ber584  &   \\
0.7445  &   19.155  &   0.021   &   R   &   021005.2485 &   NE,NH   &   Ber584  &   \\
0.7483  &   19.151  &   0.022   &   R   &   021005.2523 &   NE,NH   &   Ber584  &   \\
0.7521  &   19.153  &   0.02    &   R   &   021005.2561 &   NE,NH   &   Ber584  &   \\
0.753   &   19.2    &   0.03    &   R   &   021005.257  &   NE,NH   &   Mir595  &   \\
0.7559  &   19.209  &   0.03    &   R   &   021005.2599 &   NE,NH   &   Ber584  &   \\
0.7597  &   19.185  &   0.024   &   R   &   021005.2637 &   NE,NH   &   Ber584  &   \\
0.75985 &   19.23   &   0.1 &   R   &   021005.26418    &   NE,NH   &   Coo1584 &   \\
0.7636  &   19.15   &   0.029   &   R   &   021005.2676 &   NE,NH   &   Ber584  &   \\
0.7674  &   19.17   &   0.022   &   R   &   021005.2714 &   NE,NH   &   Ber584  &   \\
0.77    &   19.18   &   0.02    &   R   &   021005.274  &   NE,NH   &   Mir595  &   \\
0.7712  &   19.202  &   0.023   &   R   &   021005.2752 &   NE,NH   &   Ber584  &   \\
0.775   &   19.184  &   0.026   &   R   &   021005.279  &   NE,NH   &   Ber584  &   \\
0.77831 &   19.29   &       &   R   &   021005.28264    &   NE,NH   &   Zha1577 &   \\
0.7788  &   19.16   &   0.024   &   R   &   021005.2828 &   NE,NH   &   Ber584  &   \\
0.7826  &   19.209  &   0.021   &   R   &   021005.2866 &   NE,NH   &   Ber584  &   \\
0.785   &   19.19   &   0.02    &   R   &   021005.289  &   NE,NH   &   Mir595  &   \\
0.7864  &   19.156  &   0.031   &   R   &   021005.2904 &   NE,NH   &   Ber584  &   \\
0.78873 &   19.33   &       &   R   &   021005.29306    &   NE,NH   &   Zha1577 &   \\
0.7902  &   19.159  &   0.03    &   R   &   021005.2942 &   NE,NH   &   Ber584  &   \\
0.794   &   19.13   &   0.023   &   R   &   021005.298  &   NE,NH   &   Ber584  &   \\
0.7979  &   19.168  &   0.024   &   R   &   021005.3019 &   NE,NH   &   Ber584  &   \\
0.801   &   19.19   &   0.02    &   R   &   021005.305  &   NE,NH   &   Mir595  &   \\
0.8017  &   19.171  &   0.022   &   R   &   021005.3057 &   NE,NH   &   Ber584  &   \\
0.8055  &   19.153  &   0.024   &   R   &   021005.3095 &   NE,NH   &   Ber584  &   \\
0.8093  &   19.133  &   0.028   &   R   &   021005.3133 &   NE,NH   &   Ber584  &   \\
0.817   &   19.18   &   0.02    &   R   &   021005.321  &   NE,NH   &   Mir595  &   \\
0.833   &   19.2    &   0.02    &   R   &   021005.337  &   NE,NH   &   Mir595  &   \\
0.84478 &   19.1    &   0.2 &   R   &   021005.3491 &   NE,NH   &   Lin1628 &   \\
0.849   &   19.19   &   0.02    &   R   &   021005.353  &   NE,NH   &   Mir595  &   \\
0.8596  &   19.185  &   0.023   &   R   &   021005.3636 &   NE,NH   &   Ber584  &   \\
0.8637  &   19.142  &   0.024   &   R   &   021005.3677 &   NE,NH   &   Ber584  &   \\
0.864   &   19.16   &   0.02    &   R   &   021005.368  &   NE,NH   &   Mir595  &   \\
0.8676  &   19.11   &   0.034   &   R   &   021005.3716 &   NE,NH   &   Ber584  &   \\
0.8749  &   19.143  &   0.03    &   R   &   021005.3789 &   NE,NH   &   Ber584  &   \\
0.8793  &   19.165  &   0.024   &   R   &   021005.3833 &   NE,NH   &   Ber584  &   \\
0.88    &   19.17   &   0.02    &   R   &   021005.384  &   NE,NH   &   Mir595  &   \\
0.8831  &   19.103  &   0.027   &   R   &   021005.3871 &   NE,NH   &   Ber584  &   \\
0.8869  &   19.141  &   0.019   &   R   &   021005.3909 &   NE,NH   &   Ber584  &   \\
0.8907  &   19.164  &   0.023   &   R   &   021005.3947 &   NE,NH   &   Ber584  &   \\
0.8945  &   19.198  &   0.021   &   R   &   021005.3985 &   NE,NH   &   Ber584  &   \\
0.8983  &   19.2    &   0.03    &   R   &   021005.4023 &   NE,NH   &   Ber584  &   \\
0.899   &   19.22   &   0.03    &   R   &   021005.403  &   NE,NH   &   Mir595  &   \\
0.90012 &   19.35   &       &   R   &   021005.40444    &   NE,NH   &   Zha1577 &   \\
0.9021  &   19.207  &   0.035   &   R   &   021005.4061 &   NE,NH   &   Ber584  &   \\
0.9059  &   19.213  &   0.033   &   R   &   021005.4099 &   NE,NH   &   Ber584  &   \\
0.9097  &   19.195  &   0.03    &   R   &   021005.4137 &   NE,NH   &   Ber584  &   \\
0.9136  &   19.198  &   0.027   &   R   &   021005.4176 &   NE,NH   &   Ber584  &   \\
0.915   &   19.21   &   0.02    &   R   &   021005.419  &   NE,NH   &   Mir595  &   \\
0.9174  &   19.197  &   0.029   &   R   &   021005.4214 &   NE,NH   &   Ber584  &   \\
0.9212  &   19.224  &   0.031   &   R   &   021005.4252 &   NE,NH   &   Ber584  &   \\
0.9252  &   19.26   &   0.028   &   R   &   021005.4292 &   NE,NH   &   Ber584  &   \\
0.941   &   19.19   &   0.03    &   R   &   021005.445  &   NE,NH   &   Mir595  &   \\
0.954   &   19.207  &   0.026   &   R   &   021005.458  &   NE,NH   &   Ber584  &   \\
0.957   &   19.27   &   0.03    &   R   &   021005.461  &   NE,NH   &   Mir595  &   \\
0.958   &   19.297  &   0.034   &   R   &   021005.462  &   NE,NH   &   Ber584  &   \\
0.962   &   19.257  &   0.028   &   R   &   021005.466  &   NE,NH   &   Ber584  &   \\
0.9659  &   19.23   &   0.033   &   R   &   021005.4699 &   NE,NH   &   Ber584  &   \\
0.9697  &   19.241  &   0.034   &   R   &   021005.4737 &   NE,NH   &   Ber584  &   \\
0.972   &   19.29   &   0.03    &   R   &   021005.476  &   NE,NH   &   Mir595  &   \\
0.9735  &   19.259  &   0.04    &   R   &   021005.4775 &   NE,NH   &   Ber584  &   \\
0.989   &   19.24   &   0.03    &   R   &   021005.493  &   NE,NH   &   Mir595  &   \\
1.0073  &   19.279  &   0.049   &   R   &   021005.5113 &   NE,NH   &   Ber584  &   \\
1.34667 &   19.54   &   0.04    &   R   &   021005.85067    &   NE,NH   &   Ber584  &   2\\
1.35466 &   19.53   &   0.04    &   R   &   021005.85866    &   NE,NH   &   Ber584  &   2\\
1.36161 &   19.52   &   0.05    &   R   &   021005.86594    &   NE,NH   &   DiP1616 &   \\
1.4283  &   19.62   &   0.05    &   R   &   021005.9323 &   NE,NH   &   Ber584  &   2\\
1.43318 &   19.7    &   0.1 &   R   &   021005.9375 &   NE,NH   &   Klo1614 &   \\
1.50342 &   19.66   &   0.04    &   R   &   021006.00742    &   NE,NH   &   Ber584  &   2\\
1.558   &   19.72   &   0.04    &   R   &   021006.062  &   NE,NH   &   Ber584  &   2\\
1.57952 &   19.89   &   0.07    &   R   &   021006.08384    &   NE,NH   &   DiP1616 &   \\
1.6035  &   19.868  &   0.053   &   R   &   021006.1075 &   NE,NH   &   Ber584  &   \\
1.608   &   19.84   &   0.03    &   R   &   021006.112  &   NE,NH   &   Mir595  &   \\
1.611   &   19.841  &   0.048   &   R   &   021006.115  &   NE,NH   &   Ber584  &   \\
1.79    &   19.91   &   0.02    &   R   &   021006.294  &   NE,NH   &   Mir595  &   \\
1.8071  &   19.913  &   0.032   &   R   &   021006.3111 &   NE,NH   &   Ber584  &   \\
1.9704  &   20.078  &   0.052   &   R   &   021006.4744 &   NE,NH   &   Ber584  &   \\
1.981   &   20  &   0.02    &   R   &   021006.485  &   NE,NH   &   Mir595  &   \\
2.32733 &   20.12   &   0.1 &   R   &   021006.83133    &   NE,NH   &   Ber584  &   2\\
2.35533 &   20.08   &   0.05    &   R   &   021006.85933    &   NE,NH   &   Ber584  &   2\\
2.41033 &   20.16   &   0.05    &   R   &   021006.91433    &   NE,NH   &   Ber584  &   2\\
2.41833 &   20.15   &   0.05    &   R   &   021006.92233    &   NE,NH   &   Ber584  &   2\\
2.605   &   20.051  &   0.041   &   R   &   021007.109  &   NE,NH   &   Ber584  &   \\
2.606   &   20.19   &   0.03    &   R   &   021007.11   &   NE,NH   &   Mir595  &   \\
2.772   &   20.14   &   0.02    &   R   &   021007.276  &   NE,NH   &   Mir595  &   \\
2.8044  &   20.051  &   0.111   &   R   &   021007.3084 &   NE,NH   &   Ber584  &   \\
2.8631  &   20.153  &   0.054   &   R   &   021007.3671 &   NE,NH   &   Ber584  &   \\
2.8766  &   20.129  &   0.051   &   R   &   021007.3806 &   NE,NH   &   Ber584  &   \\
2.8839  &   20.167  &   0.05    &   R   &   021007.3879 &   NE,NH   &   Ber584  &   \\
2.8914  &   20.124  &   0.034   &   R   &   021007.3954 &   NE,NH   &   Ber584  &   \\
2.9593  &   20.132  &   0.063   &   R   &   021007.4633 &   NE,NH   &   Ber584  &   \\
2.968   &   20.21   &   0.04    &   R   &   021007.472  &   NE,NH   &   Mir595  &   \\
2.9989  &   20.144  &   0.1 &   R   &   021007.5029 &   NE,NH   &   Ber584  &   \\
3.28767 &   20.4    &   0.1 &   R   &   021007.79167    &   NE,NH   &   Ber584  &   2\\
3.791   &   20.47   &   0.02    &   R   &   021008.295  &   NE,NH   &   Mir595  &   \\
3.8028  &   20.436  &   0.131   &   R   &   021008.3068 &   NE,NH   &   Ber584  &   \\
3.8878  &   20.625  &   0.082   &   R   &   021008.3918 &   NE,NH   &   Ber584  &   \\
3.923   &   20.52   &   0.03    &   R   &   021008.427  &   NE,NH   &   Mir595  &   \\
4.678   &   20.85   &   0.04    &   R   &   021009.182  &   NE,NH   &   Mir595  &   \\
4.8066  &   21.2    &   0.2 &   R   &   021009.31087    &   NE,NH   &   Lin1638 &   \\
4.83    &   20.79   &   0.02    &   R   &   021009.334  &   NE,NH   &   Mir595  &   \\
4.8413  &   20.858  &   0.044   &   R   &   021009.3453 &   NE,NH   &   Ber584  &   \\
4.8556  &   20.883  &   0.05    &   R   &   021009.3596 &   NE,NH   &   Ber584  &   \\
5.69201 &   21.168  &   0.04    &   R   &   021010.19601    &   NE,NH   &   Ber584  &   \\
5.70719 &   21.153  &   0.04    &   R   &   021010.21119    &   NE,NH   &   Ber584  &   \\
5.71097 &   21.18   &   0.04    &   R   &   021010.21497    &   NE,NH   &   Ber584  &   \\
5.71473 &   21.17   &   0.04    &   R   &   021010.21873    &   NE,NH   &   Ber584  &   \\
5.71849 &   21.18   &   0.04    &   R   &   021010.22249    &   NE,NH   &   Ber584  &   \\
5.794   &   21.03   &   0.02    &   R   &   021010.298  &   NE,NH   &   Mir595  &   \\
6.73576 &   21.396  &   0.04    &   R   &   021011.23976    &   NE,NH   &   Ber584  &   \\
6.75196 &   21.38   &   0.04    &   R   &   021011.25596    &   NE,NH   &   Ber584  &   \\
6.754   &   21.23   &   0.04    &   R   &   021011.258  &   NE,NH   &   Mir595  &   \\
6.897   &   21.3    &   0.03    &   R   &   021011.401  &   NE,NH   &   Mir595  &   \\
7.69081 &   21.47   &   0.09    &   R   &   021012.19514    &   NE,NH   &   Wil1652 &   \\
7.74176 &   21.614  &   0.04    &   R   &   021012.24576    &   NE,NH   &   Ber584  &   \\
7.763   &   21.4    &   0.04    &   R   &   021012.267  &   NE,NH   &   Mir595  &   \\
7.826   &   21.44   &   0.03    &   R   &   021012.33   &   NE,NH   &   Mir595  &   \\
8.61365 &   21.842  &   0.04    &   R   &   021013.11765    &   NE,NH   &   Ber584  &   \\
8.62087 &   21.844  &   0.04    &   R   &   021013.12487    &   NE,NH   &   Ber584  &   \\
10.793  &   22.18   &   0.07    &   R   &   021015.297  &   NE,NH   &   Mir595  &   \\
11.826  &   22.33   &   0.1 &   R   &   021016.33   &   NE,NH   &   Mir595  &   \\
12.438  &   22.38   &   0.2 &   R   &   021016.942  &   NE,NH   &   Ber584  &   2\\
20.766  &   23.1    &   0.06    &   R   &   021025.27   &   NE,NH   &   Mir595  &   \\
20.996  &   23.39   &   0.12    &   R   &   021025.5    &   NE,NH   &   Ber584  &   \\
51.621  &   23.85   &   0.08    &   R   &   021125.125  &   NE,NH   &   Mir595  &   1\\
52.673  &   23.87   &   0.08    &   R   &   021126.177  &   NE,NH   &   Mir595  &   1\\
    &       &       &       &       &       &       &   \\
0.026568    &   16.86   &   0.53    &   \fltr{R}{C} &   021004.530892   &   NE,NH   &   Uem55   &   \\
0.031431    &   16.45   &   0.35    &   \fltr{R}{C} &   021004.535755   &   NE,NH   &   Uem55   &   \\
0.037184    &   16.36   &   0.38    &   \fltr{R}{C} &   021004.541508   &   NE,NH   &   Uem55   &   \\
0.04399 &   16.6    &   0.38    &   \fltr{R}{C} &   021004.548314   &   NE,NH   &   Uem55   &   \\
0.072837    &   16.37   &   0.19    &   \fltr{R}{C} &   021004.577161   &   NE,NH   &   Uem55   &   \\
0.07717627  &   16.371  &   0.054305    &   \fltr{R}{C} &   021004.5815 &   NE,NH   &   Kaw5576 &   \\
0.086169    &   16.5    &   0.07    &   \fltr{R}{C} &   021004.590493   &   NE,NH   &   Uem55   &   \\
0.08837627  &   16.343  &   0.051313    &   \fltr{R}{C} &   021004.5927 &   NE,NH   &   Kaw5576 &   \\
0.09927627  &   16.608  &   0.06136 &   \fltr{R}{C} &   021004.6036 &   NE,NH   &   Kaw5576 &   \\
0.101942    &   16.69   &   0.06    &   \fltr{R}{C} &   021004.606266   &   NE,NH   &   Uem55   &   \\
0.1110763   &   16.51   &   0.063159    &   \fltr{R}{C} &   021004.6154 &   NE,NH   &   Kaw5576 &   \\
0.1176763   &   16.661  &   0.033257    &   \fltr{R}{C} &   021004.622  &   NE,NH   &   Kaw5576 &   \\
0.1201763   &   16.724  &   0.035735    &   \fltr{R}{C} &   021004.6245 &   NE,NH   &   Kaw5576 &   \\
0.120601    &   16.56   &   0.1 &   \fltr{R}{C} &   021004.624925   &   NE,NH   &   Uem55   &   \\
0.121370    &   16.74   &   0.01    &   \fltr{R}{C} &   021004.625694   &   NE,NH   &   Pan31   &   \\
0.1225763   &   16.649  &   0.034073    &   \fltr{R}{C} &   021004.6269 &   NE,NH   &   Kaw5576 &   \\
0.1250763   &   16.686  &   0.033764    &   \fltr{R}{C} &   021004.6294 &   NE,NH   &   Kaw5576 &   \\
0.1275763   &   16.695  &   0.034073    &   \fltr{R}{C} &   021004.6319 &   NE,NH   &   Kaw5576 &   \\
0.127620    &   16.73   &   0.01    &   \fltr{R}{C} &   021004.631944   &   NE,NH   &   Pan31   &   \\
0.1300763   &   16.773  &   0.03743 &   \fltr{R}{C} &   021004.6344 &   NE,NH   &   Kaw5576 &   \\
0.1324763   &   16.749  &   0.036892    &   \fltr{R}{C} &   021004.6368 &   NE,NH   &   Kaw5576 &   \\
0.133176    &   16.75   &   0.01    &   \fltr{R}{C} &   021004.637500   &   NE,NH   &   Pan31   &   \\
0.1349763   &   16.739  &   0.03743 &   \fltr{R}{C} &   021004.6393 &   NE,NH   &   Kaw5576 &   \\
0.1374763   &   16.735  &   0.032939    &   \fltr{R}{C} &   021004.6418 &   NE,NH   &   Kaw5576 &   \\
0.138037    &   16.81   &   0.01    &   \fltr{R}{C} &   021004.642361   &   NE,NH   &   Pan31   &   \\
0.1399763   &   16.794  &   0.033481    &   \fltr{R}{C} &   021004.6443 &   NE,NH   &   Kaw5576 &   \\
0.142676    &   16.76   &   0.07    &   \fltr{R}{C} &   021004.647000   &   NE,NH   &   Uem55   &   \\
0.1443763   &   16.762  &   0.027586    &   \fltr{R}{C} &   021004.6487 &   NE,NH   &   Kaw5576 &   \\
0.150537    &   16.87   &   0.01    &   \fltr{R}{C} &   021004.654861   &   NE,NH   &   Pan31   &   \\
0.1561763   &   16.789  &   0.032125    &   \fltr{R}{C} &   021004.6605 &   NE,NH   &   Kaw5576 &   \\
0.1585763   &   16.791  &   0.034598    &   \fltr{R}{C} &   021004.6629 &   NE,NH   &   Kaw5576 &   \\
0.1614763   &   16.871  &   0.027313    &   \fltr{R}{C} &   021004.6658 &   NE,NH   &   Kaw5576 &   \\
0.1647763   &   16.973  &   0.030741    &   \fltr{R}{C} &   021004.6691 &   NE,NH   &   Kaw5576 &   \\
0.168792    &   16.91   &   0.08    &   \fltr{R}{C} &   021004.673116   &   NE,NH   &   Uem55   &   \\
0.1765763   &   17.032  &   0.034322    &   \fltr{R}{C} &   021004.6809 &   NE,NH   &   Kaw5576 &   \\
0.1789763   &   17.134  &   0.04041 &   \fltr{R}{C} &   021004.6833 &   NE,NH   &   Kaw5576 &   \\
0.179727    &   17.06   &   0.01    &   \fltr{R}{C} &   021004.684051   &   NE,NH   &   Pan31   &   \\
0.1814763   &   17.071  &   0.036892    &   \fltr{R}{C} &   021004.6858 &   NE,NH   &   Kaw5576 &   \\
0.1843763   &   17.064  &   0.032156    &   \fltr{R}{C} &   021004.6887 &   NE,NH   &   Kaw5576 &   \\
0.186370    &   17.12   &   0.01    &   \fltr{R}{C} &   021004.690694   &   NE,NH   &   Pan31   &   \\
0.1927763   &   17.12   &   0.038419    &   \fltr{R}{C} &   021004.6971 &   NE,NH   &   Kaw5576 &   \\
0.192933    &   17.22   &   0.01    &   \fltr{R}{C} &   021004.697257   &   NE,NH   &   Pan31   &   \\
0.198801    &   17.27   &   0.01    &   \fltr{R}{C} &   021004.703125   &   NE,NH   &   Pan31   &   \\
0.199688    &   17.17   &   0.13    &   \fltr{R}{C} &   021004.704012   &   NE,NH   &   Uem55   &   \\
0.2006763   &   17.219  &   0.041304    &   \fltr{R}{C} &   021004.705  &   NE,NH   &   Kaw5576 &   \\
0.2034763   &   17.184  &   0.042202    &   \fltr{R}{C} &   021004.7078 &   NE,NH   &   Kaw5576 &   \\
0.204889    &   17.28   &   0.02    &   \fltr{R}{C} &   021004.709213   &   NE,NH   &   Pan31   &   \\
0.210676    &   17.31   &   0.02    &   \fltr{R}{C} &   021004.715000   &   NE,NH   &   Pan31   &   \\
0.2114763   &   17.297  &   0.050853    &   \fltr{R}{C} &   021004.7158 &   NE,NH   &   Kaw5576 &   \\
0.216648    &   17.41   &   0.02    &   \fltr{R}{C} &   021004.720972   &   NE,NH   &   Pan31   &   \\
0.2193763   &   17.483  &   0.064969    &   \fltr{R}{C} &   021004.7237 &   NE,NH   &   Kaw5576 &   \\
0.2278763   &   17.476  &   0.046755    &   \fltr{R}{C} &   021004.7322 &   NE,NH   &   Kaw5576 &   \\
0.236239    &   17.26   &   0.23    &   \fltr{R}{C} &   021004.740563   &   NE,NH   &   Uem55   &   \\
0.2407763   &   17.591  &   0.059883    &   \fltr{R}{C} &   021004.7451 &   NE,NH   &   Kaw5576 &   \\
0.244982    &   17.73   &   0.01    &   \fltr{R}{C} &   021004.749306   &   NE,NH   &   Pan31   &   \\
0.249114    &   17.76   &   0.02    &   \fltr{R}{C} &   021004.753438   &   NE,NH   &   Pan31   &   \\
0.249843    &   17.74   &   0.01    &   \fltr{R}{C} &   021004.754167   &   NE,NH   &   Pan31   &   \\
0.2537763   &   17.792  &   0.066453    &   \fltr{R}{C} &   021004.7581 &   NE,NH   &   Kaw5576 &   \\
0.254704    &   17.77   &   0.01    &   \fltr{R}{C} &   021004.759028   &   NE,NH   &   Pan31   &   \\
0.258870    &   17.81   &   0.01    &   \fltr{R}{C} &   021004.763194   &   NE,NH   &   Pan31   &   \\
0.2664763   &   17.799  &   0.060696    &   \fltr{R}{C} &   021004.7708 &   NE,NH   &   Kaw5576 &   \\
0.28609 &   17.89   &   0.05    &   \fltr{R}{C} &   021004.79042    &   NE,NH   &   Bar1606 &   \\
0.2917763   &   17.863  &   0.076505    &   \fltr{R}{C} &   021004.7961 &   NE,NH   &   Kaw5576 &   \\
0.3044763   &   17.95   &   0.11413 &   \fltr{R}{C} &   021004.8088 &   NE,NH   &   Kaw5576 &   \\
0.30944 &   17.88   &   0.05    &   \fltr{R}{C} &   021004.81376    &   NE,NH   &   Bar1606 &   \\
0.321093    &   17.93   &   0.01    &   \fltr{R}{C} &   021004.825417   &   NE,NH   &   Pan31   &   \\
0.3234  &   17.7    &       &   \fltr{R}{C} &   021004.8278 &   NE,NH   &   Oks1570 &   \\
0.32415 &   17.9    &       &   \fltr{R}{C} &   021004.82847    &   NE,NH   &   Oks1591 &   \\
0.3297763   &   18.105  &   0.21265 &   \fltr{R}{C} &   021004.8341 &   NE,NH   &   Kaw5576 &   \\
0.33281 &   18.06   &   0.05    &   \fltr{R}{C} &   021004.83713    &   NE,NH   &   Bar1606 &   \\
0.3432  &   18.02   &   0.03    &   \fltr{R}{C} &   021004.8472 &   NE,NH   &   Hol125  &   \\
0.3477  &   18.04   &   0.03    &   \fltr{R}{C} &   021004.8517 &   NE,NH   &   Hol125  &   \\
0.352343    &   18.07   &   0.01    &   \fltr{R}{C} &   021004.856667   &   NE,NH   &   Pan31   &   \\
0.354704    &   18.06   &   0.02    &   \fltr{R}{C} &   021004.859028   &   NE,NH   &   Pan31   &   \\
0.35786 &   18.09   &   0.05    &   \fltr{R}{C} &   021004.86219    &   NE,NH   &   Bar1606 &   \\
0.38734 &   17.96   &       &   \fltr{R}{C} &   021004.89167    &   NE,NH   &   Oks1591 &   \\
0.38847 &   18.17   &   0.05    &   \fltr{R}{C} &   021004.89279    &   NE,NH   &   Bar1606 &   \\
0.40401 &   18.22   &       &   \fltr{R}{C} &   021004.90833    &   NE,NH   &   Oks1591 &   \\
0.4063  &   18.23   &   0.03    &   \fltr{R}{C} &   021004.9103 &   NE,NH   &   Hol125  &   \\
0.41153 &   18.35   &   0.05    &   \fltr{R}{C} &   021004.91586    &   NE,NH   &   Bar1606 &   \\
0.416486    &   18.29   &   0.02    &   \fltr{R}{C} &   021004.920810   &   NE,NH   &   Pan31   &   \\
0.4297  &   18.37   &       &   \fltr{R}{C} &   021004.93403    &   NE,NH   &   Oks1591 &   \\
0.430398    &   18.35   &   0.04    &   \fltr{R}{C} &   021004.934722   &   NE,NH   &   Pan31   &   \\
0.435954    &   18.31   &   0.02    &   \fltr{R}{C} &   021004.940278   &   NE,NH   &   Pan31   &   \\
0.4405  &   18.32   &   0.03    &   \fltr{R}{C} &   021004.9445 &   NE,NH   &   Hol125  &   \\
0.440815    &   18.38   &   0.02    &   \fltr{R}{C} &   021004.945139   &   NE,NH   &   Pan31   &   \\
0.449843    &   18.37   &   0.02    &   \fltr{R}{C} &   021004.954167   &   NE,NH   &   Pan31   &   \\
0.45963 &   18.39   &   0.05    &   \fltr{R}{C} &   021004.96396    &   NE,NH   &   Bar1606 &   \\
0.463037    &   18.48   &   0.03    &   \fltr{R}{C} &   021004.967361   &   NE,NH   &   Pan31   &   \\
0.47206 &   18.41   &       &   \fltr{R}{C} &   021004.97639    &   NE,NH   &   Oks1591 &   \\
0.4827  &   18.54   &   0.05    &   \fltr{R}{C} &   021004.98703    &   NE,NH   &   Bar1606 &   \\
0.49218 &   18.55   &   0.03    &   \fltr{R}{C} &   021004.9965 &   NE,NH   &   deU544  &   \\
0.4947  &   18.6    &   0.03    &   \fltr{R}{C} &   021004.9987 &   NE,NH   &   Hol125  &   \\
0.49782 &   18.57   &   0.05    &   \fltr{R}{C} &   021005.00214    &   NE,NH   &   Bar1606 &   \\
0.54012 &   18.83   &       &   \fltr{R}{C} &   021005.04444    &   NE,NH   &   Oks1591 &   \\
0.55679 &   19  &       &   \fltr{R}{C} &   021005.06111    &   NE,NH   &   Oks1591 &   3\\
0.5598  &   18.84   &   0.02    &   \fltr{R}{C} &   021005.0638 &   NE,NH   &   Hol125  &   \\
0.5647  &   18.86   &   0.03    &   \fltr{R}{C} &   021005.0687 &   NE,NH   &   Hol125  &   \\
0.58456 &   19  &       &   \fltr{R}{C} &   021005.08889    &   NE,NH   &   Oks1591 &   3\\
0.61028 &   18.96   &   0.02    &   \fltr{R}{C} &   021005.1146 &   NE,NH   &   deU544  &   \\
0.6153  &   18.98   &   0.02    &   \fltr{R}{C} &   021005.1193 &   NE,NH   &   Hol125  &   \\
0.6224  &   18.98   &   0.02    &   \fltr{R}{C} &   021005.1264 &   NE,NH   &   Hol125  &   \\
0.6292  &   19.01   &   0.02    &   \fltr{R}{C} &   021005.1332 &   NE,NH   &   Hol125  &   \\
0.6362  &   19.02   &   0.03    &   \fltr{R}{C} &   021005.1402 &   NE,NH   &   Hol125  &   \\
0.643   &   19.06   &   0.02    &   \fltr{R}{C} &   021005.147  &   NE,NH   &   Hol125  &   \\
0.6501  &   19.08   &   0.03    &   \fltr{R}{C} &   021005.1541 &   NE,NH   &   Hol125  &   \\
0.6569  &   19.09   &   0.02    &   \fltr{R}{C} &   021005.1609 &   NE,NH   &   Hol125  &   \\
0.6638  &   19.13   &   0.02    &   \fltr{R}{C} &   021005.1678 &   NE,NH   &   Hol125  &   \\
0.6706  &   19.11   &   0.02    &   \fltr{R}{C} &   021005.1746 &   NE,NH   &   Hol125  &   \\
0.6762  &   19.11   &   0.02    &   \fltr{R}{C} &   021005.1802 &   NE,NH   &   Hol125  &   \\
0.682   &   19.13   &   0.02    &   \fltr{R}{C} &   021005.186  &   NE,NH   &   Hol125  &   \\
0.6889  &   19.14   &   0.03    &   \fltr{R}{C} &   021005.1929 &   NE,NH   &   Hol125  &   \\
0.68948 &   19.12   &   0.03    &   \fltr{R}{C} &   021005.1938 &   NE,NH   &   deU544  &   \\
0.6922  &   19.2    &       &   \fltr{R}{C} &   021005.19653    &   NE,NH   &   Oks1591 &   \\
0.96568 &   19.35   &   0.04    &   \fltr{R}{C} &   021005.4700 &   NE,NH   &   deU544  &   \\
0.99568 &   19.31   &   0.04    &   \fltr{R}{C} &   021005.5000 &   NE,NH   &   deU544  &   \\
1.112447    &   19.28   &   0.02    &   \fltr{R}{C} &   021005.616771   &   NE,NH   &   Pan31   &   \\
1.129252    &   19.34   &   0.02    &   \fltr{R}{C} &   021005.633576   &   NE,NH   &   Pan31   &   \\
1.137343    &   19.42   &   0.02    &   \fltr{R}{C} &   021005.641667   &   NE,NH   &   Pan31   &   \\
1.198928    &   19.42   &   0.01    &   \fltr{R}{C} &   021005.703252   &   NE,NH   &   Pan31   &   \\
1.231718    &   19.46   &   0.02    &   \fltr{R}{C} &   021005.736042   &   NE,NH   &   Pan31   &   \\
1.281394    &   19.51   &   0.01    &   \fltr{R}{C} &   021005.785718   &   NE,NH   &   Pan31   &   \\
1.289032    &   19.55   &   0.01    &   \fltr{R}{C} &   021005.793356   &   NE,NH   &   Pan31   &   \\
1.342470    &   19.59   &   0.01    &   \fltr{R}{C} &   021005.846794   &   NE,NH   &   Pan31   &   \\
1.3501  &   19.61   &   0.03    &   \fltr{R}{C} &   021005.8541 &   NE,NH   &   Hol125  &   \\
1.3581  &   19.62   &   0.03    &   \fltr{R}{C} &   021005.8621 &   NE,NH   &   Hol125  &   \\
1.381602    &   19.62   &   0.02    &   \fltr{R}{C} &   021005.885926   &   NE,NH   &   Pan31   &   \\
1.382482    &   19.73   &   0.02    &   \fltr{R}{C} &   021005.886806   &   NE,NH   &   Pan31   &   \\
1.404380    &   19.70   &   0.02    &   \fltr{R}{C} &   021005.908704   &   NE,NH   &   Pan31   &   \\
1.4318  &   19.69   &   0.03    &   \fltr{R}{C} &   021005.9358 &   NE,NH   &   Hol125  &   \\
1.447748    &   19.72   &   0.02    &   \fltr{R}{C} &   021005.952072   &   NE,NH   &   Pan31   &   \\
1.47468 &   19.67   &   0.06    &   \fltr{R}{C} &   021005.9790 &   NE,NH   &   deU544  &   \\
1.49328 &   19.73   &   0.03    &   \fltr{R}{C} &   021005.9976 &   NE,NH   &   deU544  &   \\
1.5052  &   19.76   &   0.03    &   \fltr{R}{C} &   021006.0092 &   NE,NH   &   Hol125  &   \\
1.54568 &   19.87   &   0.06    &   \fltr{R}{C} &   021006.0500 &   NE,NH   &   deU544  &   \\
1.5577  &   19.72   &   0.04    &   \fltr{R}{C} &   021006.0620 &   NE,NH   &   deU544  &   \\
1.6181  &   19.91   &   0.03    &   \fltr{R}{C} &   021006.1221 &   NE,NH   &   Hol125  &   \\
1.6693  &   19.94   &   0.03    &   \fltr{R}{C} &   021006.1733 &   NE,NH   &   Hol125  &   \\
1.7045  &   19.92   &   0.03    &   \fltr{R}{C} &   021006.2085 &   NE,NH   &   Hol125  &   \\
2.144287    &   20.04   &   0.02    &   \fltr{R}{C} &   021006.648611   &   NE,NH   &   Pan31   &   \\
2.196648    &   19.98   &   0.02    &   \fltr{R}{C} &   021006.700972   &   NE,NH   &   Pan31   &   \\
2.303674    &   20.08   &   0.02    &   \fltr{R}{C} &   021006.807998   &   NE,NH   &   Pan31   &   \\
2.30968 &   20.2    &   0.08    &   \fltr{R}{C} &   021006.8140 &   NE,NH   &   deU544  &   \\
2.3308  &   20.03   &   0.03    &   \fltr{R}{C} &   021006.8348 &   NE,NH   &   Hol125  &   \\
2.331556    &   20.09   &   0.01    &   \fltr{R}{C} &   021006.835880   &   NE,NH   &   Pan31   &   \\
2.3593  &   20.1    &   0.03    &   \fltr{R}{C} &   021006.8633 &   NE,NH   &   Hol125  &   \\
2.4135  &   20.13   &   0.03    &   \fltr{R}{C} &   021006.9175 &   NE,NH   &   Hol125  &   \\
2.4215  &   20.12   &   0.03    &   \fltr{R}{C} &   021006.9255 &   NE,NH   &   Hol125  &   \\
2.422597    &   20.15   &   0.02    &   \fltr{R}{C} &   021006.926921   &   NE,NH   &   Pan31   &   \\
2.46438 &   20.13   &   0.03    &   \fltr{R}{C} &   021006.9687 &   NE,NH   &   deU544  &   \\
2.5351  &   20.16   &   0.03    &   \fltr{R}{C} &   021007.0391 &   NE,NH   &   Hol125  &   \\
3.316532    &   20.38   &   0.02    &   \fltr{R}{C} &   021007.820856   &   NE,NH   &   Pan31   &   \\
3.3411  &   20.4    &   0.03    &   \fltr{R}{C} &   021007.8451 &   NE,NH   &   Hol125  &   \\
3.3491  &   20.4    &   0.03    &   \fltr{R}{C} &   021007.8531 &   NE,NH   &   Hol125  &   \\
3.383523    &   20.37   &   0.02    &   \fltr{R}{C} &   021007.887847   &   NE,NH   &   Pan31   &   \\
3.3885  &   20.43   &   0.03    &   \fltr{R}{C} &   021007.8925 &   NE,NH   &   Hol125  &   \\
3.394287    &   20.50   &   0.09    &   \fltr{R}{C} &   021007.898611   &   NE,NH   &   Pan31   &   \\
3.4439  &   20.42   &   0.03    &   \fltr{R}{C} &   021007.9479 &   NE,NH   &   Hol125  &   \\
3.444287    &   20.43   &   0.13    &   \fltr{R}{C} &   021007.948611   &   NE,NH   &   Pan31   &   \\
3.48628 &   20.39   &   0.06    &   \fltr{R}{C} &   021007.9906 &   NE,NH   &   deU544  &   \\
3.5111  &   20.43   &   0.03    &   \fltr{R}{C} &   021008.0151 &   NE,NH   &   Hol125  &   \\
3.6372  &   20.49   &   0.03    &   \fltr{R}{C} &   021008.1412 &   NE,NH   &   Hol125  &   \\
4.140815    &   20.69   &   0.04    &   \fltr{R}{C} &   021008.645139   &   NE,NH   &   Pan31   &   \\
4.265167    &   20.71   &   0.03    &   \fltr{R}{C} &   021008.769491   &   NE,NH   &   Pan31   &   \\
4.288975    &   20.72   &   0.03    &   \fltr{R}{C} &   021008.793299   &   NE,NH   &   Pan31   &   \\
4.3474  &   20.7    &   0.03    &   \fltr{R}{C} &   021008.8514 &   NE,NH   &   Hol125  &   \\
4.40025 &   20.9    &   0.3 &   \fltr{R}{C} &   021008.90457    &   NE,NH   &   Bar1654 &   \\
4.4209  &   20.77   &   0.03    &   \fltr{R}{C} &   021008.9249 &   NE,NH   &   Hol125  &   \\
4.5007  &   20.81   &   0.03    &   \fltr{R}{C} &   021009.0047 &   NE,NH   &   Hol125  &   \\
4.5686  &   20.83   &   0.02    &   \fltr{R}{C} &   021009.0726 &   NE,NH   &   Hol125  &   \\
4.6394  &   20.85   &   0.03    &   \fltr{R}{C} &   021009.1434 &   NE,NH   &   Hol125  &   \\
4.80168 &   20.87   &   0.06    &   \fltr{R}{C} &   021009.3060 &   NE,NH   &   deU544  &   \\
5.222910    &   20.96   &   0.03    &   \fltr{R}{C} &   021009.727234   &   NE,NH   &   Pan31   &   \\
5.261995    &   20.99   &   0.02    &   \fltr{R}{C} &   021009.766319   &   NE,NH   &   Pan31   &   \\
5.295676    &   21.12   &   0.06    &   \fltr{R}{C} &   021009.800000   &   NE,NH   &   Pan31   &   \\
5.305745    &   20.95   &   0.02    &   \fltr{R}{C} &   021009.810069   &   NE,NH   &   Pan31   &   \\
5.5719  &   21.05   &   0.02    &   \fltr{R}{C} &   021010.0759 &   NE,NH   &   Hol125  &   \\
5.5982  &   21.08   &   0.02    &   \fltr{R}{C} &   021010.1022 &   NE,NH   &   Hol125  &   \\
5.6007  &   21.05   &   0.05    &   \fltr{R}{C} &   021010.105  &   NE,NH   &   deU544  &   \\
5.85168 &   21.14   &   0.07    &   \fltr{R}{C} &   021010.356  &   NE,NH   &   deU544  &   \\
6.201926    &   21.29   &   0.06    &   \fltr{R}{C} &   021010.706250   &   NE,NH   &   Pan31   &   \\
6.207181    &   21.23   &   0.03    &   \fltr{R}{C} &   021010.711505   &   NE,NH   &   Pan31   &   \\
6.228627    &   21.22   &   0.03    &   \fltr{R}{C} &   021010.732951   &   NE,NH   &   Pan31   &   \\
6.80068 &   21.35   &   0.1 &   \fltr{R}{C} &   021011.305  &   NE,NH   &   deU544  &   \\
7.217896    &   21.55   &   0.11    &   \fltr{R}{C} &   021011.722220   &   NE,NH   &   Pan31   &   \\
7.295074    &   21.44   &   0.03    &   \fltr{R}{C} &   021011.799398   &   NE,NH   &   Pan31   &   \\
7.342343    &   21.43   &   0.03    &   \fltr{R}{C} &   021011.846667   &   NE,NH   &   Pan31   &   \\
9.171289    &   21.91   &   0.05    &   \fltr{R}{C} &   021013.675613   &   NE,NH   &   Pan31   &   \\
9.212667    &   21.93   &   0.05    &   \fltr{R}{C} &   021013.716991   &   NE,NH   &   Pan31   &   \\
9.252616    &   21.71   &   0.08    &   \fltr{R}{C} &   021013.756940   &   NE,NH   &   Pan31   &   \\
9.5391  &   21.9    &   0.02    &   \fltr{R}{C} &   021014.0431 &   NE,NH   &   Hol125  &   \\
9.5478  &   21.95   &   0.03    &   \fltr{R}{C} &   021014.0518 &   NE,NH   &   Hol125  &   \\
9.556   &   21.93   &   0.03    &   \fltr{R}{C} &   021014.06   &   NE,NH   &   Hol125  &   \\
10.155396   &   21.87   &   0.11    &   \fltr{R}{C} &   021014.659720   &   NE,NH   &   Pan31   &   \\
10.269553   &   22.04   &   0.07    &   \fltr{R}{C} &   021014.773877   &   NE,NH   &   Pan31   &   \\
10.311602   &   22.09   &   0.06    &   \fltr{R}{C} &   021014.815926   &   NE,NH   &   Pan31   &   \\
11.343246   &   22.22   &   0.07    &   \fltr{R}{C} &   021015.847570   &   NE,NH   &   Pan31   &   \\
11.348456   &   22.48   &   0.52    &   \fltr{R}{C} &   021015.852780   &   NE,NH   &   Pan31   &   \\
12.184414   &   22.46   &   0.15    &   \fltr{R}{C} &   021016.688738   &   NE,NH   &   Pan31   &   \\
14.5582 &   22.7    &   0.16    &   \fltr{R}{C} &   021019.0622 &   NE,NH   &   Hol125  &   \\
23.493  &   23.22   &   0.08    &   \fltr{R}{C} &   021027.997  &   NE,NH   &   Hol125  &   \\
30.5118 &   23.54   &   0.11    &   \fltr{R}{C} &   021104.0158 &   NE,NH   &   Hol125  &   \\
56.1571 &   24.36   &   0.18    &   \fltr{R}{C} &   021129.66146    &   NE,NH   &   Fat1717 &   \\
56.18868    &   24.29   &   0.18    &   \fltr{R}{C} &   021129.693  &   NE,NH   &   deU544  &   \\
362.469 &   24.00   &   $^{+0.33}_{-0.25}$  &   \fltr{R}{C} &   031001.973  &   NE,NH   &   Jak362  &   6\\
    &   24.21   &   0.04    &   \fltr{R}{C} &       &   NE,NH   &   deU544  &   5\\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Bal1580 = Balman, S. et al. 2002, GCN 1580\\
 Bar1606 = Barsukova, E. A. et al. 2002, GCN 1606\\
 Bar1654 = Barsukova, E. A. et al. 2002, GCN 1654\\
 Ber584 = Bersier, D. et al. 2003, ApJ, 584, L43\\
 Coo1584 = Cool, R. J. et al. 2002, GCN 1584\\
 deU544 = de Ugarte Postigo, A. et al. 2005, A\&A, in press (astro-ph/0506544)\\
 DiP1616 = Di Paola, A. et al. 2002, GCN 1616\\
 Fat1717 = Fatkhullin, T. A. et al. 2002, GCN 1717\\
 Fox422 = Fox, D. W. et al. 2003, Nature, 422, 284\\
 Hol125 = Holland, S. T. et al. 2003, AJ, 125, 2291\\
 Jak362 = Jakobsson, P. et al. 2005, MNRAS, 362, 245\\
 Kaw5576 = Kawabata, T. et al. 2004, IBVS 5576\\
 Klo1614 = Klotz, A. et al. 2002, GCN 1614\\
 Lin1628 = Lindsay, K. et al. 2002, GCN 1628\\
 Lin1638 = Lindsay, K. et al. 2002, GCN 1638\\
 Mas1621 = Masi, G. et al. 2002, GCN 1621\\
 Mir595 = Mirabal, N. et al. 2003, ApJ, 595, 935\\
 Oks1570 = Oksanen, A. et al. 2002, GCN 1570\\
 Oks1591 = Oksanen, A. et al. 2002, GCN 1591\\
 Pan31 = Pandey, S. B. et al. 2003, BASI, 31, 19\\
 Uem55 = Uemura, M. et al. 2003, PASJ, 55, L31\\
 Wil1652 = Williams, G. et al. 2002, GCN 1652\\
 Zha1577 = Zharikov, S. et al. 2002, GCN 1577\\
 }
\tablecomments{$\ $\\ $\ $\\
Early upper limits from Torii, K. et al. 2002 (GCN 1589) are not included
as the afterglow was detected in the stacked image and reported in Fox422.\\
1 = Host galaxy\\
2 = GCN Data as given by Ber584\\
3 = unfiltered and transformed to \fltr{R}{C} system\\
4 = unfiltered, assumed R fits best\\
5 = Host galaxy magnitude, estimated from HyperZ starburst template\\
6 = Converted from AB Magnitude\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB021211.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 021211}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.00150     &   14.671      &   0.011   &   R                       &   021211.4727     &   NE,NH   &   Li586     & 2\\
0.0017      &   15.2            &               & R                     & 021211.4729   & NE,NH & Par1736 & \\
0.00197   & 15.24       &   0.07    &   R             & 021211.4732   & NE,NH   &   Nys474  & \\
0.00204     &   15.136      &   0.011   &   R                       &   021211.47324    &   NE,NH   &   Li586     & 2\\
0.00256     &   15.54           &   0.011   &   R                       &   021211.47376    &   NE,NH   &   Li586     & 2\\
0.00311     &   15.939      &   0.016   &   R                       &   021211.47431    &   NE,NH   &   Li586     & 2\\
0.00335     &   16.038      &   0.018   &   R                       &   021211.47455    &   NE,NH   &   Li586     & 2\\
0.00359     &   16.117      &   0.019   &   R                       &   021211.47479    &   NE,NH   &   Li586     & 2\\
0.00387   & 16.26       &   0.12    &   R             & 021211.4751   & NE,NH   &   Nys474  & \\
0.00404     &   16.35           &   0.031   &   R                       &   021211.47524    &   NE,NH   &   Li586     & 2\\
0.00429     &   16.449      &   0.024   &   R                       &   021211.47549    &   NE,NH   &   Li586     & 2\\
0.00453     &   16.555      &   0.05    &   R                       &   021211.47573    &   NE,NH   &   Li586     & 2\\
0.00498     &   16.713      &   0.034   &   R                       &   021211.47618    &   NE,NH   &   Li586     & 2\\
0.00522     &   16.787      &   0.028   &   R                       &   021211.47642    &   NE,NH   &   Li586     & 2\\
0.00546     &   16.925      &   0.043   &   R                       &   021211.47666    &   NE,NH   &   Li586     & 2\\
0.00591     &   16.946      &   0.033   &   R                       &   021211.47711    &   NE,NH   &   Li586     & 2\\
0.00616     &   16.991      &   0.033   &   R                       &   021211.47736    &   NE,NH   &   Li586     & 2\\
0.00639     &   17.066      &   0.047   &   R                       &   021211.47759    &   NE,NH   &   Li586     & 2\\
0.00685     &   17.154      &   0.049   &   R                       &   021211.47805    &   NE,NH   &   Li586     & 2\\
0.00710     &   17.234      &   0.042   &   R                       &   021211.4783     &   NE,NH   &   Li586     & 2\\
0.00733     &   17.248      &   0.038   &   R                       &   021211.47853    &   NE,NH   &   Li586     & 2\\
0.00805     &   17.348      &   0.022   &   R                       &   021211.47925    &   NE,NH   &   Li586     & 2\\
0.00899     &   17.562      &   0.024   &   R                       &   021211.48019    &   NE,NH   &   Li586     & 2\\
0.01059     &   17.76           &   0.021   &   R                       &   021211.48179    &   NE,NH   &   Li586     & 2\\
0.01380     &   18.081      &   0.016   &   R                       &   021211.485      &   NE,NH   &   Li586     & 2\\
0.0142      &   18.293      &   0.024   &   R                       &   021211.4854     &   NE,NH   &   Fox586  &   2\\
0.01875     &   18.462      &   0.026   &   R                       &   021211.48995    &   NE,NH   &   Li586     & 2\\
0.025           &   18.813      &   0.045   &   R                       &   021211.4962     &   NE,NH   &   Fox586  &   2\\
0.02507     &   18.828      &   0.178   &   R                       &   021211.49627    &   NE,NH   &   Li586     & 2\\
0.0285      &   19.093      &   0.059   &   R                       &   021211.4997     &   NE,NH   &   Fox586  &   2\\
0.0352      &   19.343      &   0.071   &   R                       &   021211.5064     &   NE,NH   &   Fox586  &   2\\
0.0408      &   19.286      &   0.068   &   R                       &   021211.512      &   NE,NH   &   Fox586  &   2\\
0.0427      &   19.479      &   0.077   &   R                       &   021211.5139     &   NE,NH   &   Fox586  &   2\\
0.0506      &   19.529      &   0.082   &   R                       &   021211.5218     &   NE,NH   &   Fox586  &   2\\
0.0539      &   19.598      &   0.086   &   R                       &   021211.5251     &   NE,NH   &   Fox586  &   2\\
0.0558      &   19.755      &   0.102   &   R                       &   021211.527      &   NE,NH   &   Fox586  &   2\\
0.062           &   19.95           &   0.11    &   R                       &   021211.5332     &   NE,NH   &   Fox586  &   2\\
0.0687      &   20.091      &   0.13    &   R                       &   021211.5399     &   NE,NH   &   Fox586  &   2\\
0.09210     &   20.187      &   0.322   &   R                       &   021211.5633     &   NE,NH   &   Li586     & 2\\
0.09853     &   20.204      &   0.195   &   R                       &   021211.56973    &   NE,NH   &   Li586     & 2\\
0.10042     &   20.087      &   0.246   &   R                       &   021211.57162    &   NE,NH   &   Li586     & 2\\
0.10367     &   20.178      &   0.168   &   R                       &   021211.57487    &   NE,NH   &   Li586     & 2\\
0.2371      &   21.096      &   0.128   &   R                       &   021211.7083     &   NE,NH   &   Fox586  &   \\
0.48707   & $>$22.4   &         &   R             & 021211.9583   & NE,NH   &   Nys474  & \\
0.7975      &   22.8        &       & R                     & 021212.2688   & NE,NH & Lev1758 & \\
0.8583      &  23.20        & 0.18  & R                     & 021212.3296   & NE,NH & McL1750 & \\
1.8031      &   23.1        &       & R                     & 021213.2743   & NE,NH & Lev1758 & \\
17.60       &   $>$25.0     &       &   R                   &   021227.09       & NE,NH & Tes1821 & \\
28.83       &   24.1        &   0.2   & R                   &   030109.30       & NE,NH & Tes1821 & 1\\
29.23       &   24.48       &   0.18  & R                   &   030109.7        & NE,NH & Del406  & 1\\
29.76       &   24.5        &   0.2   & R                   &   030110.23       & NE,NH & Tes1821 & 1\\
33.86       &   24.6        &   0.1   & R                   &   030114.33       & NE,NH & Tes1821 & 1\\
34.86       &   25.07       &   0.15  & R                   &   030115.33       & NE,NH & Del406  & 1\\
78.55       &   25.13       &   0.12  & R                   &   030228.02       & NE,NH & Del406  & 1\\
87.54       &   25.35       &   0.17  & R                   &   030309.01       & NE,NH & Del406  & 1\\
                &               &         &                     &                   &       &         & \\
0.001038    &   14.06           &   0.08    &   \fltr{R}{C} &   021211.472265   & NE,NH &   Ves325  &   \\
0.002244    &   15.36           &   0.25    &   \fltr{R}{C} &   021211.473471   & NE,NH &   Ves325  &   \\
0.0871      &   21          &           &   \fltr{R}{C} &   021211.5583     & NE,NH &   Kin1749 &   \\
0.04017   & 19.52       &   0.13    &   \fltr{R}{C} &   021211.5114   & NE,NH   &   Nys474  & \\
0.08127   & 20.74       &   0.42    &   \fltr{R}{C} &   021211.5525   & NE,NH   &   Nys474  & \\
0.08537   & 20.7        &   0.16    &   \fltr{R}{C} &   021211.5566   & NE,NH   &   Nys474  & \\
0.2837      &   21.9            &   0.21    &   \fltr{R}{C} &   021211.7549     & NE,NH &   Pan408  &   \\
0.3080      &   21.9            &   0.16    &   \fltr{R}{C} &   021211.7792     & NE,NH &   Pan408  &   \\
0.3928      &   22.1            &   0.18    &   \fltr{R}{C} &   021211.8640     & NE,NH &   Pan408  &   \\
0.4018      &   22.1            &   0.18    &   \fltr{R}{C} &   021211.8730     & NE,NH &   Pan408  &   \\
0.4110      &   22.1            &   0.14    &   \fltr{R}{C} &   021211.8822     & NE,NH &   Pan408  &   \\
0.4202      &   22.4            &   0.24    &   \fltr{R}{C} &   021211.8914     & NE,NH &   Pan408  &   \\
0.4281      &   22.5            &   0.21    &   \fltr{R}{C} &   021211.8993     & NE,NH &   Pan408  &   \\
0.4606      &   22.2            &   0.18    &   \fltr{R}{C} &   021211.9318     & NE,NH &   Pan408  &   \\
0.88794     &   22.88           &   0.09    &   \fltr{R}{C} &   021212.35917    &   NE,NH   &   Hol128  &   \\
21.59365    &   24.93           &   0.17    &   \fltr{R}{C} &   030102.06488    &   NE,NH   &   Hol128  &   \\
48.80839    &   25.07           &   0.12    &   \fltr{R}{C} &   030129.27962    &   NE,NH   &   Hol128  &   \\
                &               &         &                     &                   &       &         & \\
1.0468      &   23.416      &   0.073   &   $r'$            &   021212.518      &   NE,NH   &   Fox586  &   \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Del406 = Della Valle, M. et al. 2003, A\&A, 406, L33\\
 Fox586 = Fox, D. W. et al. 2003, ApJ, 586, L5\\
 Hol128 = Holland, S. T. et al. 2004, AJ, 128, 1955\\
 Kin1749 = Kinugasa, K. et al. 2002, GCN 1749\\
 Lev1758 = Levan, A. et al. 2002, GCN 1758\\
 Li586 = Li, W. et al. 2003, Apj, 586, L9\\
 McL1750 = McLeod, B. et al. 2002, GCN 1750\\
 Nys474 = Nysewander, M. C. et al. 2005, ApJ, submitted (astro-ph/0505474)\\
 Pan408 = Pandey, S. B. et al. 2003, A\&A, 408, L21\\
 Par1736 = Park, H. S. et al. 2002, GCN 1736\\
 Tes1821 = Testa, V. et al. 2003, GCN 1821\\
 Ves325 = Vestrand, W. T. et al. 2004, Astron. Nachr., 325, 549\\
 }
\tablecomments{$\ $\\ $\ $\\
1 = SN Bump\\
2 = unfiltered observation photometered against R-band calibration\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB030115.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 030115}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.000269    &   $>$10       &           &   R                       &   030115.14094    &   NE,NH   &   Cas1826 &   \\
0.079           &   $>$20       &           &   R                       &   030115.220      &   NE,NH   &   Cas1807 &   \\
0.085           &   21.9        &   0.3 &   R                       &   030115.226      &   NE,NH   &   Dul062  &   1\\
0.134           &   $>$19.8 &           &   R                       &   030115.274      &   NE,NH   &   Fla1806 &   \\
0.236           &   $>$20       &           &   R                       &   030115.377      &   NE,NH   &   Mas1811 &   \\
14.26           &   25.2        &   0.3 &   R                       &   030129.4            &   NE,NH   &   Dul062  &   2\\
                    &                   &           &                           &                               &               &                   &   \\
0.17            &   $>$20       &           &   $r'$                    &   030115.31           &   NE,NH   &   Bla1808 &   \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Bla1808 = Blake, C. et al. 2003, GCN 1808\\
 Cas1807 = Castro-Tirado, A. J. et al. 2003, GCN 1807\\
 Cas1826 = Castro-Tirado, A. J. et al. 2003, GCN 1826\\
 Dul062 = Dullighan, A. et al. 2004, astro-ph/0401062 v1\\
 Fla1806 = Flaccomio, E. et al. 2003, GCN 1806\\
 Mas1811 = Masetti, N. et al. 2003, GCN 1811\\
 }
\tablecomments{$\ $\\ $\ $\\
1 = result reported in GCN 1823 (Masetti, N. et al. 2003) and recalibrated
in Dul062\\
2 = result reported in GCN 1848 (Garnavich, P. et al. 2003) and recalibrated
in Dul062\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB030131.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 030131}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.151       &   21.2        &               &   R       &   030131.469  &   NE,NH   &   Pri1857 &   \\
0.1682  &   $>$20.5 &               &   R       &   030131.4869 &   NE,NH   &   Gra1839 &   \\
0.337       &   $>$19.7 &               &   R       &   030131.6558 &   NE,NH   &   Ish1845 &   \\
0.4677  &   $>$20.0 &               &   R       &   030131.7865 &   NE,NH   &   Ish1845 &   \\
1.117       &   23.5        &               &   R       &   030201.435  &   NE,NH   &   Pri1857 &   \\
3.826       &   $>$22.5 &   0.5     &   R       &   030204.145  &   NE,NH   &   Klo1852 &   \\
                &                   &               &           &                           &               &                   & \\
0.1482  &   $>$19.5 &               &   CR  &   030131.4669 &   NE,NH   &   Cho1837 &   \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Cho1837 = Chornock, R. et al. 2003, GCN 1837\\
 Gra1839 = Grav, T. et al. 2003, GCN 1839\\
 Ish1845 = Ishiguro, M. et al. 2003, GCN 1845\\
 Klo1852 = Klose, S. et al. 2003, GCN 1852\\
 Pri1857 = Price, P. A. et al. 2003, GCN 1857\\
}
\end{deluxetable}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> GRB030226.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 030226}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.000162    &   $>$11.5 &       &   R   &   030226.15748        &   NE,NH   &   Cas1887 &   \\
0.002998    &   $>$11.5 &       &   R   &   030226.16031        &   NE,NH   &   Cas1887 &   \\
0.005833    &   $>$11.5 &       &   R   &   030226.16315        &   NE,NH   &   Cas1887 &   \\
0.132085    &   17.8    &       &   R   &   030226.29       &   NE,NH   &   And1882 &   \\
0.147085    &   18.44   &   0.05    &   R   &   0030226.305     &   NE,NH   &   Gar1885 &   \\
0.2007  &   18.87   &   0.03    &   R   &   030226.3580     &   NE,NH   &   Klo128  &   \\
0.492085    &   19  &   0.2 &   R   &   030226.65       &   NE,NH   &   And1884 &   \\
0.512085    &   19.2    &       &   R   &   030226.67       &   NE,NH   &   Pri1890 &   \\
0.621252    &   19.5    &   0.2 &   R   &   030226.7792     &   NE,NH   &   Rum1908 &   \\
0.6444  &   19.9    &   0.05    &   R   &   030226.8017     &   NE,NH   &   Klo128  &   \\
0.7795  &   20.22   &   0.03    &   R   &   030226.9368     &   NE,NH   &   Klo128  &   \\
0.8726  &   20.44   &   0.03    &   R   &   030227.0299     &   NE,NH   &   Klo128  &   \\
0.89243 &   20.37   &   0.16    &   R   &   030227.05035        &   NE,NH   &   Rum1929 &   \\
0.897606    &   20.4    &       &   R   &   030227.05552        &   NE,NH   &   Gua1892 &   \\
0.9274  &   20.57   &   0.03    &   R   &   030227.0847     &   NE,NH   &   Klo128  &   \\
0.9837  &   20.63   &   0.04    &   R   &   030227.1410     &   NE,NH   &   Klo128  &   \\
1.012085    &   20.65   &   0.1 &   R   &   030227.17       &   NE,NH   &   von1902 &   \\
1.054085    &   20.64   &   0.02    &   R   &   030227.212      &   NE,NH   &   Cov1909 &   \\
1.0541  &   20.64   &   0.05    &   R   &   030227.2114     &   NE,NH   &   Klo128  &   \\
1.0545  &   20.76   &   0.05    &   R   &   030227.2118     &   NE,NH   &   Klo128  &   \\
1.0701  &   20.7    &   0.03    &   R   &   030227.2274     &   NE,NH   &   Klo128  &   \\
1.0729  &   20.68   &   0.03    &   R   &   030227.2302     &   NE,NH   &   Klo128  &   \\
1.075   &   20.84   &   0.04    &   R   &   030227.2323     &   NE,NH   &   Klo128  &   \\
1.1026  &   20.79   &   0.05    &   R   &   030227.2599     &   NE,NH   &   Klo128  &   \\
1.103085    &   20.79   &   0.02    &   R   &   030227.261      &   NE,NH   &   Cov1909 &   \\
1.1989  &   20.99   &   0.02    &   R   &   030227.3562     &   NE,NH   &   Klo128  &   \\
1.9851  &   21.89   &   0.13    &   R   &   030228.1424     &   NE,NH   &   Klo128  &   \\
4.0937  &   24.22   &   0.08    &   R   &   030302.2510     &   NE,NH   &   Klo128  &   \\
7.05    &   25.26   &   0.15    &   R   &   030305.2073     &   NE,NH   &   Klo128  &   \\
15.0156 &   $>$26.20    &       &   R   &   030313.1729     &   NE,NH   &   Klo128  &   \\
&&&&&&&\\
0.482485    &   19.6    &   0.06    &   \fltr{R}{C} &   030226.6398     &   NE,NH   &   Pan417  &   \\
0.491085    &   19.64   &   0.05    &   \fltr{R}{C} &   030226.6484     &   NE,NH   &   Pan417  &   \\
0.500185    &   19.55   &   0.05    &   \fltr{R}{C} &   030226.6575     &   NE,NH   &   Pan417  &   \\
0.510085    &   19.52   &   0.04    &   \fltr{R}{C} &   030226.6674     &   NE,NH   &   Pan417  &   \\
0.510485    &   19.62   &   0.05    &   \fltr{R}{C} &   030226.6678     &   NE,NH   &   Pan417  &   \\
0.523185    &   19.63   &   0.04    &   \fltr{R}{C} &   030226.6805     &   NE,NH   &   Pan417  &   \\
0.535185    &   19.67   &   0.04    &   \fltr{R}{C} &   030226.6925     &   NE,NH   &   Pan417  &   \\
0.549185    &   19.76   &   0.04    &   \fltr{R}{C} &   030226.7065     &   NE,NH   &   Pan417  &   \\
0.564285    &   19.78   &   0.04    &   \fltr{R}{C} &   030226.7216     &   NE,NH   &   Pan417  &   \\
0.591985    &   19.74   &   0.04    &   \fltr{R}{C} &   030226.7493     &   NE,NH   &   Pan417  &   \\
0.656585    &   19.84   &   0.04    &   \fltr{R}{C} &   030226.8139     &   NE,NH   &   Pan417  &   \\
0.714185    &   20.22   &   0.06    &   \fltr{R}{C} &   030226.8715     &   NE,NH   &   Pan417  &   \\
0.714185    &   20.11   &   0.04    &   \fltr{R}{C} &   030226.8715     &   NE,NH   &   Pan417  &   \\
0.739485    &   20.23   &   0.06    &   \fltr{R}{C} &   030226.8968     &   NE,NH   &   Pan417  &   \\
0.835885    &   20.45   &   0.06    &   \fltr{R}{C} &   030226.9932     &   NE,NH   &   Pan417  &   \\
1.650085    &   21.98   &   0.14    &   \fltr{R}{C} &   030227.8074     &   NE,NH   &   Pan417  &   \\
1.717685    &   22  &   0.15    &   \fltr{R}{C} &   030227.875      &   NE,NH   &   Pan417  &   \\
1.762085    &   21.75   &   0.18    &   \fltr{R}{C} &   030227.92       &   NE,NH   &   Fat1925 &   \\
2.832085    &   22.96   &   0.12    &   \fltr{R}{C} &   030228.99       &   NE,NH   &   Fat1925 &   \\
3.762085    &   23.39   &   0.09    &   \fltr{R}{C} &   030301.92       &   NE,NH   &   Fat1925 &   \\
391.3   &   $>$24.72    &       &   \fltr{R}{C} &   040323.5    &   NE,NH   &   Jak542  &   1\\
\enddata
\tablerefs{$\ $\\ $\ $\\
 And1882 = Ando, M. et al. 2003, GCN 1882\\
 And1884 = Ando, M. et al. 2003, GCN 1884\\
 Cas1887 = Castro-Tirado, A. J. et al. 2003, GCN 1887\\
 Cov1909 = Covino, S. et al. 2003, GCN 1909\\
 Fat1925 = Fatkhullin, T. et al. 2003, GCN 1925\\
 Gar1885 = Garnavich, P. et al. 2003, GCN 1885\\
 Gua1892 = Guarnieri, A. et al. 2003, GCN 1892\\
 Jak362 = Jakobsson, P. et al. 2005, MNRAS, 362, 245\\
 Klo128 = Klose, S. et al. 2004, AJ, 128, 1942\\
 Pan417 = Pandey, S. B. et al. 2004, A\&A, 417, 919\\
 Pri1890 = Price, P. A. et al. 2003, GCN 1890\\
 Rum1908 = Rumyantsev, V. et al. 2003, GCN 1908\\
 Rum1929 = Rumyantsev, V. et al. 2003, GCN 1929\\
 von1902 = von Braun, K. et al. 2003, GCN 1902\\
 }
\tablecomments{$\ $\\ $\ $\\
Guarnieri, A. et al. 2003 (GCN 1940) details BVRI observation times, but
the data is not publicly available and is therefore missing in this listing.\\
1 = Converted from AB Magnitude\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB030227.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 030227}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.0566  &   $>$18.0 &               &   R       &   030227.4191     &   NE,NH   &   Uem1899 &   \\
0.0857  &   $>$20.3 &               &   R       &   030227.4483     &   NE,NH   &   Izu1900 &   \\
0.0909  &   $>$21.1 &               &   R       &   030227.4535     &   NE,NH   &   Ura1920 &   \\
0.1715  &   $>$20.9 &               &   R       &   030227.5340     &   NE,NH   &   Izu1900 &   \\
0.1715  &   $>$20.6 &               &   R       &   030227.5340     &   NE,NH   &   Ura1920 &   \\
0.2156  &   22.0        &   0.3     &   R       &   030227.5781     &   NE,NH   &   Cas411  &   \\
0.348       &   $>$19.5 &               &   R       &   030227.7105     &   NE,NH   &   Pav1926 &   \\
0.4041  &   $>$21.5 &               &   R       &   030227.7667     &   NE,NH   &   Cas411  &   \\
0.5020  &   23.10       &   0.16    &   R       &   030227.8646     &   NE,NH   &   Cas411  &   \\
0.6121  &   23.19       &   0.18    &   R       &   030227.9747     &   NE,NH   &   Cas411  &   \\
0.6805  &   $>$21       &               &   R       &   030228.0430     &   NE,NH   &   Bou1906 &   \\
0.879       &   23.5        &               &   R       &   030228.242      &   NE,NH   &   Sod1907 &   \\
1.4871  &   24.1        &   0.2     &   R       &   030228.8497     &   NE,NH   &   Cas411  &   \\
1.5889  &   $>$23.9 &               &   R       &   030228.9514     &   NE,NH   &   Cas411  &   \\
1.6347  &   24.75       &   0.25    &   R       &   030228.9972     &   NE,NH   &   Cas411  &   \\
                &                   &               &           &                               &               &                   & \\
0.04097 &   $>$20.3 &               &   CR  &   030227.40351    &   NE,NH   &   Tor1936 &   \\
0.06021 &   $>$20.4 &               &   CR  &   030227.42274    &   NE,NH   &   Tor1936 &   \\
0.348   &   $>$19.2     &               &   CR  &   030227.7107     &   NE,NH   &   Pav1926 &   \\
0.406   &   $>$21           &               &   CR  &   030227.7681     &   NE,NH   &   Hud1922 &   \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Bou1906 = Bourban, G. et al. 2003, GCN 1906\\
 Cas411 = Castro-Tirado, A. J. et al. 2003, A\&A, 411, L315\\
 Hud1922 = Hudec, R. et al. 2003, GCN 1922\\
 Izu1900 = Izumura, H. et al. 2003, GCN 1900\\
 Pav1926 = Pavlenko, E. et al. 2003, GCN 1926\\
 Sod1907 = Soderberg, A. M. et al. 2003, GCN 1907\\
 Tor1936 = Torii, K. et al. 2003, GCN 1936\\
 Uem1899 = Uemura, M. et al. 2003, GCN 1899\\
 Ura1920 = Urata, Y. et al. 2003, GCN 1920\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB030323.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 030323}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.3333  &   18.68           &   0.06    &   R                       &   030324.2479     &   NE,NH   &   Smi1952 &   1\\
0.3500  &   18.82           &   0.06    &   R                       &   030324.2646     &   NE,NH   &   Smi1952 &   1\\
0.3653  &   18.88           &   0.06    &   R                       &   030324.2799     &   NE,NH   &   Smi1952 &   1\\
0.3833  &   18.79           &   0.06    &   R                       &   030324.2979     &   NE,NH   &   Smi1952 &   1\\
0.401       &   18.75           &   0.05    &   R                       &   030324.316      &   NE,NH   &   Vre419  &   \\
1.077       &   20.64           &   0.28    &   R                       &   030324.992      &   NE,NH   &   Vre419  &   \\
1.112       &   20.56           &   0.10    &   R                       &   030325.027      &   NE,NH   &   Vre419  &   \\
1.179       &   20.51           &   0.04    &   R                       &   030325.094      &   NE,NH   &   Vre419  &   \\
1.214       &   20.57           &   0.05    &   R                       &   030325.129      &   NE,NH   &   Vre419  &   \\
1.335       &   20.83           &   0.15    &   R                       &   030325.250      &   NE,NH   &   Vre419  &   \\
2.126       &   21.27           &   0.07    &   R                       &   030326.041      &   NE,NH   &   Vre419  &   \\
2.352       &   21.5            &   0.09    &   R                       &   030326.267      &   NE,NH   &   Vre419  &   \\
2.438       &   21.43           &   0.04    &   R                       &   030326.353      &   NE,NH   &   Vre419  &   \\
3.126       &   22.01           &   0.16    &   R                       &   030327.041      &   NE,NH   &   Vre419  &   \\
3.261       &   22.15           &   0.17    &   R                       &   030327.176      &   NE,NH   &   Vre419  &   \\
4.244       &   22.36           &   0.11    &   R                       &   030328.159      &   NE,NH   &   Vre419  &   \\
10.367  &   24.3            &   0.15    &   R                       &   030403.282      &   NE,NH   &   Vre419  &   \\
104.078 &   $>$25.6     &               &   R                       &   030705.993      &   NE,NH   &   Vre419  &   \\
                &                       &               &                           &                               &               &                   & \\
0.4015  &   18.69           &   0.06    &   \fltr{R}{C} &   030324.3161     &   NE,NH   &   Gil1949 &   \\
1.08609 &   20.38           &   0.1     &   \fltr{R}{C} &   030325.00069    &   NE,NH   &   Mas1960 &   2\\
1.08887 &   20.37           &   0.1     &   \fltr{R}{C} &   030325.00347    &   NE,NH   &   Mas1960 &   2\\
1.09165 &   20.57           &   0.1     &   \fltr{R}{C} &   030325.00625    &   NE,NH   &   Mas1960 &   2\\
1.09373 &   20.56           &   0.1     &   \fltr{R}{C} &   030325.00833    &   NE,NH   &   Mas1960 &   2\\
1.09651 &   20.43           &   0.1     &   \fltr{R}{C} &   030325.01111    &   NE,NH   &   Mas1960 &   2\\
1.10554 &   20.53           &   0.1     &   \fltr{R}{C} &   030325.02014    &   NE,NH   &   Mas1960 &   2\\
1.10832 &   20.55           &   0.1     &   \fltr{R}{C} &   030325.02292    &   NE,NH   &   Mas1960 &   2\\
1.11109 &   20.48           &   0.1     &   \fltr{R}{C} &   030325.02569    &   NE,NH   &   Mas1960 &   2\\
1.11318 &   20.57           &   0.1     &   \fltr{R}{C} &   030325.02778    &   NE,NH   &   Mas1960 &   2\\
1.11596 &   20.49           &   0.1     &   \fltr{R}{C} &   030325.03056    &   NE,NH   &   Mas1960 &   2\\
1.11873 &   20.41           &   0.1     &   \fltr{R}{C} &   030325.03333    &   NE,NH   &   Mas1960 &   2\\
1.12776 &   20.62           &   0.1     &   \fltr{R}{C} &   030325.04236    &   NE,NH   &   Mas1960 &   2\\
1.12984 &   20.61           &   0.1     &   \fltr{R}{C} &   030325.04444    &   NE,NH   &   Mas1960 &   2\\
1.13262 &   20.49           &   0.1     &   \fltr{R}{C} &   030325.04722    &   NE,NH   &   Mas1960 &   2\\
1.1354  &   20.62           &   0.1     &   \fltr{R}{C} &   030325.05000    &   NE,NH   &   Mas1960 &   2\\
1.14026 &   20.57           &   0.1     &   \fltr{R}{C} &   030325.05486    &   NE,NH   &   Mas1960 &   2\\
1.20623 &   20.47           &   0.1     &   \fltr{R}{C} &   030325.12083    &   NE,NH   &   Mas1960 &   2\\
1.2104  &   20.54           &   0.1     &   \fltr{R}{C} &   030325.12500    &   NE,NH   &   Mas1960 &   2\\
1.21387 &   20.44           &   0.1     &   \fltr{R}{C} &   030325.12847    &   NE,NH   &   Mas1960 &   2\\
1.21804 &   20.51           &   0.1     &   \fltr{R}{C} &   030325.13264    &   NE,NH   &   Mas1960 &   2\\
1.22221 &   20.59           &   0.1     &   \fltr{R}{C} &   030325.13681    &   NE,NH   &   Mas1960 &   2\\
                &                       &               &                           &                               &               &                   & \\
0.2754  &   $>$16.59    &               &   CR                  &   030324.19           &   NE,NH   &   Woo1968 &   \\
0.3154  &   $>$16.26    &               &   CR                  &   030324.23           &   NE,NH   &   Woo1968 &   \\
0.3554  &   18.83           &   0.09    &   CR                  &   030324.27           &   NE,NH   &   Woo1968 &   \\
0.5219  &   19.56           &   0.1     &   CR                  &   030324.4365     &   NE,NH   &   Gil1949 &   \\
0.5941  &   19.72           &   0.2     &   CR                  &   030324.5087     &   NE,NH   &   Gil1949 &   \\
0.6544  &   19.96           &   0.3     &   CR                  &   030324.5690     &   NE,NH   &   Gil1949 &   \\
0.6993  &   20.42           &   0.4     &   CR                  &   030324.6139     &   NE,NH   &   Gil1949 &   \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Gil1949 = Gilmore, A. et al. 2003, GCN 1949\\
 Mas1960 = Masi, G. et al. 2003, GCN 1960\\
 Smi1952 = Smith, D. A. et al. 2003, GCN 1952\\
 Vre419 = Vreeswijk, P. M. et al. 2004, A\&A, 419, 927\\
 Woo1968 = Wood-Vasey, W. M. et al. 2003, GCN 1968\\
 }
\tablecomments{$\ $\\ $\ $\\
1 = converted from ROTSE-III unfiltered images, actual data from
http://www.rotse.net/transients/grb030323/ According to website, this is
V magnitude, but data is much too bright for V - furthermore, the light curve
on the website fits to given magnitude,
but is supposed to be R (and compares data to other R, \fltr{R}{C} and CR data
from GCN archives) - thus, we assume that these values are actually R.\\
2 = merged in Vre080 as one R magnitude point\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB030324.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 030324}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.0899      &   $>$20.2 &               &   \fltr{I}{C} &   030324.2237     &   NE,NH   &   Mor2037 &   \\
0.2421      &   $>$21.6 &               &   \fltr{I}{C} &   030324.3759     &   NE,NH   &   Mor2037 &   \\
0.2795      &   $>$16.7 &               &   \fltr{I}{C} &   030324.4133     &   NE,NH   &   Mor2037 &   \\
2.364           &   $>$21.9 &               &   \fltr{I}{C} &   030326.4978     &   NE,NH   &   Mor2037 &   \\
                    &                   &               &                           &                               &               &                   &   \\
0.2568      &   23.48       &   0.21    &   $i^*$               &   030324.3907     &   NE,NH   &   Lam2239 &   \\
11.9            &   $>$23.9 &               &   $i^*$               &   030405              &   NE,NH   &   Lam2139 &   \\
39.7            &   $>$25.3 &               &   $i^*$               &   030503              &   NE,NH   &   Lam2239 &   \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Lam2139 = Lamb, D. Q. et al. 2003, GCN 2139\\
 Lam2239 = Lamb, D. Q. et al. 2003, GCN 2239\\
 Mor2037 = Moran, J. et al. 2003, GCN 2037\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB030328.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 030328}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.053       &   18.4    &               &   R   &   030328.526  &   NE,NH   &   Pet1974 &   1,2\\
0.067       &   18.6    &               &   R   &   030328.54       &   NE,NH   &   Pri1977 &   2\\
0.157       &   19.6    &               &   R   &   030328.63       &   NE,NH   &   Pri1977 &   2\\
0.267       &   $>$17.7 &           & R &   030328.74       &   NE,NH   &   Lip2103 & \\
0.399       &   $>$18.3 &           & R &   030328.872  &   NE,NH   &   Lip2103 & \\
0.400       &   20.9    &   0.2     &   R   &   030328.873  &   NE,NH   &   Rum1991 &   \\
0.441       &   20.5    &               &   R   &   030328.914  &   NE,NH   &   Gal1984 &   \\
0.476       &   20.45   &               &   R   &   030328.949  &   NE,NH   &   Bar2008 &   \\
0.479       &   20.55   &               &   R   &   030328.952  &   NE,NH   &   Bur1990 &   2\\
0.5342  &   20.59   &   0.07    &   R   &   030329.0071 &   NE,NH   &   Fug1982 &   \\
0.6345  &   20.79   &   0.08    &   R   &   030329.1074 &   NE,NH   &   Fug1982 &   \\
0.651       &   20.91   &   0.09    &   R   &   030329.124  &   NE,NH   &   And1993 &   \\
0.66        &   20.73   &   0.07    &   R   &   030329.133  &   NE,NH   &   And1993 &   \\
0.676       &   21.00   &   0.09    &   R   &   030329.149  &   NE,NH   &   And1993 &   \\
0.69        &   20.85   &   0.06    &   R   &   030329.163  &   NE,NH   &   And1993 &   \\
0.704       &   21.00   &   0.07    &   R   &   030329.177  &   NE,NH   &   And1993 &   \\
0.708       &   21.0    &               &   R   &   030329.181  &   NE,NH   &   Mar1979 &   2\\
0.723       &   20.95   &   0.07    &   R   &   030329.196  &   NE,NH   &   And1993 &   \\
0.75        &   21.10   &   0.07    &   R   &   030329.223  &   NE,NH   &   And1993 &   \\
0.772       &   21.03   &   0.07    &   R   &   030329.245  &   NE,NH   &   And1993 &   \\
0.831       &   21.23   &   0.10    &   R   &   030329.303  &   NE,NH   &   And1993 &   \\
0.851       &   21.36   &   0.11    &   R   &   030329.324  &   NE,NH   &   And1993 &   \\
1.310       &   22.10   &   0.28    &   R   &   030329.783  &   NE,NH   &   Ibr2192 &   \\
1.57        &   22.14   &   0.06    &   R   &   030330.04       &   NE,NH   &   Gar2036 &   2\\
                &               &               &       &                           &               &                   & \\
362.0802&   24.21   &   0.35    &   \fltr{R}{C} &   040324.5531 &   CE,NH   &   Gor059  &   3\\
\enddata
\tablerefs{$\ $\\ $\ $\\
 And1993 = Andersen, M. I. et al. 2003, GCN 1993\\
 Bar2008 = Bartolini, C. et al. 2003, GCN 2008\\
 Bur1990 = Burenin, R. et al. 2003, GCN 1990\\
 Fug1982 = Fugazza, D. et al. 2003, GCN 1982\\
 Gal1984 = Gal-Yam, A. et al. 2003, GCN 1984\\
 Gar2036 = Garnavich, P. et al. 2003, GCN 2036\\
 Gor059 = Gorosabel, J. et al. 2005, astro-ph/0504059\\
 Ibr2192 = Ibrahimov, M. A. et al. 2003, GCN 2192\\
 Lip2103 = Lipunov, V. et al. 2003, GCN 2103\\
 Mar1979 = Martini, P. et al. 2003, GCN 1979\\
 Pet1974 = Peterson, B. A. et al. 2003, GCN 1974\\
 Pri1977 = Price, P. A. et al. 2003, GCN 1977\\
 Rum1991 = Rumyantsev, V. et al. 2003, GCN 1991\\
 }
\tablecomments{$\ $\\ $\ $\\
1 = result specified from decline equation in Pri1977\\
2 = magnitudes recalibrated with TNG result for star "B" (Fug1982)\\
3 = Converted from Calar Alto 2.2m BUSCA non-standard filter AB magnitude (see Gor059)\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB030329.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{15cm}
\tablecaption{\bf{GRB 030329}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.06490 &   12.649  &   0.015   &   R   &   030329.5491 &   NE,NH   &   Pri423  &   \\
0.07260 &   12.786  &   0.017   &   R   &   030329.5568 &   NE,NH   &   Pri423  &   \\
0.11569 &   13.324  &   0.01    &   R   &   030329.59989    &   NE,NH   &   Ura2106 &   \\
0.15746 &   13.719  &   0.01    &   R   &   030329.64166    &   NE,NH   &   Ura2106 &   \\
0.1977  &   13.754  &   0.01    &   R   &   030329.6819 &   NE,NH   &   Ura2106 &   \\
0.21862 &   13.744  &   0.417   &   R   &   030329.70282    &   NE,NH   &   Lip2091 &   \\
0.22045 &   13.934  &   0.409   &   R   &   030329.70465    &   NE,NH   &   Lip2091 &   \\
0.22583 &   13.702  &   0.226   &   R   &   030329.71003    &   NE,NH   &   Lip2091 &   \\
0.22958 &   14.012  &   0.211   &   R   &   030329.71378    &   NE,NH   &   Lip2091 &   \\
0.23268 &   13.708  &   0.164   &   R   &   030329.71688    &   NE,NH   &   Lip2091 &   \\
0.23436 &   13.854  &   0.151   &   R   &   030329.71856    &   NE,NH   &   Lip2091 &   \\
0.23771 &   13.983  &   0.097   &   R   &   030329.72191    &   NE,NH   &   Lip2091 &   \\
0.23964 &   13.744  &   0.01    &   R   &   030329.72384    &   NE,NH   &   Ura2106 &   \\
0.24804 &   14.118  &   0.172   &   R   &   030329.73224    &   NE,NH   &   Lip2091 &   \\
0.24952 &   13.908  &   0.103   &   R   &   030329.73372    &   NE,NH   &   Lip2091 &   \\
0.25209 &   13.972  &   0.101   &   R   &   030329.73629    &   NE,NH   &   Lip2091 &   \\
0.25349 &   13.644  &   0.01    &   R   &   030329.73769    &   NE,NH   &   Ura2106 &   \\
0.25398 &   14.043  &   0.079   &   R   &   030329.73818    &   NE,NH   &   Lip2091 &   \\
0.25653 &   14.004  &   0.081   &   R   &   030329.74073    &   NE,NH   &   Lip2091 &   \\
0.25844 &   14.007  &   0.078   &   R   &   030329.74264    &   NE,NH   &   Lip2091 &   \\
0.26062 &   13.971  &   0.083   &   R   &   030329.74482    &   NE,NH   &   Lip2091 &   \\
0.26275 &   13.943  &   0.073   &   R   &   030329.74695    &   NE,NH   &   Lip2091 &   \\
0.26584 &   14.092  &   0.085   &   R   &   030329.75004    &   NE,NH   &   Lip2091 &   \\
0.2684  &   14.03   &   0.03    &   R   &   030329.7526 &   NE,NH   &   Pav2067 &   \\
0.27426 &   14.007  &   0.125   &   R   &   030329.75846    &   NE,NH   &   Lip2091 &   \\
0.28067 &   14.126  &   0.111   &   R   &   030329.76487    &   NE,NH   &   Lip2091 &   \\
0.29427 &   14.18   &   0.083   &   R   &   030329.77847    &   NE,NH   &   Lip2091 &   \\
0.29617 &   14.145  &   0.085   &   R   &   030329.78037    &   NE,NH   &   Lip2091 &   \\
0.29798 &   14.09   &   0.083   &   R   &   030329.78218    &   NE,NH   &   Lip2091 &   \\
0.2981  &   14.29   &   0.1 &   R   &   030329.7823 &   NE,NH   &   Bar2030 &   \\
0.29984 &   14.169  &   0.085   &   R   &   030329.78404    &   NE,NH   &   Lip2091 &   \\
0.30165 &   14.147  &   0.087   &   R   &   030329.78585    &   NE,NH   &   Lip2091 &   \\
0.30354 &   14.128  &   0.085   &   R   &   030329.78774    &   NE,NH   &   Lip2091 &   \\
0.30542 &   14.254  &   0.088   &   R   &   030329.78962    &   NE,NH   &   Lip2091 &   \\
0.30728 &   14.175  &   0.084   &   R   &   030329.79148    &   NE,NH   &   Lip2091 &   \\
0.309   &   14.02   &   0.017   &   R   &   030329.7932 &   NE,NH   &   Rum2005 &   \\
0.3091  &   14.231  &   0.089   &   R   &   030329.7933 &   NE,NH   &   Lip2091 &   \\
0.31097 &   14.141  &   0.08    &   R   &   030329.79517    &   NE,NH   &   Lip2091 &   \\
0.31283 &   14.325  &   0.098   &   R   &   030329.79703    &   NE,NH   &   Lip2091 &   \\
0.3166  &   14.216  &   0.101   &   R   &   030329.8008 &   NE,NH   &   Lip2091 &   \\
0.31842 &   14.261  &   0.098   &   R   &   030329.80262    &   NE,NH   &   Lip2091 &   \\
0.32025 &   14.07   &   0.088   &   R   &   030329.80445    &   NE,NH   &   Lip2091 &   \\
0.32253 &   14.168  &   0.121   &   R   &   030329.80673    &   NE,NH   &   Lip2091 &   \\
0.3441  &   14.395  &   0.108   &   R   &   030329.8283 &   NE,NH   &   Lip2091 &   \\
0.34597 &   14.375  &   0.105   &   R   &   030329.83017    &   NE,NH   &   Lip2091 &   \\
0.34797 &   14.45   &   0.101   &   R   &   030329.83217    &   NE,NH   &   Lip2091 &   \\
0.34988 &   14.431  &   0.11    &   R   &   030329.83408    &   NE,NH   &   Lip2091 &   \\
0.35187 &   14.336  &   0.094   &   R   &   030329.83607    &   NE,NH   &   Lip2091 &   \\
0.35521 &   14.499  &   0.097   &   R   &   030329.83941    &   NE,NH   &   Lip2091 &   \\
0.35712 &   14.318  &   0.1 &   R   &   030329.84132    &   NE,NH   &   Lip2091 &   \\
0.35908 &   14.463  &   0.1 &   R   &   030329.84328    &   NE,NH   &   Lip2091 &   \\
0.36099 &   14.324  &   0.093   &   R   &   030329.84519    &   NE,NH   &   Lip2091 &   \\
0.36282 &   14.432  &   0.099   &   R   &   030329.84702    &   NE,NH   &   Lip2091 &   \\
0.3637  &   14.54   &   0.01    &   R   &   030329.8479 &   NE,NH   &   Kin2193 &   \\
0.3647  &   14.35   &   0.04    &   R   &   030329.8489 &   NE,NH   &   Pri5415 &   \\
0.3654  &   14.34   &   0.12    &   R   &   030329.8496 &   NE,NH   &   Pri5415 &   \\
0.36649 &   14.44   &   0.061   &   R   &   030329.85069    &   NE,NH   &   Lip2091 &   \\
0.3669  &   14.47   &   0.14    &   R   &   030329.8511 &   NE,NH   &   Pri5415 &   \\
0.3677  &   14.44   &   0.05    &   R   &   030329.8519 &   NE,NH   &   Pri5415 &   \\
0.3684  &   14.48   &   0.08    &   R   &   030329.8526 &   NE,NH   &   Pri5415 &   \\
0.3692  &   14.44   &   0.08    &   R   &   030329.8534 &   NE,NH   &   Pri5415 &   \\
0.3714  &   14.55   &   0.03    &   R   &   030329.8556 &   NE,NH   &   Bar2030 &   \\
0.3714  &   14.5    &   0.13    &   R   &   030329.8556 &   NE,NH   &   Pri5415 &   \\
0.3722  &   14.4    &   0.02    &   R   &   030329.8564 &   NE,NH   &   Pri5415 &   \\
0.3729  &   14.32   &   0.05    &   R   &   030329.8571 &   NE,NH   &   Pri5415 &   \\
0.3736  &   14.37   &   0.02    &   R   &   030329.8578 &   NE,NH   &   Pri5415 &   \\
0.3744  &   14.36   &   0.05    &   R   &   030329.8586 &   NE,NH   &   Pri5415 &   \\
0.37471 &   14.541  &   0.075   &   R   &   030329.85891    &   NE,NH   &   Lip2091 &   \\
0.3774  &   14.5    &   0.04    &   R   &   030329.8616 &   NE,NH   &   Pri5415 &   \\
0.37801 &   14.515  &   0.075   &   R   &   030329.86221    &   NE,NH   &   Lip2091 &   \\
0.3781  &   14.44   &   0.03    &   R   &   030329.8623 &   NE,NH   &   Pri5415 &   \\
0.38123 &   14.437  &   0.074   &   R   &   030329.86543    &   NE,NH   &   Lip2091 &   \\
0.3819  &   14.56   &   0.04    &   R   &   030329.8661 &   NE,NH   &   Pri5415 &   \\
0.38492 &   14.514  &   0.08    &   R   &   030329.86912    &   NE,NH   &   Lip2091 &   \\
0.3887  &   14.644  &   0.092   &   R   &   030329.8729 &   NE,NH   &   Lip2091 &   \\
0.3894  &   14.57   &   0.01    &   R   &   030329.8736 &   NE,NH   &   Kin2193 &   \\
0.39201 &   14.578  &   0.092   &   R   &   030329.87621    &   NE,NH   &   Lip2091 &   \\
0.39609 &   14.458  &   0.087   &   R   &   030329.88029    &   NE,NH   &   Lip2091 &   \\
0.4032  &   14.557  &   0.079   &   R   &   030329.8874 &   NE,NH   &   Lip2091 &   \\
0.4072  &   14.67   &   0.06    &   R   &   030329.8914 &   NE,NH   &   Pri5415 &   \\
0.4087  &   14.69   &   0.05    &   R   &   030329.8929 &   NE,NH   &   Pri5415 &   \\
0.4101  &   14.66   &   0.06    &   R   &   030329.8943 &   NE,NH   &   Pri5415 &   \\
0.41062 &   14.604  &   0.079   &   R   &   030329.89482    &   NE,NH   &   Lip2091 &   \\
0.4116  &   14.59   &   0.09    &   R   &   030329.8958 &   NE,NH   &   Pri5415 &   \\
0.4174  &   14.55   &   0.06    &   R   &   030329.9016 &   NE,NH   &   Pri5415 &   \\
0.41814 &   14.74   &   0.078   &   R   &   030329.90234    &   NE,NH   &   Lip2091 &   \\
0.4188  &   14.7    &   0.11    &   R   &   030329.903  &   NE,NH   &   Pri5415 &   \\
0.4202  &   14.51   &   0.13    &   R   &   030329.9044 &   NE,NH   &   Pri5415 &   \\
0.4217  &   14.58   &   0.03    &   R   &   030329.9059 &   NE,NH   &   Pri5415 &   \\
0.4231  &   14.62   &   0.02    &   R   &   030329.9073 &   NE,NH   &   Pri5415 &   \\
0.4246  &   14.47   &   0.04    &   R   &   030329.9088 &   NE,NH   &   Pri5415 &   \\
0.42568 &   14.616  &   0.065   &   R   &   030329.90988    &   NE,NH   &   Lip2091 &   \\
0.4260  &   14.45   &   0.09    &   R   &   030329.9102 &   NE,NH   &   Pri5415 &   \\
0.4274  &   14.6    &   0.06    &   R   &   030329.9116 &   NE,NH   &   Pri5415 &   \\
0.4289  &   14.6    &   0.12    &   R   &   030329.9131 &   NE,NH   &   Pri5415 &   \\
0.4303  &   14.67   &   0.07    &   R   &   030329.9145 &   NE,NH   &   Pri5415 &   \\
0.4318  &   14.68   &   0.03    &   R   &   030329.916  &   NE,NH   &   Pri5415 &   \\
0.4332  &   14.64   &   0.02    &   R   &   030329.9174 &   NE,NH   &   Pri5415 &   \\
0.4346  &   14.74   &   0.02    &   R   &   030329.9188 &   NE,NH   &   Pri5415 &   \\
0.43528 &   14.698  &   0.07    &   R   &   030329.91948    &   NE,NH   &   Lip2091 &   \\
0.4361  &   14.6    &   0.04    &   R   &   030329.9203 &   NE,NH   &   Pri5415 &   \\
0.4375  &   14.64   &   0.05    &   R   &   030329.9217 &   NE,NH   &   Pri5415 &   \\
0.4390  &   14.68   &   0.02    &   R   &   030329.9232 &   NE,NH   &   Pri5415 &   \\
0.4404  &   14.63   &   0.04    &   R   &   030329.9246 &   NE,NH   &   Pri5415 &   \\
0.4419  &   14.65   &   0.02    &   R   &   030329.9261 &   NE,NH   &   Pri5415 &   \\
0.4433  &   14.62   &   0.05    &   R   &   030329.9275 &   NE,NH   &   Pri5415 &   \\
0.4438  &   14.493  &   0.068   &   R   &   030329.928  &   NE,NH   &   Lip2091 &   \\
0.4447  &   14.64   &   0.02    &   R   &   030329.9289 &   NE,NH   &   Pri5415 &   \\
0.4462  &   14.7    &   0.05    &   R   &   030329.9304 &   NE,NH   &   Pri5415 &   \\
0.4476  &   14.68   &   0.02    &   R   &   030329.9318 &   NE,NH   &   Pri5415 &   \\
0.4505  &   14.74   &   0.03    &   R   &   030329.9347 &   NE,NH   &   Pri5415 &   \\
0.4512  &   14.719  &   0.08    &   R   &   030329.9354 &   NE,NH   &   Lip2091 &   \\
0.4540  &   14.68   &   0.018   &   R   &   030329.9382 &   NE,NH   &   Pri5415 &   \\
0.4616  &   14.632  &   0.089   &   R   &   030329.9458 &   NE,NH   &   Lip2091 &   \\
0.4623  &   14.71   &   0.011   &   R   &   030329.9465 &   NE,NH   &   Pri5415 &   \\
0.4721  &   14.75   &   0.011   &   R   &   030329.9563 &   NE,NH   &   Pri5415 &   \\
0.47702 &   14.854  &   0.113   &   R   &   030329.96122    &   NE,NH   &   Lip2091 &   \\
0.4818  &   14.77   &   0.011   &   R   &   030329.966  &   NE,NH   &   Pri5415 &   \\
0.49914 &   14.905  &   0.117   &   R   &   030329.98334    &   NE,NH   &   Lip2091 &   \\
0.5188  &   14.859  &   0.09    &   R   &   030330.003  &   NE,NH   &   Lip2091 &   \\
0.53223 &   14.837  &   0.129   &   R   &   030330.01643    &   NE,NH   &   Lip2091 &   \\
0.55213 &   15.064  &   0.162   &   R   &   030330.03633    &   NE,NH   &   Lip2091 &   \\
0.56616 &   15.002  &   0.161   &   R   &   030330.05036    &   NE,NH   &   Lip2091 &   \\
0.58255 &   15.594  &   0.413   &   R   &   030330.06675    &   NE,NH   &   Lip2091 &   \\
0.5979  &   15.12   &   0.018   &   R   &   030330.0821 &   NE,NH   &   Pri5415 &   \\
0.6174  &   15.18   &   0.018   &   R   &   030330.1016 &   NE,NH   &   Pri5415 &   \\
0.6208  &   15.21   &   0.107   &   R   &   030330.105  &   NE,NH   &   Pri5415 &   \\
0.6228  &   15.28   &   0.074   &   R   &   030330.107  &   NE,NH   &   Pri5415 &   \\
0.626   &   15.20767    &   0.107   &   R   &   030330.1102 &   NE,NH   &   Pri2058 &   \\
0.6268  &   15.21   &   0.049   &   R   &   030330.111  &   NE,NH   &   Pri5415 &   \\
0.628   &   15.28367    &   0.074   &   R   &   030330.1122 &   NE,NH   &   Pri2058 &   \\
0.6298  &   15.09   &   0.042   &   R   &   030330.114  &   NE,NH   &   Pri5415 &   \\
0.631   &   15.21333    &   0.049   &   R   &   030330.1152 &   NE,NH   &   Pri2058 &   \\
0.6338  &   15.21   &   0.032   &   R   &   030330.118  &   NE,NH   &   Pri5415 &   \\
0.635   &   15.093  &   0.042   &   R   &   030330.1192 &   NE,NH   &   Pri2058 &   \\
0.6370  &   15.24   &   0.017   &   R   &   030330.1212 &   NE,NH   &   Pri5415 &   \\
0.639   &   15.206  &   0.032   &   R   &   030330.1232 &   NE,NH   &   Pri2058 &   \\
0.6428  &   15.2    &   0.04    &   R   &   030330.127  &   NE,NH   &   Pri5415 &   \\
0.64427 &   15.38   &   0.02    &   R   &   030330.12847    &   NE,NH   &   Zha2022 &   \\
0.6458  &   15.26   &   0.034   &   R   &   030330.13   &   NE,NH   &   Pri5415 &   \\
0.648   &   15.197  &   0.04    &   R   &   030330.1322 &   NE,NH   &   Pri2058 &   \\
0.6498  &   15.15   &   0.043   &   R   &   030330.134  &   NE,NH   &   Pri5415 &   \\
0.651   &   15.26367    &   0.034   &   R   &   030330.1352 &   NE,NH   &   Pri2058 &   \\
0.6518  &   15.23   &   0.033   &   R   &   030330.136  &   NE,NH   &   Pri5415 &   \\
0.654   &   15.152  &   0.043   &   R   &   030330.1382 &   NE,NH   &   Pri2058 &   \\
0.6548  &   15.27   &   0.044   &   R   &   030330.139  &   NE,NH   &   Pri5415 &   \\
0.6565  &   15.33   &   0.019   &   R   &   030330.1407 &   NE,NH   &   Pri5415 &   \\
0.657   &   15.22667    &   0.033   &   R   &   030330.1412 &   NE,NH   &   Pri2058 &   \\
0.6578  &   15.28   &   0.031   &   R   &   030330.142  &   NE,NH   &   Pri5415 &   \\
0.66    &   15.26833    &   0.044   &   R   &   030330.1442 &   NE,NH   &   Pri2058 &   \\
0.6618  &   15.26   &   0.028   &   R   &   030330.146  &   NE,NH   &   Pri5415 &   \\
0.662   &   15.275  &   0.031   &   R   &   030330.1462 &   NE,NH   &   Pri2058 &   \\
0.6658  &   15.44   &   0.038   &   R   &   030330.15   &   NE,NH   &   Pri5415 &   \\
0.667   &   15.259  &   0.028   &   R   &   030330.1512 &   NE,NH   &   Pri2058 &   \\
0.6698  &   15.39   &   0.038   &   R   &   030330.154  &   NE,NH   &   Pri5415 &   \\
0.671   &   15.44333    &   0.038   &   R   &   030330.1552 &   NE,NH   &   Pri2058 &   \\
0.6738  &   15.31   &   0.034   &   R   &   030330.158  &   NE,NH   &   Pri5415 &   \\
0.675   &   15.38767    &   0.038   &   R   &   030330.1592 &   NE,NH   &   Pri2058 &   \\
0.6760  &   15.39   &   0.02    &   R   &   030330.1602 &   NE,NH   &   Pri5415 &   \\
0.6778  &   15.28   &   0.033   &   R   &   030330.162  &   NE,NH   &   Pri5415 &   \\
0.679   &   15.308  &   0.034   &   R   &   030330.1632 &   NE,NH   &   Pri2058 &   \\
0.6818  &   15.34   &   0.037   &   R   &   030330.166  &   NE,NH   &   Pri5415 &   \\
0.683   &   15.28233    &   0.033   &   R   &   030330.1672 &   NE,NH   &   Pri2058 &   \\
0.687   &   15.33833    &   0.037   &   R   &   030330.1712 &   NE,NH   &   Pri2058 &   \\
0.6956  &   15.42   &   0.019   &   R   &   030330.1798 &   NE,NH   &   Pri5415 &   \\
0.7151  &   15.5    &   0.019   &   R   &   030330.1993 &   NE,NH   &   Pri5415 &   \\
0.7168  &   15.49   &   0.039   &   R   &   030330.201  &   NE,NH   &   Pri5415 &   \\
0.722   &   15.48967    &   0.039   &   R   &   030330.2062 &   NE,NH   &   Pri2058 &   \\
0.7248  &   15.48   &   0.04    &   R   &   030330.209  &   NE,NH   &   Pri5415 &   \\
0.72969 &   15.61   &   0.02    &   R   &   030330.21389    &   NE,NH   &   Zha2022 &   \\
0.73    &   15.47933    &   0.04    &   R   &   030330.2142 &   NE,NH   &   Pri2058 &   \\
0.7328  &   15.44   &   0.036   &   R   &   030330.217  &   NE,NH   &   Pri5415 &   \\
0.7346  &   15.53   &   0.02    &   R   &   030330.2188 &   NE,NH   &   Pri5415 &   \\
0.738   &   15.443  &   0.036   &   R   &   030330.2222 &   NE,NH   &   Pri2058 &   \\
0.7408  &   15.5    &   0.039   &   R   &   030330.225  &   NE,NH   &   Pri5415 &   \\
0.746   &   15.497  &   0.039   &   R   &   030330.2302 &   NE,NH   &   Pri2058 &   \\
0.7488  &   15.58   &   0.041   &   R   &   030330.233  &   NE,NH   &   Pri5415 &   \\
0.754   &   15.57767    &   0.041   &   R   &   030330.2382 &   NE,NH   &   Pri2058 &   \\
0.7568  &   15.65   &   0.053   &   R   &   030330.241  &   NE,NH   &   Pri5415 &   \\
0.7607  &   15.62   &   0.022   &   R   &   030330.2449 &   NE,NH   &   Pri5415 &   \\
0.762   &   15.64933    &   0.053   &   R   &   030330.2462 &   NE,NH   &   Pri2058 &   \\
0.7668  &   15.6    &   0.039   &   R   &   030330.251  &   NE,NH   &   Pri5415 &   \\
0.772   &   15.596  &   0.039   &   R   &   030330.2562 &   NE,NH   &   Pri2058 &   \\
0.7748  &   15.66   &   0.043   &   R   &   030330.259  &   NE,NH   &   Pri5415 &   \\
0.78    &   15.657  &   0.043   &   R   &   030330.2642 &   NE,NH   &   Pri2058 &   \\
0.7802  &   15.63   &   0.022   &   R   &   030330.2644 &   NE,NH   &   Pri5415 &   \\
0.7838  &   15.53   &   0.034   &   R   &   030330.268  &   NE,NH   &   Pri5415 &   \\
0.7878  &   15.52   &   0.04    &   R   &   030330.272  &   NE,NH   &   Pri5415 &   \\
0.789   &   15.53167    &   0.034   &   R   &   030330.2732 &   NE,NH   &   Pri2058 &   \\
0.793   &   15.52233    &   0.04    &   R   &   030330.2772 &   NE,NH   &   Pri2058 &   \\
0.7997  &   15.74   &   0.025   &   R   &   030330.2839 &   NE,NH   &   Pri5415 &   \\
0.8048  &   15.64   &   0.068   &   R   &   030330.289  &   NE,NH   &   Pri5415 &   \\
0.81    &   15.64033    &   0.068   &   R   &   030330.2942 &   NE,NH   &   Pri2058 &   \\
0.8128  &   15.72   &   0.05    &   R   &   030330.297  &   NE,NH   &   Pri5415 &   \\
0.8188  &   15.68   &   0.081   &   R   &   030330.303  &   NE,NH   &   Pri5415 &   \\
0.8228  &   15.76   &   0.057   &   R   &   030330.307  &   NE,NH   &   Pri5415 &   \\
0.824   &   15.67667    &   0.081   &   R   &   030330.3082 &   NE,NH   &   Pri2058 &   \\
0.828   &   15.764  &   0.057   &   R   &   030330.3122 &   NE,NH   &   Pri2058 &   \\
0.8548  &   15.81   &   0.097   &   R   &   030330.339  &   NE,NH   &   Pri5415 &   \\
0.85608 &   15.84   &   0.02    &   R   &   030330.34028    &   NE,NH   &   Zha2022 &   \\
0.8568  &   15.86   &   0.079   &   R   &   030330.341  &   NE,NH   &   Pri5415 &   \\
0.8598  &   15.87   &   0.072   &   R   &   030330.344  &   NE,NH   &   Pri5415 &   \\
0.86    &   15.80933    &   0.097   &   R   &   030330.3442 &   NE,NH   &   Pri2058 &   \\
0.862   &   15.863  &   0.079   &   R   &   030330.3462 &   NE,NH   &   Pri2058 &   \\
0.8628  &   15.82   &   0.053   &   R   &   030330.347  &   NE,NH   &   Pri5415 &   \\
0.865   &   15.86933    &   0.072   &   R   &   030330.3492 &   NE,NH   &   Pri2058 &   \\
0.8668  &   15.87   &   0.057   &   R   &   030330.351  &   NE,NH   &   Pri5415 &   \\
0.868   &   15.824  &   0.053   &   R   &   030330.3522 &   NE,NH   &   Pri2058 &   \\
0.872   &   15.871  &   0.057   &   R   &   030330.3562 &   NE,NH   &   Pri2058 &   \\
0.8788  &   15.96   &   0.093   &   R   &   030330.363  &   NE,NH   &   Pri5415 &   \\
0.8838  &   15.78   &   0.053   &   R   &   030330.368  &   NE,NH   &   Pri5415 &   \\
0.884   &   15.961  &   0.093   &   R   &   030330.3682 &   NE,NH   &   Pri2058 &   \\
0.8878  &   15.9    &   0.059   &   R   &   030330.372  &   NE,NH   &   Pri5415 &   \\
0.889   &   15.78267    &   0.053   &   R   &   030330.3732 &   NE,NH   &   Pri2058 &   \\
0.893   &   15.90467    &   0.059   &   R   &   030330.3772 &   NE,NH   &   Pri2058 &   \\
0.9038  &   15.84   &   0.056   &   R   &   030330.388  &   NE,NH   &   Pri5415 &   \\
0.909   &   15.84833    &   0.056   &   R   &   030330.3932 &   NE,NH   &   Pri2058 &   \\
0.9108  &   15.78   &   0.04    &   R   &   030330.395  &   NE,NH   &   Pri2058 &   \\
0.9108  &   15.76   &   0.04    &   R   &   030330.395  &   NE,NH   &   Pri5415 &   \\
0.9188  &   15.93   &   0.074   &   R   &   030330.403  &   NE,NH   &   Pri5415 &   \\
0.924   &   15.928  &   0.074   &   R   &   030330.4082 &   NE,NH   &   Pri2058 &   \\
0.93247 &   16.05   &   0.02    &   R   &   030330.41667    &   NE,NH   &   Zha2022 &   \\
0.9348  &   15.81   &   0.068   &   R   &   030330.419  &   NE,NH   &   Pri5415 &   \\
0.94    &   15.81433    &   0.068   &   R   &   030330.4242 &   NE,NH   &   Pri2058 &   \\
0.9518  &   15.99   &   0.082   &   R   &   030330.436  &   NE,NH   &   Pri5415 &   \\
0.957   &   15.989  &   0.082   &   R   &   030330.4412 &   NE,NH   &   Pri2058 &   \\
1.02020 &   16.181  &   0.010   &   R   &   030330.5044 &   NE,NH   &   Pri423  &   \\
1.02580 &   16.227  &   0.009   &   R   &   030330.5100 &   NE,NH   &   Pri423  &   \\
1.24856 &   16.47   &   0.1 &   R   &   030330.73276    &   NE,NH   &   Pri2058 &   \\
1.25463 &   16.47   &   0.1 &   R   &   030330.73883    &   NE,NH   &   Pri2058 &   \\
1.25765 &   16.51   &   0.1 &   R   &   030330.74185    &   NE,NH   &   Pri2058 &   \\
1.2633  &   16.61   &   0.02    &   R   &   030330.7475 &   NE,NH   &   Rum2028 &   \\
1.27809 &   16.44   &   0.1 &   R   &   030330.76229    &   NE,NH   &   Pri2058 &   \\
1.2847  &   16.44   &   0.04    &   R   &   030330.7689 &   NE,NH   &   Pav2067 &   \\
1.29271 &   16.4    &   0.1 &   R   &   030330.77691    &   NE,NH   &   Pri2058 &   \\
1.30268 &   16.41   &   0.1 &   R   &   030330.78688    &   NE,NH   &   Pri2058 &   \\
1.31727 &   16.39   &   0.1 &   R   &   030330.80147    &   NE,NH   &   Pri2058 &   \\
1.3186  &   16.35   &   0.05    &   R   &   030330.8028 &   NE,NH   &   Kin2193 &   \\
1.3283  &   16.35   &   0.04    &   R   &   030330.8125 &   NE,NH   &   Kin2193 &   \\
1.33184 &   16.4    &   0.1 &   R   &   030330.81604    &   NE,NH   &   Pri2058 &   \\
1.3561  &   16.56   &   0.01    &   R   &   030330.8403 &   NE,NH   &   Pri5415 &   \\
1.3707  &   16.46   &   0.03    &   R   &   030330.8549 &   NE,NH   &   Pri5415 &   \\
1.3853  &   16.4    &   0.05    &   R   &   030330.8695 &   NE,NH   &   Pri5415 &   \\
1.3999  &   16.51   &   0.04    &   R   &   030330.8841 &   NE,NH   &   Pri5415 &   \\
1.4145  &   16.44   &   0.05    &   R   &   030330.8987 &   NE,NH   &   Pri5415 &   \\
1.4291  &   16.42   &   0.03    &   R   &   030330.9133 &   NE,NH   &   Pri5415 &   \\
1.4454  &   16.5    &   0.2 &   R   &   030330.9296 &   NE,NH   &   Bur2046 &   \\
1.4459  &   16.4    &   0.06    &   R   &   030330.9301 &   NE,NH   &   Pav2067 &   \\
1.5883  &   16.39   &   0.2 &   R   &   030331.0725 &   NE,NH   &   Bur2046 &   \\
1.6033  &   16.24   &   0.04    &   R   &   030331.0875 &   NE,NH   &   Pri5415 &   \\
1.6062  &   16.26   &   0.2 &   R   &   030331.0904 &   NE,NH   &   Pri2058 &   \\
1.6075  &   16.35   &   0.1 &   R   &   030331.0917 &   NE,NH   &   Pri2058 &   \\
1.6075  &   16.32   &   0.05    &   R   &   030331.0917 &   NE,NH   &   Pri5415 &   \\
1.6125  &   16.24   &   0.2 &   R   &   030331.0967 &   NE,NH   &   Pri2058 &   \\
1.6139  &   16.29   &   0.15    &   R   &   030331.0981 &   NE,NH   &   Pri5415 &   \\
1.6188  &   16.17   &   0.2 &   R   &   030331.103  &   NE,NH   &   Pri2058 &   \\
1.6202  &   16.31   &   0.15    &   R   &   030331.1044 &   NE,NH   &   Pri5415 &   \\
1.625   &   16.36   &   0.2 &   R   &   030331.1092 &   NE,NH   &   Pri2058 &   \\
1.6264  &   16.41   &   0.15    &   R   &   030331.1106 &   NE,NH   &   Pri5415 &   \\
1.6313  &   16.21   &   0.2 &   R   &   030331.1155 &   NE,NH   &   Pri2058 &   \\
1.6327  &   16.26   &   0.15    &   R   &   030331.1169 &   NE,NH   &   Pri5415 &   \\
1.63287 &   16.45   &   0.07    &   R   &   030331.11707    &   NE,NH   &   Pri2058 &   \\
1.6345  &   16.69   &   0.02    &   R   &   030331.1187 &   NE,NH   &   Pri5415 &   \\
1.6376  &   16.21   &   0.2 &   R   &   030331.1218 &   NE,NH   &   Pri2058 &   \\
1.63786 &   16.32   &   0.06    &   R   &   030331.12206    &   NE,NH   &   Pri2058 &   \\
1.6390  &   16.36   &   0.15    &   R   &   030331.1232 &   NE,NH   &   Pri5415 &   \\
1.6395  &   16.71   &   0.02    &   R   &   030331.1237 &   NE,NH   &   Pri5415 &   \\
1.64287 &   16.21   &   0.05    &   R   &   030331.12707    &   NE,NH   &   Pri2058 &   \\
1.6438  &   16.34   &   0.2 &   R   &   030331.128  &   NE,NH   &   Pri2058 &   \\
1.6439  &   16.31   &   0.04    &   R   &   030331.1281 &   NE,NH   &   Pri5415 &   \\
1.6445  &   16.65   &   0.02    &   R   &   030331.1287 &   NE,NH   &   Pri5415 &   \\
1.6452  &   16.38   &   0.15    &   R   &   030331.1294 &   NE,NH   &   Pri5415 &   \\
1.64786 &   16.36   &   0.06    &   R   &   030331.13206    &   NE,NH   &   Pri2058 &   \\
1.6496  &   16.94   &   0.02    &   R   &   030331.1338 &   NE,NH   &   Pri5415 &   \\
1.6501  &   16.34   &   0.2 &   R   &   030331.1343 &   NE,NH   &   Pri2058 &   \\
1.6515  &   16.39   &   0.15    &   R   &   030331.1357 &   NE,NH   &   Pri5415 &   \\
1.65293 &   16.38   &   0.06    &   R   &   030331.13713    &   NE,NH   &   Pri2058 &   \\
1.6546  &   16.81   &   0.02    &   R   &   030331.1388 &   NE,NH   &   Pri5415 &   \\
1.6564  &   16.1    &   0.2 &   R   &   030331.1406 &   NE,NH   &   Pri2058 &   \\
1.6567  &   16.29   &   0.04    &   R   &   030331.1409 &   NE,NH   &   Pri2058 &   \\
1.6578  &   16.24   &   0.15    &   R   &   030331.142  &   NE,NH   &   Pri5415 &   \\
1.65795 &   16.43   &   0.07    &   R   &   030331.14215    &   NE,NH   &   Pri2058 &   \\
1.6596  &   16.83   &   0.03    &   R   &   030331.1438 &   NE,NH   &   Pri5415 &   \\
1.6609  &   16.48   &   0.1 &   R   &   030331.1451 &   NE,NH   &   Pri2058 &   \\
1.6609  &   16.41   &   0.08    &   R   &   030331.1451 &   NE,NH   &   Pri5415 &   \\
1.6626  &   16.35   &   0.2 &   R   &   030331.1468 &   NE,NH   &   Pri2058 &   \\
1.66298 &   16.3    &   0.05    &   R   &   030331.14718    &   NE,NH   &   Pri2058 &   \\
1.6640  &   16.4    &   0.15    &   R   &   030331.1482 &   NE,NH   &   Pri5415 &   \\
1.6647  &   16.72   &   0.02    &   R   &   030331.1489 &   NE,NH   &   Pri5415 &   \\
1.6689  &   16.29   &   0.2 &   R   &   030331.1531 &   NE,NH   &   Pri2058 &   \\
1.67013 &   16.34   &   0.06    &   R   &   030331.15433    &   NE,NH   &   Pri2058 &   \\
1.6703  &   16.34   &   0.15    &   R   &   030331.1545 &   NE,NH   &   Pri5415 &   \\
1.6718  &   16.77   &   0.03    &   R   &   030331.156  &   NE,NH   &   Pri5415 &   \\
1.6752  &   16.19   &   0.2 &   R   &   030331.1594 &   NE,NH   &   Pri2058 &   \\
1.6766  &   16.36   &   0.15    &   R   &   030331.1608 &   NE,NH   &   Pri5415 &   \\
1.6768  &   16.82   &   0.03    &   R   &   030331.161  &   NE,NH   &   Pri5415 &   \\
1.67684 &   16.36   &   0.06    &   R   &   030331.16104    &   NE,NH   &   Pri2058 &   \\
1.6814  &   16.24   &   0.2 &   R   &   030331.1656 &   NE,NH   &   Pri2058 &   \\
1.6818  &   16.84   &   0.04    &   R   &   030331.166  &   NE,NH   &   Pri5415 &   \\
1.6828  &   16.29   &   0.15    &   R   &   030331.167  &   NE,NH   &   Pri5415 &   \\
1.68352 &   16.34   &   0.06    &   R   &   030331.16772    &   NE,NH   &   Pri2058 &   \\
1.6877  &   16.49   &   0.2 &   R   &   030331.1719 &   NE,NH   &   Pri2058 &   \\
1.6891  &   16.53   &   0.15    &   R   &   030331.1733 &   NE,NH   &   Pri5415 &   \\
1.7008  &   16.82   &   0.04    &   R   &   030331.185  &   NE,NH   &   Pri2058 &   \\
1.704   &   16.28   &   0.1 &   R   &   030331.1882 &   NE,NH   &   Pri2058 &   \\
1.7040  &   16.31   &   0.07    &   R   &   030331.1882 &   NE,NH   &   Pri5415 &   \\
1.7063  &   16.09   &   0.2 &   R   &   030331.1905 &   NE,NH   &   Pri2058 &   \\
1.7077  &   16.44   &   0.15    &   R   &   030331.1919 &   NE,NH   &   Pri5415 &   \\
1.7126  &   16.56   &   0.2 &   R   &   030331.1968 &   NE,NH   &   Pri2058 &   \\
1.7140  &   16.61   &   0.15    &   R   &   030331.1982 &   NE,NH   &   Pri5415 &   \\
1.7172  &   16.58   &   0.13    &   R   &   030331.2014 &   NE,NH   &   Pri5415 &   \\
1.7189  &   16.37   &   0.2 &   R   &   030331.2031 &   NE,NH   &   Pri2058 &   \\
1.7203  &   16.41   &   0.15    &   R   &   030331.2045 &   NE,NH   &   Pri5415 &   \\
1.7251  &   16.32   &   0.2 &   R   &   030331.2093 &   NE,NH   &   Pri2058 &   \\
1.7265  &   16.58   &   0.15    &   R   &   030331.2107 &   NE,NH   &   Pri5415 &   \\
1.7314  &   16.46   &   0.2 &   R   &   030331.2156 &   NE,NH   &   Pri2058 &   \\
1.7328  &   16.5    &   0.15    &   R   &   030331.217  &   NE,NH   &   Pri5415 &   \\
1.7439  &   16.43   &   0.2 &   R   &   030331.2281 &   NE,NH   &   Pri2058 &   \\
1.7453  &   16.47   &   0.15    &   R   &   030331.2295 &   NE,NH   &   Pri5415 &   \\
1.7502  &   16.31   &   0.2 &   R   &   030331.2344 &   NE,NH   &   Pri2058 &   \\
1.7516  &   16.6    &   0.15    &   R   &   030331.2358 &   NE,NH   &   Pri5415 &   \\
1.7565  &   16.48   &   0.2 &   R   &   030331.2407 &   NE,NH   &   Pri2058 &   \\
1.7578  &   16.53   &   0.15    &   R   &   030331.242  &   NE,NH   &   Pri5415 &   \\
1.7627  &   16.56   &   0.2 &   R   &   030331.2469 &   NE,NH   &   Pri2058 &   \\
1.7641  &   16.6    &   0.15    &   R   &   030331.2483 &   NE,NH   &   Pri5415 &   \\
1.769   &   16.42   &   0.2 &   R   &   030331.2532 &   NE,NH   &   Pri2058 &   \\
1.7704  &   16.64   &   0.15    &   R   &   030331.2546 &   NE,NH   &   Pri5415 &   \\
1.7752  &   16.46   &   0.2 &   R   &   030331.2594 &   NE,NH   &   Pri2058 &   \\
1.7766  &   16.66   &   0.15    &   R   &   030331.2608 &   NE,NH   &   Pri5415 &   \\
1.7815  &   16.53   &   0.2 &   R   &   030331.2657 &   NE,NH   &   Pri2058 &   \\
1.7829  &   16.68   &   0.15    &   R   &   030331.2671 &   NE,NH   &   Pri5415 &   \\
1.8221  &   16.46   &   0.03    &   R   &   030331.3063 &   NE,NH   &   Zha2075 &   \\
1.8415  &   16.48   &   0.03    &   R   &   030331.3257 &   NE,NH   &   Zha2276 &   \\
1.8943  &   16.51   &   0.03    &   R   &   030331.3785 &   NE,NH   &   Zha2075 &   \\
1.9741  &   16.6    &   0.03    &   R   &   030331.4583 &   NE,NH   &   Zha2075 &   \\
2.2593  &   16.92   &   0.04    &   R   &   030331.7435 &   NE,NH   &   Pav2067 &   \\
2.25932 &   16.92   &   0.04    &   R   &   030331.74352    &   NE,NH   &   Pav2050 &   \\
2.2625  &   16.91   &   0.1 &   R   &   030331.7467 &   NE,NH   &   Bur2054 &   \\
2.2668  &   17.09   &   0.2 &   R   &   030331.751  &   NE,NH   &   Lyu2113 &   \\
2.2734  &   17.04   &   0.2 &   R   &   030331.7576 &   NE,NH   &   Lyu2113 &   \\
2.2762  &   16.84   &   0.2 &   R   &   030331.7604 &   NE,NH   &   Lyu2113 &   \\
2.2971  &   16.84   &   0.2 &   R   &   030331.7813 &   NE,NH   &   Lyu2113 &   \\
2.2998  &   16.94   &   0.2 &   R   &   030331.784  &   NE,NH   &   Lyu2113 &   \\
2.3 &   16.92   &   0.1 &   R   &   030331.7842 &   NE,NH   &   Bur2054 &   \\
2.3026  &   16.88   &   0.2 &   R   &   030331.7868 &   NE,NH   &   Lyu2113 &   \\
2.3089  &   17.04   &   0.2 &   R   &   030331.7931 &   NE,NH   &   Lyu2113 &   \\
2.3099  &   16.79   &   0.2 &   R   &   030331.7941 &   NE,NH   &   Pri2058 &   \\
2.3099  &   16.87   &   0.06    &   R   &   030331.7941 &   NE,NH   &   Pri5415 &   \\
2.313   &   16.9    &   0.2 &   R   &   030331.7972 &   NE,NH   &   Lyu2113 &   \\
2.3139  &   16.73   &   0.05    &   R   &   030331.7981 &   NE,NH   &   Pri5415 &   \\
2.3169  &   16.79   &   0.06    &   R   &   030331.8011 &   NE,NH   &   Pri5415 &   \\
2.3199  &   16.72   &   0.05    &   R   &   030331.8041 &   NE,NH   &   Pri5415 &   \\
2.3214  &   17.09   &   0.2 &   R   &   030331.8056 &   NE,NH   &   Lyu2113 &   \\
2.3229  &   16.83   &   0.05    &   R   &   030331.8071 &   NE,NH   &   Pri5415 &   \\
2.3241  &   16.98   &   0.2 &   R   &   030331.8083 &   NE,NH   &   Lyu2113 &   \\
2.3246  &   16.89   &   0.2 &   R   &   030331.8088 &   NE,NH   &   Pri2058 &   \\
2.3246  &   16.85   &   0.02    &   R   &   030331.8088 &   NE,NH   &   Pri5415 &   \\
2.3260  &   16.69   &   0.04    &   R   &   030331.8102 &   NE,NH   &   Pri5415 &   \\
2.3290  &   16.81   &   0.05    &   R   &   030331.8132 &   NE,NH   &   Pri5415 &   \\
2.3319  &   16.79   &   0.05    &   R   &   030331.8161 &   NE,NH   &   Pri5415 &   \\
2.3325  &   17.12   &   0.2 &   R   &   030331.8167 &   NE,NH   &   Lyu2113 &   \\
2.3349  &   16.81   &   0.05    &   R   &   030331.8191 &   NE,NH   &   Pri5415 &   \\
2.3383  &   16.83   &   0.05    &   R   &   030331.8225 &   NE,NH   &   Pri5415 &   \\
2.3444  &   16.91   &   0.05    &   R   &   030331.8286 &   NE,NH   &   Pri5415 &   \\
2.3505  &   16.83   &   0.05    &   R   &   030331.8347 &   NE,NH   &   Pri5415 &   \\
2.3527  &   16.85   &   0.2 &   R   &   030331.8369 &   NE,NH   &   Pri2058 &   \\
2.3527  &   16.84   &   0.04    &   R   &   030331.8369 &   NE,NH   &   Pri5415 &   \\
2.3624  &   16.99   &   0.05    &   R   &   030331.8466 &   NE,NH   &   Pri5415 &   \\
2.3673  &   16.96   &   0.2 &   R   &   030331.8515 &   NE,NH   &   Pri2058 &   \\
2.3673  &   17.01   &   0.04    &   R   &   030331.8515 &   NE,NH   &   Pri5415 &   \\
2.3686  &   16.8    &   0.05    &   R   &   030331.8528 &   NE,NH   &   Pri5415 &   \\
2.3747  &   16.89   &   0.05    &   R   &   030331.8589 &   NE,NH   &   Pri5415 &   \\
2.3792  &   16.99   &   0.1 &   R   &   030331.8634 &   NE,NH   &   Bur2054 &   \\
2.3808  &   16.89   &   0.06    &   R   &   030331.865  &   NE,NH   &   Pri5415 &   \\
2.3819  &   16.9    &   0.2 &   R   &   030331.8661 &   NE,NH   &   Pri2058 &   \\
2.3819  &   16.92   &   0.03    &   R   &   030331.8661 &   NE,NH   &   Pri5415 &   \\
2.3869  &   16.83   &   0.05    &   R   &   030331.8711 &   NE,NH   &   Pri5415 &   \\
2.3931  &   16.85   &   0.05    &   R   &   030331.8773 &   NE,NH   &   Pri5415 &   \\
2.3965  &   16.83   &   0.2 &   R   &   030331.8807 &   NE,NH   &   Pri2058 &   \\
2.3965  &   16.76   &   0.08    &   R   &   030331.8807 &   NE,NH   &   Pri5415 &   \\
2.3975  &   16.88   &   0.05    &   R   &   030331.8817 &   NE,NH   &   Pri5415 &   \\
2.4026  &   16.9    &   0.08    &   R   &   030331.8868 &   NE,NH   &   Pav2067 &   \\
2.4033  &   16.8    &   0.04    &   R   &   030331.8875 &   NE,NH   &   Kin2193 &   \\
2.4036  &   16.82   &   0.05    &   R   &   030331.8878 &   NE,NH   &   Pri5415 &   \\
2.4098  &   16.83   &   0.05    &   R   &   030331.894  &   NE,NH   &   Pri5415 &   \\
2.4111  &   16.92   &   0.2 &   R   &   030331.8953 &   NE,NH   &   Pri2058 &   \\
2.4111  &   16.85   &   0.05    &   R   &   030331.8953 &   NE,NH   &   Pri5415 &   \\
2.4159  &   16.9    &   0.05    &   R   &   030331.9001 &   NE,NH   &   Pri5415 &   \\
2.4181  &   16.91   &   0.06    &   R   &   030331.9023 &   NE,NH   &   Pav2067 &   \\
2.4220  &   16.86   &   0.05    &   R   &   030331.9062 &   NE,NH   &   Pri5415 &   \\
2.4257  &   17.16   &   0.2 &   R   &   030331.9099 &   NE,NH   &   Pri2058 &   \\
2.4257  &   17.13   &   0.08    &   R   &   030331.9099 &   NE,NH   &   Pri5415 &   \\
2.4281  &   16.84   &   0.04    &   R   &   030331.9123 &   NE,NH   &   Pri5415 &   \\
2.4343  &   16.85   &   0.05    &   R   &   030331.9185 &   NE,NH   &   Pri5415 &   \\
2.4404  &   16.88   &   0.05    &   R   &   030331.9246 &   NE,NH   &   Pri5415 &   \\
2.4408  &   16.96   &   0.2 &   R   &   030331.925  &   NE,NH   &   Pri2058 &   \\
2.4408  &   17.15   &   0.04    &   R   &   030331.925  &   NE,NH   &   Pri5415 &   \\
2.4465  &   16.84   &   0.05    &   R   &   030331.9307 &   NE,NH   &   Pri5415 &   \\
2.4527  &   16.88   &   0.05    &   R   &   030331.9369 &   NE,NH   &   Pri5415 &   \\
2.4558  &   16.89   &   0.2 &   R   &   030331.94   &   NE,NH   &   Pri2058 &   \\
2.4558  &   16.82   &   0.05    &   R   &   030331.94   &   NE,NH   &   Pri5415 &   \\
2.4588  &   16.86   &   0.05    &   R   &   030331.943  &   NE,NH   &   Pri5415 &   \\
2.4649  &   16.87   &   0.05    &   R   &   030331.9491 &   NE,NH   &   Pri5415 &   \\
2.4709  &   17.02   &   0.2 &   R   &   030331.9551 &   NE,NH   &   Pri2058 &   \\
2.4709  &   17  &   0.04    &   R   &   030331.9551 &   NE,NH   &   Pri5415 &   \\
2.4711  &   16.96   &   0.05    &   R   &   030331.9553 &   NE,NH   &   Pri5415 &   \\
2.4772  &   16.91   &   0.05    &   R   &   030331.9614 &   NE,NH   &   Pri5415 &   \\
2.4833  &   16.98   &   0.05    &   R   &   030331.9675 &   NE,NH   &   Pri5415 &   \\
2.4894  &   17  &   0.06    &   R   &   030331.9736 &   NE,NH   &   Pri5415 &   \\
2.4956  &   16.91   &   0.05    &   R   &   030331.9798 &   NE,NH   &   Pri5415 &   \\
2.5017  &   16.9    &   0.05    &   R   &   030331.9859 &   NE,NH   &   Pri5415 &   \\
2.5078  &   16.89   &   0.06    &   R   &   030331.992  &   NE,NH   &   Pri5415 &   \\
2.5139  &   17.09   &   0.06    &   R   &   030331.9981 &   NE,NH   &   Pri5415 &   \\
2.5200  &   16.87   &   0.05    &   R   &   030401.0042 &   NE,NH   &   Pri5415 &   \\
2.5262  &   16.93   &   0.05    &   R   &   030401.0104 &   NE,NH   &   Pri5415 &   \\
2.5323  &   16.83   &   0.05    &   R   &   030401.0165 &   NE,NH   &   Pri5415 &   \\
2.5385  &   16.93   &   0.06    &   R   &   030401.0227 &   NE,NH   &   Pri5415 &   \\
2.5447  &   16.9    &   0.06    &   R   &   030401.0289 &   NE,NH   &   Pri5415 &   \\
2.5508  &   16.85   &   0.05    &   R   &   030401.035  &   NE,NH   &   Pri5415 &   \\
2.5569  &   16.86   &   0.06    &   R   &   030401.0411 &   NE,NH   &   Pri5415 &   \\
2.5887  &   16.72   &   0.1 &   R   &   030401.0729 &   NE,NH   &   Pri2058 &   \\
2.5887  &   16.7    &   0.07    &   R   &   030401.0729 &   NE,NH   &   Pri5415 &   \\
2.6107  &   17.29   &   0.11    &   R   &   030401.0949 &   NE,NH   &   Pri5415 &   \\
2.61268 &   17.24   &   0.2 &   R   &   030401.09688    &   NE,NH   &   Pri2058 &   \\
2.6179  &   16.73   &   0.04    &   R   &   030401.1021 &   NE,NH   &   Pri5415 &   \\
2.6221  &   17.457  &   0.207   &   R   &   030401.1063 &   NE,NH   &   Tob2066 &   \\
2.62691 &   17.24   &   0.2 &   R   &   030401.11111    &   NE,NH   &   Pri2058 &   \\
2.6538  &   16.72   &   0.11    &   R   &   030401.138  &   NE,NH   &   Pri5415 &   \\
2.6582  &   16.844  &   0.13    &   R   &   030401.1424 &   NE,NH   &   Tob2066 &   \\
2.6828  &   16.69   &   0.08    &   R   &   030401.167  &   NE,NH   &   Pri5415 &   \\
2.7033  &   17.056  &   0.141   &   R   &   030401.1875 &   NE,NH   &   Tob2066 &   \\
2.7035  &   17.11   &   0.05    &   R   &   030401.1877 &   NE,NH   &   Pri5415 &   \\
2.7308  &   16.9    &   0.04    &   R   &   030401.215  &   NE,NH   &   Pri5415 &   \\
2.7366  &   17.169  &   0.154   &   R   &   030401.2208 &   NE,NH   &   Tob2066 &   \\
2.7672  &   16.94   &   0.153   &   R   &   030401.2514 &   NE,NH   &   Tob2066 &   \\
2.97182 &   17.281  &   0.077   &   R   &   030401.45602    &   NE,NH   &   Ura2106 &   \\
3.0151  &   17.03   &   0.04    &   R   &   030401.4993 &   NE,NH   &   Pri5415 &   \\
3.29525 &   17.082  &   0.021   &   R   &   030401.77945    &   NE,NH   &   Ibr2077 &   \\
3.2992  &   17.036  &   0.025   &   R   &   030401.7834 &   NE,NH   &   Ibr2077 &   \\
3.31065 &   16.977  &   0.044   &   R   &   030401.79485    &   NE,NH   &   Ibr2077 &   \\
3.31452 &   17.016  &   0.027   &   R   &   030401.79872    &   NE,NH   &   Ibr2077 &   \\
3.32947 &   17.045  &   0.047   &   R   &   030401.81367    &   NE,NH   &   Ibr2077 &   \\
3.33866 &   17.01   &   0.033   &   R   &   030401.82286    &   NE,NH   &   Ibr2077 &   \\
3.34    &   17.02   &   0.02    &   R   &   030401.8242 &   NE,NH   &   Can2074 &   \\
3.36335 &   17.022  &   0.011   &   R   &   030401.84755    &   NE,NH   &   Ibr2077 &   \\
3.3755  &   17.03   &   0.011   &   R   &   030401.8597 &   NE,NH   &   Ibr2077 &   \\
3.3912  &   17.07   &   0.05    &   R   &   030401.8754 &   NE,NH   &   Pav2067 &   \\
3.39268 &   17.006  &   0.023   &   R   &   030401.87688    &   NE,NH   &   Ibr2077 &   \\
3.571   &   17.16   &   0.03    &   R   &   030402.0552 &   NE,NH   &   Can2074 &   \\
3.5994  &   17.43   &   0.17    &   R   &   030402.0836 &   NE,NH   &   Pri5415 &   \\
3.6082  &   17.44   &   0.2 &   R   &   030402.0924 &   NE,NH   &   Pri2058 &   \\
3.62413 &   17.96   &   0.2 &   R   &   030402.10833    &   NE,NH   &   Pri2058 &   \\
3.6458  &   17.09   &   0.11    &   R   &   030402.13   &   NE,NH   &   Pri5415 &   \\
3.66719 &   18.06   &   0.2 &   R   &   030402.15139    &   NE,NH   &   Pri2058 &   \\
4.2806  &   17.83   &   0.08    &   R   &   030402.7648 &   NE,NH   &   Pav2083 &   \\
4.3087  &   17.76   &   0.08    &   R   &   030402.7929 &   NE,NH   &   Pav2083 &   \\
4.3594  &   17.89   &   0.07    &   R   &   030402.8436 &   NE,NH   &   Pav2083 &   \\
4.3897  &   17.76   &   0.09    &   R   &   030402.8739 &   NE,NH   &   Pav2083 &   \\
4.5625  &   17.94   &   0.1 &   R   &   030403.0467 &   NE,NH   &   Bur2079 &   \\
4.67105 &   18.36   &   0.2 &   R   &   030403.15525    &   NE,NH   &   Pri2058 &   \\
4.6714  &   17.79   &   0.04    &   R   &   030403.1556 &   NE,NH   &   Pri5415 &   \\
4.6758  &   17.7    &   0.07    &   R   &   030403.16   &   NE,NH   &   Pri5415 &   \\
4.68043 &   18.46   &   0.2 &   R   &   030403.16463    &   NE,NH   &   Pri2058 &   \\
5.057   &   18.3    &   0.3 &   R   &   030403.5412 &   NE,NH   &   Pri2058 &   \\
5.0578  &   18.5    &   0.5 &   R   &   030403.542  &   NE,NH   &   Pri5415 &   \\
5.16298 &   17.842  &   0.018   &   R   &   030403.64718    &   NE,NH   &   Ibr2098 &   \\
5.16455 &   17.8    &   0.05    &   R   &   030403.64875    &   NE,NH   &   Ibr2084 &   \\
5.16733 &   17.853  &   0.013   &   R   &   030403.65153    &   NE,NH   &   Ibr2098 &   \\
5.17064 &   17.84   &   0.05    &   R   &   030403.65484    &   NE,NH   &   Ibr2084 &   \\
5.29415 &   17.787  &   0.027   &   R   &   030403.77835    &   NE,NH   &   Ibr2098 &   \\
5.30223 &   17.83   &   0.015   &   R   &   030403.78643    &   NE,NH   &   Ibr2098 &   \\
5.3097  &   17.766  &   0.013   &   R   &   030403.7939 &   NE,NH   &   Ibr2098 &   \\
5.33241 &   17.832  &   0.014   &   R   &   030403.81661    &   NE,NH   &   Ibr2098 &   \\
5.36333 &   17.801  &   0.014   &   R   &   030403.84753    &   NE,NH   &   Ibr2098 &   \\
5.37823 &   17.805  &   0.018   &   R   &   030403.86243    &   NE,NH   &   Ibr2098 &   \\
5.38569 &   17.806  &   0.014   &   R   &   030403.86989    &   NE,NH   &   Ibr2098 &   \\
6.2625  &   18.06   &   0.04    &   R   &   030404.7467 &   NE,NH   &   Kha2094 &   \\
6.2844  &   18.12   &   0.11    &   R   &   030404.7686 &   NE,NH   &   Pav2097 &   \\
6.3394  &   18.32   &   0.1 &   R   &   030404.8236 &   NE,NH   &   Pav2097 &   \\
6.357   &   18.04   &   0.07    &   R   &   030404.8412 &   NE,NH   &   Pav2097 &   \\
6.4238  &   18.14   &   0.02    &   R   &   030404.908  &   NE,NH   &   Sim2124 &   \\
6.6748  &   18.07   &   0.05    &   R   &   030405.159  &   NE,NH   &   Pri2058 &   \\
6.6788  &   18.43   &   0.04    &   R   &   030405.163  &   NE,NH   &   Pri5415 &   \\
7.4151  &   18.6    &   0.04    &   R   &   030405.8993 &   NE,NH   &   Pri5415 &   \\
7.4408  &   18.55   &   0.04    &   R   &   030405.925  &   NE,NH   &   Pri2058 &   \\
7.5958  &   18.56   &   0.1 &   R   &   030406.08   &   NE,NH   &   Kha2105 &   \\
7.6755  &   18.78   &   0.12    &   R   &   030406.1597 &   NE,NH   &   Pri2058 &   \\
7.6758  &   19  &   0.12    &   R   &   030406.16   &   NE,NH   &   Pri5415 &   \\
7.7012  &   18.74   &   0.1 &   R   &   030406.1854 &   NE,NH   &   Pri2058 &   \\
7.7012  &   18.59   &   0.08    &   R   &   030406.1854 &   NE,NH   &   Pri5415 &   \\
7.9901  &   18.85   &   0.04    &   R   &   030406.4743 &   NE,NH   &   Suz2116 &   \\
8.0515  &   19.2    &   0.5 &   R   &   030406.5357 &   NE,NH   &   Pri5415 &   \\
8.2887  &   18.812  &   0.056   &   R   &   030406.7729 &   NE,NH   &   Kha2108 &   \\
8.304   &   18.716  &   0.048   &   R   &   030406.7882 &   NE,NH   &   Kha2108 &   \\
8.306   &   18.75   &   0.02    &   R   &   030406.7902 &   NE,NH   &   Kha2119 &   \\
8.3186  &   18.747  &   0.052   &   R   &   030406.8028 &   NE,NH   &   Kha2108 &   \\
8.3339  &   18.973  &   0.063   &   R   &   030406.8181 &   NE,NH   &   Kha2108 &   \\
8.3352  &   18.92   &   0.03    &   R   &   030406.8194 &   NE,NH   &   Pri5415 &   \\
8.346   &   18.76   &   0.02    &   R   &   030406.8302 &   NE,NH   &   Kha2119 &   \\
8.3491  &   18.956  &   0.062   &   R   &   030406.8333 &   NE,NH   &   Kha2108 &   \\
8.3637  &   18.859  &   0.055   &   R   &   030406.8479 &   NE,NH   &   Kha2108 &   \\
8.379   &   18.822  &   0.051   &   R   &   030406.8632 &   NE,NH   &   Kha2108 &   \\
8.386   &   18.71   &   0.02    &   R   &   030406.8702 &   NE,NH   &   Kha2119 &   \\
8.3943  &   18.921  &   0.057   &   R   &   030406.8785 &   NE,NH   &   Kha2108 &   \\
8.4089  &   18.749  &   0.049   &   R   &   030406.8931 &   NE,NH   &   Kha2108 &   \\
8.4241  &   18.67   &   0.046   &   R   &   030406.9083 &   NE,NH   &   Kha2108 &   \\
8.436   &   18.68   &   0.02    &   R   &   030406.9202 &   NE,NH   &   Kha2119 &   \\
8.4387  &   18.713  &   0.049   &   R   &   030406.9229 &   NE,NH   &   Kha2108 &   \\
8.476   &   18.7    &   0.03    &   R   &   030406.9602 &   NE,NH   &   Kha2119 &   \\
8.506   &   18.73   &   0.02    &   R   &   030406.9902 &   NE,NH   &   Kha2119 &   \\
8.6658  &   19.2    &   0.2 &   R   &   030407.15   &   NE,NH   &   Pri2058 &   \\
8.6658  &   19.15   &   0.11    &   R   &   030407.15   &   NE,NH   &   Pri5415 &   \\
9.256   &   18.77   &   0.03    &   R   &   030407.7402 &   NE,NH   &   Kha2119 &   \\
9.286   &   18.78   &   0.02    &   R   &   030407.7702 &   NE,NH   &   Kha2119 &   \\
9.2929  &   18.84   &   0.03    &   R   &   030407.7771 &   NE,NH   &   Ibr2160 &   \\
9.316   &   18.73   &   0.03    &   R   &   030407.8002 &   NE,NH   &   Kha2119 &   \\
9.316   &   18.8    &   0.03    &   R   &   030407.8002 &   NE,NH   &   Kha2119 &   \\
9.3908  &   19.24   &   0.29    &   R   &   030407.875  &   NE,NH   &   Kin2193 &   \\
9.3964  &   19.2    &   0.18    &   R   &   030407.8806 &   NE,NH   &   Kin2193 &   \\
9.4148  &   18.82   &   0.03    &   R   &   030407.899  &   NE,NH   &   Pri5415 &   \\
9.4221  &   18.92   &   0.13    &   R   &   030407.9063 &   NE,NH   &   Kin2193 &   \\
9.486   &   18.91   &   0.03    &   R   &   030407.9702 &   NE,NH   &   Kha2119 &   \\
9.526   &   18.83   &   0.03    &   R   &   030408.0102 &   NE,NH   &   Kha2119 &   \\
10.4442 &   19.35   &   0.25    &   R   &   030408.9284 &   NE,NH   &   Rum2146 &   \\
11.2887 &   19.1    &   0.06    &   R   &   030409.7729 &   NE,NH   &   Ibr2160 &   \\
11.4337 &   19.56   &   0.19    &   R   &   030409.9179 &   NE,NH   &   Rum2146 &   \\
11.4464 &   19.17   &   0.07    &   R   &   030409.9306 &   NE,NH   &   Pri5415 &   \\
11.6699 &   19.19   &   0.24    &   R   &   030410.1541 &   NE,NH   &   Pri5415 &   \\
11.67   &   19.19   &   0.24    &   R   &   030410.1542 &   NE,NH   &   Pri2058 &   \\
12.2512 &   19.29   &   0.07    &   R   &   030410.7354 &   NE,NH   &   Ibr2160 &   \\
12.362  &   19.8    &   0.22    &   R   &   030410.8462 &   NE,NH   &   Rum2146 &   \\
12.41265    &   19.34   &   0.05    &   R   &   030410.89685    &   NE,NH   &   Tes2141 &   \\
13.43589    &   19.45   &   0.09    &   R   &   030411.92009    &   NE,NH   &   Tes2141 &   \\
14.3628 &   19.3    &   0.18    &   R   &   030412.847  &   NE,NH   &   Klo2247 &   \\
16.38282    &   19.71   &   0.11    &   R   &   030414.86702    &   NE,NH   &   Tes2141 &   \\
18.6471 &   19.36   &   0.09    &   R   &   030417.1313 &   NE,NH   &   Pri5415 &   \\
22.1602 &   19.92   &   0.13    &   R   &   030420.6444 &   NE,NH   &   Ibr2160 &   \\
22.164  &   19.91   &   0.06    &   R   &   030420.6482 &   NE,NH   &   Ibr2191 &   \\
22.5291 &   20.25   &   0.75    &   R   &   030421.0133 &   NE,NH   &   Klo2247 &   \\
23.4537 &   19.9    &   0.4 &   R   &   030421.9379 &   NE,NH   &   Klo2247 &   \\
25.4475 &   20.11   &   0.07    &   R   &   030423.9317 &   NE,NH   &   Klo2246 &   \\
25.7866 &   20.17   &   0.05    &   R   &   030424.2708 &   NE,NH   &   Zha2171 &   \\
26.7776 &   20.16   &   0.05    &   R   &   030425.2618 &   NE,NH   &   Zha2171 &   \\
27.239  &   20.13   &   0.05    &   R   &   030425.7232 &   NE,NH   &   Ibr2191 &   \\
28.4245 &   20.35   &   0.29    &   R   &   030426.9087 &   NE,NH   &   Klo2246 &   \\
29.247  &   20.24   &   0.05    &   R   &   030427.7312 &   NE,NH   &   Ibr2191 &   \\
29.6547 &   20.49   &   0.07    &   R   &   030428.1389 &   NE,NH   &   Zha2245 &   \\
31.6575 &   20.6    &   0.08    &   R   &   030430.1417 &   NE,NH   &   Zha2245 &   \\
32.4002 &   20.3    &   0.17    &   R   &   030430.8844 &   NE,NH   &   Klo2246 &   \\
33.6602 &   20.64   &   0.08    &   R   &   030502.1444 &   NE,NH   &   Zha2245 &   \\
35.4065 &   20.87   &   0.12    &   R   &   030503.8907 &   NE,NH   &   Klo2246 &   \\
36.186  &   20.87   &   0.09    &   R   &   030504.6702 &   NE,NH   &   Ibr2219 &   \\
36.4124 &   22.74   &   0.37    &   R   &   030504.8966 &   NE,NH   &   Klo2247 &   \\
36.679  &   20.9    &   0.12    &   R   &   030505.1632 &   NE,NH   &   Zha2245 &   \\
37.6471 &   20.9    &   0.12    &   R   &   030506.1313 &   NE,NH   &   Zha2245 &   \\
38.171  &   20.74   &   0.1 &   R   &   030506.6552 &   NE,NH   &   Ibr2219 &   \\
39.2241 &   20.72   &   0.09    &   R   &   030507.7083 &   NE,NH   &   Ibr2288 &   \\
39.6707 &   20.88   &   0.11    &   R   &   030508.1549 &   NE,NH   &   Zha2245 &   \\
45.229  &   20.93   &   0.43    &   R   &   030513.7132 &   NE,NH   &   Ibr2288 &   \\
47.2144 &   21.16   &   0.21    &   R   &   030515.6986 &   NE,NH   &   Ibr2288 &   \\
49.2054 &   21.76   &   0.2 &   R   &   030517.6896 &   NE,NH   &   Ibr2288 &   \\
51.2047 &   21.53   &   0.19    &   R   &   030519.6889 &   NE,NH   &   Ibr2288 &   \\
52.4221 &   21.65   &   0.28    &   R   &   030520.9063 &   NE,NH   &   Bur2260 &   \\
53.2471 &   20.91   &   0.18    &   R   &   030521.7313 &   NE,NH   &   Ibr2288 &   \\
53.4047 &   21.41   &   0.06    &   R   &   030521.8889 &   NE,NH   &   Bur2260 &   \\
54.2241 &   21.15   &   0.09    &   R   &   030522.7083 &   NE,NH   &   Ibr2288 &   \\
54.37   &   21.6    &   0.08    &   R   &   030522.8542 &   NE,NH   &   Bur2260 &   \\
56.4012 &   21.4    &   0.1 &   R   &   030524.8854 &   NE,NH   &   Bur2260 &   \\
60.3977 &   21.55   &   0.06    &   R   &   030528.8819 &   NE,NH   &   Bur2260 &   \\
64.2207 &   21.77   &   0.19    &   R   &   030601.7049 &   NE,NH   &   Ibr2288 &   \\
64.7346 &   21.42   &   0.07    &   R   &   030602.2188 &   NE,NH   &   Zha2265 &   \\
361.391 &   22.66   &   0.04    &   R   &   040324.875  &   NE,NH   &   Gor488  &   \\
361.391 &   22.86   &   0.04    &   R   &   040324.875  &   NE,NH   &   Gor488  &   2\\
         &        &       &   &               &       &           & \\
0.046905    &   12.368426   &   0.02039 &   \fltr{R}{C} &   030329.5311 &   NE,NH   &   Sat599  &   \\
0.047819    &   12.397145   &   0.02039 &   \fltr{R}{C} &   030329.53201    &   NE,NH   &   Sat599  &   \\
0.048721    &   12.377942   &   0.020381    &   \fltr{R}{C} &   030329.53292    &   NE,NH   &   Sat599  &   \\
0.04963 &   12.425912   &   0.02038 &   \fltr{R}{C} &   030329.53382    &   NE,NH   &   Sat599  &   \\
0.050538    &   12.447802   &   0.020381    &   \fltr{R}{C} &   030329.53473    &   NE,NH   &   Sat599  &   \\
0.051447    &   12.467579   &   0.02085 &   \fltr{R}{C} &   030329.53564    &   NE,NH   &   Sat599  &   \\
0.052361    &   12.488605   &   0.020841    &   \fltr{R}{C} &   030329.53656    &   NE,NH   &   Sat599  &   \\
0.052365    &   12.383  &   0.025   &   \fltr{R}{C} &   030329.53656    &   NE,NH   &   Tor597  &   \\
0.053106    &   12.419  &   0.026   &   \fltr{R}{C} &   030329.5373 &   NE,NH   &   Tor597  &   \\
0.0532  &   12.578  &   0.016   &   \fltr{R}{C} &   030329.53739    &   NE,NH   &   Uem423  &   \\
0.053345    &   12.502503   &   0.020381    &   \fltr{R}{C} &   030329.53754    &   NE,NH   &   Sat599  &   \\
0.05345 &   12.572  &   0.002   &   \fltr{R}{C} &   030329.53764    &   NE,NH   &   Uem423  &   \\
0.053858    &   12.43   &   0.026   &   \fltr{R}{C} &   030329.53805    &   NE,NH   &   Tor597  &   \\
0.05394 &   12.57   &   0.006   &   \fltr{R}{C} &   030329.53813    &   NE,NH   &   Uem423  &   \\
0.054329    &   12.50326    &   0.02038 &   \fltr{R}{C} &   030329.53852    &   NE,NH   &   Sat599  &   \\
0.05444 &   12.576  &   0.004   &   \fltr{R}{C} &   030329.53863    &   NE,NH   &   Uem423  &   \\
0.05461 &   12.441  &   0.026   &   \fltr{R}{C} &   030329.5388 &   NE,NH   &   Tor597  &   \\
0.05495 &   12.589  &   0.009   &   \fltr{R}{C} &   030329.53914    &   NE,NH   &   Uem423  &   \\
0.0552  &   12.599  &   0.008   &   \fltr{R}{C} &   030329.53939    &   NE,NH   &   Uem423  &   \\
0.055363    &   12.453  &   0.026   &   \fltr{R}{C} &   030329.53956    &   NE,NH   &   Tor597  &   \\
0.05545 &   12.596  &   0.009   &   \fltr{R}{C} &   030329.53964    &   NE,NH   &   Uem423  &   \\
0.05571 &   12.594  &   0.008   &   \fltr{R}{C} &   030329.5399 &   NE,NH   &   Uem423  &   \\
0.05592 &   12.576  &   0.01    &   \fltr{R}{C} &   030329.54011    &   NE,NH   &   Uem423  &   \\
0.056103    &   12.435  &   0.026   &   \fltr{R}{C} &   030329.5403 &   NE,NH   &   Tor597  &   \\
0.05623 &   12.612  &   0.001   &   \fltr{R}{C} &   030329.54042    &   NE,NH   &   Uem423  &   \\
0.05649 &   12.621  &   0.004   &   \fltr{R}{C} &   030329.54068    &   NE,NH   &   Uem423  &   \\
0.05684 &   12.615  &   0.009   &   \fltr{R}{C} &   030329.54103    &   NE,NH   &   Uem423  &   \\
0.056856    &   12.464  &   0.026   &   \fltr{R}{C} &   030329.54105    &   NE,NH   &   Tor597  &   \\
0.05701 &   12.624  &   0.009   &   \fltr{R}{C} &   030329.5412 &   NE,NH   &   Uem423  &   \\
0.057302    &   12.576338   &   0.02038 &   \fltr{R}{C} &   030329.5415 &   NE,NH   &   Sat599  &   \\
0.05731 &   12.63   &   0.01    &   \fltr{R}{C} &   030329.5415 &   NE,NH   &   Uem423  &   \\
0.05743 &   12.611  &   0.009   &   \fltr{R}{C} &   030329.54162    &   NE,NH   &   Uem423  &   \\
0.057608    &   12.438  &   0.026   &   \fltr{R}{C} &   030329.5418 &   NE,NH   &   Tor597  &   \\
0.0578  &   12.639  &   0.006   &   \fltr{R}{C} &   030329.54199    &   NE,NH   &   Uem423  &   \\
0.05834 &   12.644  &   0.012   &   \fltr{R}{C} &   030329.54253    &   NE,NH   &   Uem423  &   \\
0.058349    &   12.535  &   0.026   &   \fltr{R}{C} &   030329.54254    &   NE,NH   &   Tor597  &   \\
0.0587  &   12.669  &   0.009   &   \fltr{R}{C} &   030329.54289    &   NE,NH   &   Uem423  &   \\
0.05888 &   12.648  &   0.011   &   \fltr{R}{C} &   030329.54307    &   NE,NH   &   Uem423  &   \\
0.059101    &   12.521  &   0.026   &   \fltr{R}{C} &   030329.5433 &   NE,NH   &   Tor597  &   \\
0.05915 &   12.644  &   0.003   &   \fltr{R}{C} &   030329.54334    &   NE,NH   &   Uem423  &   \\
0.0597  &   12.637  &   0.001   &   \fltr{R}{C} &   030329.54389    &   NE,NH   &   Uem423  &   \\
0.059853    &   12.496  &   0.026   &   \fltr{R}{C} &   030329.54405    &   NE,NH   &   Tor597  &   \\
0.05997 &   12.661  &   0.004   &   \fltr{R}{C} &   030329.54416    &   NE,NH   &   Uem423  &   \\
0.060306    &   12.606465   &   0.021348    &   \fltr{R}{C} &   030329.5445 &   NE,NH   &   Sat599  &   \\
0.06053 &   12.673  &   0.006   &   \fltr{R}{C} &   030329.54472    &   NE,NH   &   Uem423  &   \\
0.060594    &   12.516  &   0.026   &   \fltr{R}{C} &   030329.54479    &   NE,NH   &   Tor597  &   \\
0.06081 &   12.662  &   0.017   &   \fltr{R}{C} &   030329.545  &   NE,NH   &   Uem423  &   \\
0.061232    &   12.591319   &   0.02038 &   \fltr{R}{C} &   030329.54543    &   NE,NH   &   Sat599  &   \\
0.061346    &   12.529  &   0.026   &   \fltr{R}{C} &   030329.54554    &   NE,NH   &   Tor597  &   \\
0.06137 &   12.683  &   0.009   &   \fltr{R}{C} &   030329.54556    &   NE,NH   &   Uem423  &   \\
0.06179 &   12.694  &   0.009   &   \fltr{R}{C} &   030329.54598    &   NE,NH   &   Uem423  &   \\
0.06194 &   12.683  &   0.02    &   \fltr{R}{C} &   030329.54613    &   NE,NH   &   Uem423  &   \\
0.062099    &   12.579  &   0.026   &   \fltr{R}{C} &   030329.54629    &   NE,NH   &   Tor597  &   \\
0.06214 &   12.650239   &   0.021881    &   \fltr{R}{C} &   030329.54633    &   NE,NH   &   Sat599  &   \\
0.06222 &   12.708  &   0.005   &   \fltr{R}{C} &   030329.54641    &   NE,NH   &   Uem423  &   \\
0.06251 &   12.692  &   0.008   &   \fltr{R}{C} &   030329.5467 &   NE,NH   &   Uem423  &   \\
0.0628  &   12.692  &   0.008   &   \fltr{R}{C} &   030329.54699    &   NE,NH   &   Uem423  &   \\
0.062851    &   12.547  &   0.026   &   \fltr{R}{C} &   030329.54705    &   NE,NH   &   Tor597  &   \\
0.06309 &   12.726  &   0.018   &   \fltr{R}{C} &   030329.54728    &   NE,NH   &   Uem423  &   \\
0.063199    &   12.629606   &   0.02134 &   \fltr{R}{C} &   030329.54739    &   NE,NH   &   Sat599  &   \\
0.06338 &   12.731  &   0.01    &   \fltr{R}{C} &   030329.54757    &   NE,NH   &   Uem423  &   \\
0.063592    &   12.558  &   0.026   &   \fltr{R}{C} &   030329.54779    &   NE,NH   &   Tor597  &   \\
0.06379 &   12.683  &   0.009   &   \fltr{R}{C} &   030329.54798    &   NE,NH   &   Uem423  &   \\
0.06397 &   12.719  &   0.015   &   \fltr{R}{C} &   030329.54816    &   NE,NH   &   Uem423  &   \\
0.064257    &   12.655877   &   0.02188 &   \fltr{R}{C} &   030329.54845    &   NE,NH   &   Sat599  &   \\
0.06426 &   12.738  &   0.01    &   \fltr{R}{C} &   030329.54845    &   NE,NH   &   Uem423  &   \\
0.064344    &   12.562  &   0.026   &   \fltr{R}{C} &   030329.54854    &   NE,NH   &   Tor597  &   \\
0.06486 &   12.727  &   0.02    &   \fltr{R}{C} &   030329.54905    &   NE,NH   &   Uem423  &   \\
0.065085    &   12.575  &   0.026   &   \fltr{R}{C} &   030329.54928    &   NE,NH   &   Tor597  &   \\
0.06516 &   12.745  &   0.007   &   \fltr{R}{C} &   030329.54935    &   NE,NH   &   Uem423  &   \\
0.065172    &   12.673913   &   0.021348    &   \fltr{R}{C} &   030329.54937    &   NE,NH   &   Sat599  &   \\
0.06546 &   12.756  &   0.023   &   \fltr{R}{C} &   030329.54965    &   NE,NH   &   Uem423  &   \\
0.06576 &   12.757  &   0.007   &   \fltr{R}{C} &   030329.54995    &   NE,NH   &   Uem423  &   \\
0.065837    &   12.603  &   0.027   &   \fltr{R}{C} &   030329.55003    &   NE,NH   &   Tor597  &   \\
0.06606 &   12.782  &   0.019   &   \fltr{R}{C} &   030329.55025    &   NE,NH   &   Uem423  &   \\
0.06608 &   12.698772   &   0.021879    &   \fltr{R}{C} &   030329.55027    &   NE,NH   &   Sat599  &   \\
0.06637 &   12.761  &   0.013   &   \fltr{R}{C} &   030329.55056    &   NE,NH   &   Uem423  &   \\
0.066578    &   12.631  &   0.027   &   \fltr{R}{C} &   030329.55077    &   NE,NH   &   Tor597  &   \\
0.06667 &   12.775  &   0.021   &   \fltr{R}{C} &   030329.55086    &   NE,NH   &   Uem423  &   \\
0.06698 &   12.782  &   0.02    &   \fltr{R}{C} &   030329.55117    &   NE,NH   &   Uem423  &   \\
0.066983    &   12.693098   &   0.021341    &   \fltr{R}{C} &   030329.55118    &   NE,NH   &   Sat599  &   \\
0.06729 &   12.772  &   0.016   &   \fltr{R}{C} &   030329.55148    &   NE,NH   &   Uem423  &   \\
0.06733 &   12.629  &   0.027   &   \fltr{R}{C} &   030329.55152    &   NE,NH   &   Tor597  &   \\
0.0676  &   12.773  &   0.022   &   \fltr{R}{C} &   030329.55179    &   NE,NH   &   Uem423  &   \\
0.067892    &   12.689643   &   0.02134 &   \fltr{R}{C} &   030329.55209    &   NE,NH   &   Sat599  &   \\
0.06791 &   12.809  &   0.007   &   \fltr{R}{C} &   030329.5521 &   NE,NH   &   Uem423  &   \\
0.068083    &   12.577  &   0.026   &   \fltr{R}{C} &   030329.55228    &   NE,NH   &   Tor597  &   \\
0.06823 &   12.774  &   0.014   &   \fltr{R}{C} &   030329.55242    &   NE,NH   &   Uem423  &   \\
0.06854 &   12.765  &   0.022   &   \fltr{R}{C} &   030329.55273    &   NE,NH   &   Uem423  &   \\
0.068795    &   12.727767   &   0.02304 &   \fltr{R}{C} &   030329.55299    &   NE,NH   &   Sat599  &   \\
0.068835    &   12.646  &   0.027   &   \fltr{R}{C} &   030329.55303    &   NE,NH   &   Tor597  &   \\
0.06886 &   12.769  &   0.01    &   \fltr{R}{C} &   030329.55305    &   NE,NH   &   Uem423  &   \\
0.06918 &   12.774  &   0.028   &   \fltr{R}{C} &   030329.55337    &   NE,NH   &   Uem423  &   \\
0.06949 &   12.796  &   0.002   &   \fltr{R}{C} &   030329.55368    &   NE,NH   &   Uem423  &   \\
0.069576    &   12.634  &   0.027   &   \fltr{R}{C} &   030329.55377    &   NE,NH   &   Tor597  &   \\
0.069703    &   12.74806    &   0.021873    &   \fltr{R}{C} &   030329.5539 &   NE,NH   &   Sat599  &   \\
0.06982 &   12.788  &   0.015   &   \fltr{R}{C} &   030329.55401    &   NE,NH   &   Uem423  &   \\
0.07014 &   12.776  &   0.022   &   \fltr{R}{C} &   030329.55433    &   NE,NH   &   Uem423  &   \\
0.070328    &   12.652  &   0.027   &   \fltr{R}{C} &   030329.55452    &   NE,NH   &   Tor597  &   \\
0.070612    &   12.713925   &   0.021873    &   \fltr{R}{C} &   030329.55481    &   NE,NH   &   Sat599  &   \\
0.07079 &   12.787  &   0.016   &   \fltr{R}{C} &   030329.55498    &   NE,NH   &   Uem423  &   \\
0.07108 &   12.646  &   0.027   &   \fltr{R}{C} &   030329.55527    &   NE,NH   &   Tor597  &   \\
0.07111 &   12.8    &   0.004   &   \fltr{R}{C} &   030329.5553 &   NE,NH   &   Uem423  &   \\
0.07144 &   12.83   &   0.018   &   \fltr{R}{C} &   030329.55563    &   NE,NH   &   Uem423  &   \\
0.071526    &   12.745643   &   0.021873    &   \fltr{R}{C} &   030329.55572    &   NE,NH   &   Sat599  &   \\
0.071821    &   12.687  &   0.027   &   \fltr{R}{C} &   030329.55602    &   NE,NH   &   Tor597  &   \\
0.0721  &   12.807  &   0.023   &   \fltr{R}{C} &   030329.55629    &   NE,NH   &   Uem423  &   \\
0.07243 &   12.839  &   0.046   &   \fltr{R}{C} &   030329.55662    &   NE,NH   &   Uem423  &   \\
0.072439    &   12.720573   &   0.02188 &   \fltr{R}{C} &   030329.55663    &   NE,NH   &   Sat599  &   \\
0.072573    &   12.673  &   0.027   &   \fltr{R}{C} &   030329.55677    &   NE,NH   &   Tor597  &   \\
0.07277 &   12.814  &   0.011   &   \fltr{R}{C} &   030329.55696    &   NE,NH   &   Uem423  &   \\
0.07311 &   12.8    &   0.023   &   \fltr{R}{C} &   030329.5573 &   NE,NH   &   Uem423  &   \\
0.073314    &   12.717  &   0.027   &   \fltr{R}{C} &   030329.55751    &   NE,NH   &   Tor597  &   \\
0.073354    &   12.755459   &   0.021881    &   \fltr{R}{C} &   030329.55755    &   NE,NH   &   Sat599  &   \\
0.07344 &   12.824  &   0.019   &   \fltr{R}{C} &   030329.55763    &   NE,NH   &   Uem423  &   \\
0.07378 &   12.824  &   0.011   &   \fltr{R}{C} &   030329.55797    &   NE,NH   &   Uem423  &   \\
0.074066    &   12.731  &   0.027   &   \fltr{R}{C} &   030329.55826    &   NE,NH   &   Tor597  &   \\
0.07412 &   12.836  &   0.019   &   \fltr{R}{C} &   030329.55831    &   NE,NH   &   Uem423  &   \\
0.074274    &   12.756456   &   0.021873    &   \fltr{R}{C} &   030329.55847    &   NE,NH   &   Sat599  &   \\
0.07446 &   12.832  &   0.006   &   \fltr{R}{C} &   030329.55865    &   NE,NH   &   Uem423  &   \\
0.074807    &   12.713  &   0.027   &   \fltr{R}{C} &   030329.559  &   NE,NH   &   Tor597  &   \\
0.07481 &   12.893  &   0.024   &   \fltr{R}{C} &   030329.559  &   NE,NH   &   Uem423  &   \\
0.07515 &   12.848  &   0.012   &   \fltr{R}{C} &   030329.55934    &   NE,NH   &   Uem423  &   \\
0.075182    &   12.750826   &   0.021348    &   \fltr{R}{C} &   030329.55938    &   NE,NH   &   Sat599  &   \\
0.0755  &   12.822  &   0.007   &   \fltr{R}{C} &   030329.55969    &   NE,NH   &   Uem423  &   \\
0.075559    &   12.743  &   0.027   &   \fltr{R}{C} &   030329.55975    &   NE,NH   &   Tor597  &   \\
0.07585 &   12.843  &   0.012   &   \fltr{R}{C} &   030329.56004    &   NE,NH   &   Uem423  &   \\
0.076172    &   12.791893   &   0.021873    &   \fltr{R}{C} &   030329.56037    &   NE,NH   &   Sat599  &   \\
0.0763  &   12.738  &   0.027   &   \fltr{R}{C} &   030329.56049    &   NE,NH   &   Tor597  &   \\
0.07655 &   12.845  &   0.008   &   \fltr{R}{C} &   030329.56074    &   NE,NH   &   Uem423  &   \\
0.0769  &   12.844  &   0.017   &   \fltr{R}{C} &   030329.56109    &   NE,NH   &   Uem423  &   \\
0.077052    &   12.705  &   0.027   &   \fltr{R}{C} &   030329.56125    &   NE,NH   &   Tor597  &   \\
0.077243    &   12.794962   &   0.021339    &   \fltr{R}{C} &   030329.56144    &   NE,NH   &   Sat599  &   \\
0.07726 &   12.819  &   0.012   &   \fltr{R}{C} &   030329.56145    &   NE,NH   &   Uem423  &   \\
0.07762 &   12.872  &   0.007   &   \fltr{R}{C} &   030329.56181    &   NE,NH   &   Uem423  &   \\
0.077793    &   12.738  &   0.027   &   \fltr{R}{C} &   030329.56199    &   NE,NH   &   Tor597  &   \\
0.07797 &   12.88   &   0.022   &   \fltr{R}{C} &   030329.56216    &   NE,NH   &   Uem423  &   \\
0.07833 &   12.855  &   0.007   &   \fltr{R}{C} &   030329.56252    &   NE,NH   &   Uem423  &   \\
0.078545    &   12.729  &   0.027   &   \fltr{R}{C} &   030329.56274    &   NE,NH   &   Tor597  &   \\
0.07859 &   12.9    &   0.01    &   \fltr{R}{C} &   030329.56278    &   NE,NH   &   Uem423  &   \\
0.07906 &   12.883  &   0.008   &   \fltr{R}{C} &   030329.56325    &   NE,NH   &   Uem423  &   \\
0.079286    &   12.75   &   0.028   &   \fltr{R}{C} &   030329.56348    &   NE,NH   &   Tor597  &   \\
0.07942 &   12.873  &   0.009   &   \fltr{R}{C} &   030329.56361    &   NE,NH   &   Uem423  &   \\
0.07979 &   12.873  &   0.004   &   \fltr{R}{C} &   030329.56398    &   NE,NH   &   Uem423  &   \\
0.07998 &   12.919  &   0.01    &   \fltr{R}{C} &   030329.56417    &   NE,NH   &   Uem423  &   \\
0.080039    &   12.787  &   0.028   &   \fltr{R}{C} &   030329.56423    &   NE,NH   &   Tor597  &   \\
0.08053 &   12.908  &   0.016   &   \fltr{R}{C} &   030329.56472    &   NE,NH   &   Uem423  &   \\
0.080791    &   12.756  &   0.028   &   \fltr{R}{C} &   030329.56499    &   NE,NH   &   Tor597  &   \\
0.0809  &   12.924  &   0.001   &   \fltr{R}{C} &   030329.56509    &   NE,NH   &   Uem423  &   \\
0.08127 &   12.907  &   0.006   &   \fltr{R}{C} &   030329.56546    &   NE,NH   &   Uem423  &   \\
0.081532    &   12.752  &   0.028   &   \fltr{R}{C} &   030329.56573    &   NE,NH   &   Tor597  &   \\
0.08165 &   12.919  &   0.018   &   \fltr{R}{C} &   030329.56584    &   NE,NH   &   Uem423  &   \\
0.08203 &   12.912  &   0.009   &   \fltr{R}{C} &   030329.56622    &   NE,NH   &   Uem423  &   \\
0.082284    &   12.774  &   0.028   &   \fltr{R}{C} &   030329.56648    &   NE,NH   &   Tor597  &   \\
0.0824  &   12.925  &   0.01    &   \fltr{R}{C} &   030329.56659    &   NE,NH   &   Uem423  &   \\
0.082647    &   12.836449   &   0.021339    &   \fltr{R}{C} &   030329.56684    &   NE,NH   &   Sat599  &   \\
0.08275 &   12.959  &   0.009   &   \fltr{R}{C} &   030329.56694    &   NE,NH   &   Uem423  &   \\
0.083025    &   12.787  &   0.028   &   \fltr{R}{C} &   030329.56722    &   NE,NH   &   Tor597  &   \\
0.08317 &   12.941  &   0.016   &   \fltr{R}{C} &   030329.56736    &   NE,NH   &   Uem423  &   \\
0.08355 &   12.942  &   0.02    &   \fltr{R}{C} &   030329.56774    &   NE,NH   &   Uem423  &   \\
0.083777    &   12.855  &   0.028   &   \fltr{R}{C} &   030329.56797    &   NE,NH   &   Tor597  &   \\
0.08394 &   12.944  &   0.004   &   \fltr{R}{C} &   030329.56813    &   NE,NH   &   Uem423  &   \\
0.08432 &   12.958  &   0.028   &   \fltr{R}{C} &   030329.56851    &   NE,NH   &   Uem423  &   \\
0.084529    &   12.792  &   0.028   &   \fltr{R}{C} &   030329.56872    &   NE,NH   &   Tor597  &   \\
0.084695    &   12.850409   &   0.021338    &   \fltr{R}{C} &   030329.56889    &   NE,NH   &   Sat599  &   \\
0.08493 &   12.92   &   0.01    &   \fltr{R}{C} &   030329.56912    &   NE,NH   &   Uem423  &   \\
0.08527 &   12.811  &   0.028   &   \fltr{R}{C} &   030329.56946    &   NE,NH   &   Tor597  &   \\
0.0855  &   12.962  &   0.017   &   \fltr{R}{C} &   030329.56969    &   NE,NH   &   Uem423  &   \\
0.08589 &   12.97   &   0.022   &   \fltr{R}{C} &   030329.57008    &   NE,NH   &   Uem423  &   \\
0.086022    &   12.797  &   0.028   &   \fltr{R}{C} &   030329.57022    &   NE,NH   &   Tor597  &   \\
0.08629 &   12.947  &   0.015   &   \fltr{R}{C} &   030329.57048    &   NE,NH   &   Uem423  &   \\
0.086599    &   12.905882   &   0.021338    &   \fltr{R}{C} &   030329.57079    &   NE,NH   &   Sat599  &   \\
0.08669 &   13  &   0.011   &   \fltr{R}{C} &   030329.57088    &   NE,NH   &   Uem423  &   \\
0.086775    &   12.838  &   0.028   &   \fltr{R}{C} &   030329.57097    &   NE,NH   &   Tor597  &   \\
0.08749 &   12.987  &   0.005   &   \fltr{R}{C} &   030329.57168    &   NE,NH   &   Uem423  &   \\
0.087515    &   12.867  &   0.028   &   \fltr{R}{C} &   030329.57171    &   NE,NH   &   Tor597  &   \\
0.08789 &   13.015  &   0.033   &   \fltr{R}{C} &   030329.57208    &   NE,NH   &   Uem423  &   \\
0.088268    &   12.869  &   0.028   &   \fltr{R}{C} &   030329.57246    &   NE,NH   &   Tor597  &   \\
0.0883  &   13.005  &   0.013   &   \fltr{R}{C} &   030329.57249    &   NE,NH   &   Uem423  &   \\
0.088503    &   12.938228   &   0.021338    &   \fltr{R}{C} &   030329.5727 &   NE,NH   &   Sat599  &   \\
0.08871 &   12.993  &   0.006   &   \fltr{R}{C} &   030329.5729 &   NE,NH   &   Uem423  &   \\
0.089008    &   12.838  &   0.028   &   \fltr{R}{C} &   030329.5732 &   NE,NH   &   Tor597  &   \\
0.08912 &   12.979  &   0.009   &   \fltr{R}{C} &   030329.57331    &   NE,NH   &   Uem423  &   \\
0.08954 &   12.97   &   0.009   &   \fltr{R}{C} &   030329.57373    &   NE,NH   &   Uem423  &   \\
0.089761    &   12.891  &   0.029   &   \fltr{R}{C} &   030329.57396    &   NE,NH   &   Tor597  &   \\
0.08994 &   13.008  &   0.02    &   \fltr{R}{C} &   030329.57413    &   NE,NH   &   Uem423  &   \\
0.090256    &   12.963182   &   0.021338    &   \fltr{R}{C} &   030329.57445    &   NE,NH   &   Sat599  &   \\
0.09035 &   12.996  &   0.026   &   \fltr{R}{C} &   030329.57454    &   NE,NH   &   Uem423  &   \\
0.090513    &   12.865  &   0.028   &   \fltr{R}{C} &   030329.57471    &   NE,NH   &   Tor597  &   \\
0.09077 &   13.002  &   0.009   &   \fltr{R}{C} &   030329.57496    &   NE,NH   &   Uem423  &   \\
0.091176    &   12.981648   &   0.021338    &   \fltr{R}{C} &   030329.57537    &   NE,NH   &   Sat599  &   \\
0.09119 &   13.016  &   0.004   &   \fltr{R}{C} &   030329.57538    &   NE,NH   &   Uem423  &   \\
0.091265    &   12.942  &   0.029   &   \fltr{R}{C} &   030329.57546    &   NE,NH   &   Tor597  &   \\
0.09161 &   13.014  &   0.02    &   \fltr{R}{C} &   030329.5758 &   NE,NH   &   Uem423  &   \\
0.092018    &   12.883  &   0.029   &   \fltr{R}{C} &   030329.57621    &   NE,NH   &   Tor597  &   \\
0.09203 &   13.03   &   0.004   &   \fltr{R}{C} &   030329.57622    &   NE,NH   &   Uem423  &   \\
0.09246 &   13.016  &   0.003   &   \fltr{R}{C} &   030329.57665    &   NE,NH   &   Uem423  &   \\
0.092623    &   13.006881   &   0.022436    &   \fltr{R}{C} &   030329.57682    &   NE,NH   &   Sat599  &   \\
0.09277 &   12.89   &   0.029   &   \fltr{R}{C} &   030329.57696    &   NE,NH   &   Tor597  &   \\
0.09288 &   13.03   &   0.019   &   \fltr{R}{C} &   030329.57707    &   NE,NH   &   Uem423  &   \\
0.09331 &   13.044  &   0.003   &   \fltr{R}{C} &   030329.5775 &   NE,NH   &   Uem423  &   \\
0.093511    &   12.938  &   0.029   &   \fltr{R}{C} &   030329.57771    &   NE,NH   &   Tor597  &   \\
0.09374 &   13.059  &   0   &   \fltr{R}{C} &   030329.57793    &   NE,NH   &   Uem423  &   \\
0.094263    &   12.931  &   0.029   &   \fltr{R}{C} &   030329.57846    &   NE,NH   &   Tor597  &   \\
0.09461 &   13.061  &   0.025   &   \fltr{R}{C} &   030329.5788 &   NE,NH   &   Uem423  &   \\
0.094677    &   13.031546   &   0.023651    &   \fltr{R}{C} &   030329.57887    &   NE,NH   &   Sat599  &   \\
0.095004    &   12.879  &   0.029   &   \fltr{R}{C} &   030329.5792 &   NE,NH   &   Tor597  &   \\
0.09505 &   13.103  &   0.033   &   \fltr{R}{C} &   030329.57924    &   NE,NH   &   Uem423  &   \\
0.09549 &   13.066  &   0.009   &   \fltr{R}{C} &   030329.57968    &   NE,NH   &   Uem423  &   \\
0.095756    &   12.943  &   0.029   &   \fltr{R}{C} &   030329.57995    &   NE,NH   &   Tor597  &   \\
0.09593 &   13.066  &   0.004   &   \fltr{R}{C} &   030329.58012    &   NE,NH   &   Uem423  &   \\
0.09637 &   13.068  &   0.021   &   \fltr{R}{C} &   030329.58056    &   NE,NH   &   Uem423  &   \\
0.09682 &   13.097  &   0.009   &   \fltr{R}{C} &   030329.58101    &   NE,NH   &   Uem423  &   \\
0.09726 &   13.075  &   0.009   &   \fltr{R}{C} &   030329.58145    &   NE,NH   &   Uem423  &   \\
0.09771 &   13.099  &   0.014   &   \fltr{R}{C} &   030329.5819 &   NE,NH   &   Uem423  &   \\
0.09816 &   13.09   &   0.011   &   \fltr{R}{C} &   030329.58235    &   NE,NH   &   Uem423  &   \\
0.09862 &   13.098  &   0.001   &   \fltr{R}{C} &   030329.58281    &   NE,NH   &   Uem423  &   \\
0.098765    &   12.975  &   0.029   &   \fltr{R}{C} &   030329.58296    &   NE,NH   &   Tor597  &   \\
0.09907 &   13.119  &   0.009   &   \fltr{R}{C} &   030329.58326    &   NE,NH   &   Uem423  &   \\
0.099506    &   12.994  &   0.03    &   \fltr{R}{C} &   030329.5837 &   NE,NH   &   Tor597  &   \\
0.09953 &   13.118  &   0.013   &   \fltr{R}{C} &   030329.58372    &   NE,NH   &   Uem423  &   \\
0.09999 &   13.108  &   0.022   &   \fltr{R}{C} &   030329.58418    &   NE,NH   &   Uem423  &   \\
0.100258    &   12.982  &   0.029   &   \fltr{R}{C} &   030329.58445    &   NE,NH   &   Tor597  &   \\
0.10045 &   13.13   &   0.009   &   \fltr{R}{C} &   030329.58464    &   NE,NH   &   Uem423  &   \\
0.10091 &   13.103  &   0.01    &   \fltr{R}{C} &   030329.5851 &   NE,NH   &   Uem423  &   \\
0.100999    &   12.948  &   0.029   &   \fltr{R}{C} &   030329.58519    &   NE,NH   &   Tor597  &   \\
0.10138 &   13.107  &   0.008   &   \fltr{R}{C} &   030329.58557    &   NE,NH   &   Uem423  &   \\
0.10185 &   13.172  &   0.037   &   \fltr{R}{C} &   030329.58604    &   NE,NH   &   Uem423  &   \\
0.10232 &   13.138  &   0.018   &   \fltr{R}{C} &   030329.58651    &   NE,NH   &   Uem423  &   \\
0.102492    &   13.027  &   0.03    &   \fltr{R}{C} &   030329.58669    &   NE,NH   &   Tor597  &   \\
0.10279 &   13.117  &   0.019   &   \fltr{R}{C} &   030329.58698    &   NE,NH   &   Uem423  &   \\
0.103245    &   13.03   &   0.03    &   \fltr{R}{C} &   030329.58744    &   NE,NH   &   Tor597  &   \\
0.10326 &   13.156  &   0   &   \fltr{R}{C} &   030329.58745    &   NE,NH   &   Uem423  &   \\
0.10374 &   13.126  &   0.007   &   \fltr{R}{C} &   030329.58793    &   NE,NH   &   Uem423  &   \\
0.103997    &   12.995  &   0.03    &   \fltr{R}{C} &   030329.58819    &   NE,NH   &   Tor597  &   \\
0.10422 &   13.143  &   0.008   &   \fltr{R}{C} &   030329.58841    &   NE,NH   &   Uem423  &   \\
0.104583    &   13.119708   &   0.02303 &   \fltr{R}{C} &   030329.58878    &   NE,NH   &   Sat599  &   \\
0.1047  &   13.143  &   0.024   &   \fltr{R}{C} &   030329.58889    &   NE,NH   &   Uem423  &   \\
0.104738    &   13.012  &   0.03    &   \fltr{R}{C} &   030329.58893    &   NE,NH   &   Tor597  &   \\
0.10518 &   13.186  &   0.017   &   \fltr{R}{C} &   030329.58937    &   NE,NH   &   Uem423  &   \\
0.105478    &   12.977  &   0.029   &   \fltr{R}{C} &   030329.58967    &   NE,NH   &   Tor597  &   \\
0.1057  &   13.174  &   0.009   &   \fltr{R}{C} &   030329.58989    &   NE,NH   &   Uem423  &   \\
0.10616 &   13.181  &   0.001   &   \fltr{R}{C} &   030329.59035    &   NE,NH   &   Uem423  &   \\
0.106231    &   13.041  &   0.03    &   \fltr{R}{C} &   030329.59043    &   NE,NH   &   Tor597  &   \\
0.106399    &   13.154489   &   0.023029    &   \fltr{R}{C} &   030329.59059    &   NE,NH   &   Sat599  &   \\
0.10665 &   13.131  &   0.005   &   \fltr{R}{C} &   030329.59084    &   NE,NH   &   Uem423  &   \\
0.106971    &   13.006  &   0.03    &   \fltr{R}{C} &   030329.59117    &   NE,NH   &   Tor597  &   \\
0.10714 &   13.201  &   0.012   &   \fltr{R}{C} &   030329.59133    &   NE,NH   &   Uem423  &   \\
0.10763 &   13.174  &   0.004   &   \fltr{R}{C} &   030329.59182    &   NE,NH   &   Uem423  &   \\
0.107724    &   13.039  &   0.03    &   \fltr{R}{C} &   030329.59192    &   NE,NH   &   Tor597  &   \\
0.10813 &   13.226  &   0.016   &   \fltr{R}{C} &   030329.59232    &   NE,NH   &   Uem423  &   \\
0.108298    &   13.162711   &   0.022435    &   \fltr{R}{C} &   030329.59249    &   NE,NH   &   Sat599  &   \\
0.108476    &   13.084  &   0.03    &   \fltr{R}{C} &   030329.59267    &   NE,NH   &   Tor597  &   \\
0.10863 &   13.196  &   0.005   &   \fltr{R}{C} &   030329.59282    &   NE,NH   &   Uem423  &   \\
0.10913 &   13.2    &   0.008   &   \fltr{R}{C} &   030329.59332    &   NE,NH   &   Uem423  &   \\
0.109217    &   13.067  &   0.03    &   \fltr{R}{C} &   030329.59341    &   NE,NH   &   Tor597  &   \\
0.10963 &   13.22   &   0.007   &   \fltr{R}{C} &   030329.59382    &   NE,NH   &   Uem423  &   \\
0.109969    &   13.097  &   0.031   &   \fltr{R}{C} &   030329.59416    &   NE,NH   &   Tor597  &   \\
0.11014 &   13.216  &   0.019   &   \fltr{R}{C} &   030329.59433    &   NE,NH   &   Uem423  &   \\
0.110196    &   13.194161   &   0.022434    &   \fltr{R}{C} &   030329.59439    &   NE,NH   &   Sat599  &   \\
0.11065 &   13.192  &   0.003   &   \fltr{R}{C} &   030329.59484    &   NE,NH   &   Uem423  &   \\
0.11071 &   13.129  &   0.031   &   \fltr{R}{C} &   030329.5949 &   NE,NH   &   Tor597  &   \\
0.11116 &   13.238  &   0.009   &   \fltr{R}{C} &   030329.59535    &   NE,NH   &   Uem423  &   \\
0.111462    &   13.073  &   0.03    &   \fltr{R}{C} &   030329.59566    &   NE,NH   &   Tor597  &   \\
0.11167 &   13.188  &   0   &   \fltr{R}{C} &   030329.59586    &   NE,NH   &   Uem423  &   \\
0.111938    &   13.177839   &   0.022435    &   \fltr{R}{C} &   030329.59613    &   NE,NH   &   Sat599  &   \\
0.11219 &   13.223  &   0.027   &   \fltr{R}{C} &   030329.59638    &   NE,NH   &   Uem423  &   \\
0.112214    &   13.1    &   0.031   &   \fltr{R}{C} &   030329.59641    &   NE,NH   &   Tor597  &   \\
0.11271 &   13.24   &   0.01    &   \fltr{R}{C} &   030329.5969 &   NE,NH   &   Uem423  &   \\
0.112955    &   13.109  &   0.031   &   \fltr{R}{C} &   030329.59715    &   NE,NH   &   Tor597  &   \\
0.11323 &   13.256  &   0.01    &   \fltr{R}{C} &   030329.59742    &   NE,NH   &   Uem423  &   \\
0.113384    &   13.210277   &   0.023029    &   \fltr{R}{C} &   030329.59758    &   NE,NH   &   Sat599  &   \\
0.113708    &   13.062  &   0.03    &   \fltr{R}{C} &   030329.5979 &   NE,NH   &   Tor597  &   \\
0.11375 &   13.273  &   0.036   &   \fltr{R}{C} &   030329.59794    &   NE,NH   &   Uem423  &   \\
0.11427 &   13.27   &   0.01    &   \fltr{R}{C} &   030329.59846    &   NE,NH   &   Uem423  &   \\
0.11446 &   13.161  &   0.031   &   \fltr{R}{C} &   030329.59865    &   NE,NH   &   Tor597  &   \\
0.1148  &   13.299  &   0.016   &   \fltr{R}{C} &   030329.59899    &   NE,NH   &   Uem423  &   \\
0.115201    &   13.099  &   0.031   &   \fltr{R}{C} &   030329.5994 &   NE,NH   &   Tor597  &   \\
0.115282    &   13.21166    &   0.023029    &   \fltr{R}{C} &   030329.59948    &   NE,NH   &   Sat599  &   \\
0.11533 &   13.288  &   0.006   &   \fltr{R}{C} &   030329.59952    &   NE,NH   &   Uem423  &   \\
0.11586 &   13.253  &   0.005   &   \fltr{R}{C} &   030329.60005    &   NE,NH   &   Uem423  &   \\
0.115953    &   13.076  &   0.03    &   \fltr{R}{C} &   030329.60015    &   NE,NH   &   Tor597  &   \\
0.1164  &   13.27   &   0.01    &   \fltr{R}{C} &   030329.60059    &   NE,NH   &   Uem423  &   \\
0.116694    &   13.167  &   0.031   &   \fltr{R}{C} &   030329.60089    &   NE,NH   &   Tor597  &   \\
0.116879    &   13.238846   &   0.023651    &   \fltr{R}{C} &   030329.60107    &   NE,NH   &   Sat599  &   \\
0.11694 &   13.232  &   0.025   &   \fltr{R}{C} &   030329.60113    &   NE,NH   &   Uem423  &   \\
0.117446    &   13.138  &   0.031   &   \fltr{R}{C} &   030329.60164    &   NE,NH   &   Tor597  &   \\
0.11747 &   13.275  &   0.007   &   \fltr{R}{C} &   030329.60166    &   NE,NH   &   Uem423  &   \\
0.117944    &   13.231872   &   0.02365 &   \fltr{R}{C} &   030329.60214    &   NE,NH   &   Sat599  &   \\
0.11802 &   13.247  &   0.001   &   \fltr{R}{C} &   030329.60221    &   NE,NH   &   Uem423  &   \\
0.118198    &   13.213  &   0.032   &   \fltr{R}{C} &   030329.60239    &   NE,NH   &   Tor597  &   \\
0.11856 &   13.274  &   0.005   &   \fltr{R}{C} &   030329.60275    &   NE,NH   &   Uem423  &   \\
0.118939    &   13.141  &   0.031   &   \fltr{R}{C} &   030329.60313    &   NE,NH   &   Tor597  &   \\
0.11911 &   13.281  &   0.011   &   \fltr{R}{C} &   030329.6033 &   NE,NH   &   Uem423  &   \\
0.11966 &   13.299  &   0.006   &   \fltr{R}{C} &   030329.60385    &   NE,NH   &   Uem423  &   \\
0.119691    &   13.143  &   0.031   &   \fltr{R}{C} &   030329.60389    &   NE,NH   &   Tor597  &   \\
0.12021 &   13.294  &   0.016   &   \fltr{R}{C} &   030329.6044 &   NE,NH   &   Uem423  &   \\
0.120444    &   13.18   &   0.031   &   \fltr{R}{C} &   030329.60464    &   NE,NH   &   Tor597  &   \\
0.12077 &   13.311  &   0.006   &   \fltr{R}{C} &   030329.60496    &   NE,NH   &   Uem423  &   \\
0.121184    &   13.167  &   0.031   &   \fltr{R}{C} &   030329.60538    &   NE,NH   &   Tor597  &   \\
0.12132 &   13.335  &   0.005   &   \fltr{R}{C} &   030329.60551    &   NE,NH   &   Uem423  &   \\
0.12188 &   13.328  &   0.018   &   \fltr{R}{C} &   030329.60607    &   NE,NH   &   Uem423  &   \\
0.121937    &   13.23   &   0.032   &   \fltr{R}{C} &   030329.60613    &   NE,NH   &   Tor597  &   \\
0.12245 &   13.324  &   0.01    &   \fltr{R}{C} &   030329.60664    &   NE,NH   &   Uem423  &   \\
0.122689    &   13.17   &   0.031   &   \fltr{R}{C} &   030329.60688    &   NE,NH   &   Tor597  &   \\
0.12301 &   13.307  &   0.004   &   \fltr{R}{C} &   030329.6072 &   NE,NH   &   Uem423  &   \\
0.12343 &   13.181  &   0.031   &   \fltr{R}{C} &   030329.60762    &   NE,NH   &   Tor597  &   \\
0.12358 &   13.353  &   0.013   &   \fltr{R}{C} &   030329.60777    &   NE,NH   &   Uem423  &   \\
0.12415 &   13.3    &   0.015   &   \fltr{R}{C} &   030329.60834    &   NE,NH   &   Uem423  &   \\
0.124182    &   13.167  &   0.031   &   \fltr{R}{C} &   030329.60838    &   NE,NH   &   Tor597  &   \\
0.12472 &   13.369  &   0.015   &   \fltr{R}{C} &   030329.60891    &   NE,NH   &   Uem423  &   \\
0.124923    &   13.195  &   0.032   &   \fltr{R}{C} &   030329.60912    &   NE,NH   &   Tor597  &   \\
0.1253  &   13.317  &   0.008   &   \fltr{R}{C} &   030329.60949    &   NE,NH   &   Uem423  &   \\
0.125687    &   13.251  &   0.032   &   \fltr{R}{C} &   030329.60988    &   NE,NH   &   Tor597  &   \\
0.12588 &   13.301  &   0.007   &   \fltr{R}{C} &   030329.61007    &   NE,NH   &   Uem423  &   \\
0.126427    &   13.214  &   0.032   &   \fltr{R}{C} &   030329.61062    &   NE,NH   &   Tor597  &   \\
0.12646 &   13.326  &   0.015   &   \fltr{R}{C} &   030329.61065    &   NE,NH   &   Uem423  &   \\
0.12704 &   13.394  &   0.002   &   \fltr{R}{C} &   030329.61123    &   NE,NH   &   Uem423  &   \\
0.12718 &   13.158  &   0.031   &   \fltr{R}{C} &   030329.61137    &   NE,NH   &   Tor597  &   \\
0.12763 &   13.397  &   0.019   &   \fltr{R}{C} &   030329.61182    &   NE,NH   &   Uem423  &   \\
0.127932    &   13.25   &   0.032   &   \fltr{R}{C} &   030329.61213    &   NE,NH   &   Tor597  &   \\
0.12822 &   13.338  &   0.005   &   \fltr{R}{C} &   030329.61241    &   NE,NH   &   Uem423  &   \\
0.128684    &   13.245  &   0.032   &   \fltr{R}{C} &   030329.61288    &   NE,NH   &   Tor597  &   \\
0.12881 &   13.369  &   0.011   &   \fltr{R}{C} &   030329.613  &   NE,NH   &   Uem423  &   \\
0.1293  &   13.3803 &   0.031   &   \fltr{R}{C} &   030329.61349    &   NE,NH   &   Res440  &   \\
0.1294  &   13.375  &   0.018   &   \fltr{R}{C} &   030329.61359    &   NE,NH   &   Uem423  &   \\
0.129425    &   13.244  &   0.032   &   \fltr{R}{C} &   030329.61362    &   NE,NH   &   Tor597  &   \\
0.13    &   13.366  &   0.012   &   \fltr{R}{C} &   030329.61419    &   NE,NH   &   Uem423  &   \\
0.130177    &   13.256  &   0.032   &   \fltr{R}{C} &   030329.61437    &   NE,NH   &   Tor597  &   \\
0.1306  &   13.35   &   0.009   &   \fltr{R}{C} &   030329.61479    &   NE,NH   &   Uem423  &   \\
0.13093 &   13.259  &   0.032   &   \fltr{R}{C} &   030329.61512    &   NE,NH   &   Tor597  &   \\
0.1312  &   13.399  &   0.019   &   \fltr{R}{C} &   030329.61539    &   NE,NH   &   Uem423  &   \\
0.13167 &   13.245  &   0.032   &   \fltr{R}{C} &   030329.61586    &   NE,NH   &   Tor597  &   \\
0.13181 &   13.361  &   0.008   &   \fltr{R}{C} &   030329.616  &   NE,NH   &   Uem423  &   \\
0.13242 &   13.387  &   0.019   &   \fltr{R}{C} &   030329.61661    &   NE,NH   &   Uem423  &   \\
0.132423    &   13.3    &   0.033   &   \fltr{R}{C} &   030329.61662    &   NE,NH   &   Tor597  &   \\
0.132594    &   13.371932   &   0.021368    &   \fltr{R}{C} &   030329.61679    &   NE,NH   &   Sat599  &   \\
0.13303 &   13.428  &   0.01    &   \fltr{R}{C} &   030329.61722    &   NE,NH   &   Uem423  &   \\
0.1331  &   13.3743 &   0.041   &   \fltr{R}{C} &   030329.61729    &   NE,NH   &   Res440  &   \\
0.133164    &   13.24   &   0.032   &   \fltr{R}{C} &   030329.61736    &   NE,NH   &   Tor597  &   \\
0.13364 &   13.381  &   0   &   \fltr{R}{C} &   030329.61783    &   NE,NH   &   Uem423  &   \\
0.133916    &   13.224  &   0.032   &   \fltr{R}{C} &   030329.61811    &   NE,NH   &   Tor597  &   \\
0.13426 &   13.404  &   0.015   &   \fltr{R}{C} &   030329.61845    &   NE,NH   &   Uem423  &   \\
0.134657    &   13.306  &   0.033   &   \fltr{R}{C} &   030329.61885    &   NE,NH   &   Tor597  &   \\
0.13488 &   13.406  &   0.009   &   \fltr{R}{C} &   030329.61907    &   NE,NH   &   Uem423  &   \\
0.135409    &   13.323  &   0.033   &   \fltr{R}{C} &   030329.6196 &   NE,NH   &   Tor597  &   \\
0.1355  &   13.399  &   0.02    &   \fltr{R}{C} &   030329.61969    &   NE,NH   &   Uem423  &   \\
0.13613 &   13.414  &   0.001   &   \fltr{R}{C} &   030329.62032    &   NE,NH   &   Uem423  &   \\
0.136161    &   13.299  &   0.033   &   \fltr{R}{C} &   030329.62036    &   NE,NH   &   Tor597  &   \\
0.13676 &   13.443  &   0.013   &   \fltr{R}{C} &   030329.62095    &   NE,NH   &   Uem423  &   \\
0.136802    &   13.413576   &   0.0219  &   \fltr{R}{C} &   030329.621  &   NE,NH   &   Sat599  &   \\
0.136914    &   13.286  &   0.033   &   \fltr{R}{C} &   030329.62111    &   NE,NH   &   Tor597  &   \\
0.13739 &   13.426  &   0.005   &   \fltr{R}{C} &   030329.62158    &   NE,NH   &   Uem423  &   \\
0.137654    &   13.322  &   0.033   &   \fltr{R}{C} &   030329.62185    &   NE,NH   &   Tor597  &   \\
0.13802 &   13.457  &   0.015   &   \fltr{R}{C} &   030329.62221    &   NE,NH   &   Uem423  &   \\
0.138407    &   13.329  &   0.033   &   \fltr{R}{C} &   030329.6226 &   NE,NH   &   Tor597  &   \\
0.13866 &   13.439  &   0.011   &   \fltr{R}{C} &   030329.62285    &   NE,NH   &   Uem423  &   \\
0.1387  &   13.431  &   0.032   &   \fltr{R}{C} &   030329.62289    &   NE,NH   &   Res440  &   \\
0.139018    &   13.416769   &   0.021368    &   \fltr{R}{C} &   030329.62321    &   NE,NH   &   Sat599  &   \\
0.139147    &   13.35   &   0.034   &   \fltr{R}{C} &   030329.62334    &   NE,NH   &   Tor597  &   \\
0.1392  &   13.4123 &   0.06    &   \fltr{R}{C} &   030329.62339    &   NE,NH   &   Res440  &   \\
0.1393  &   13.468  &   0.014   &   \fltr{R}{C} &   030329.62349    &   NE,NH   &   Uem423  &   \\
0.1399  &   13.301  &   0.033   &   \fltr{R}{C} &   030329.62409    &   NE,NH   &   Tor597  &   \\
0.13994 &   13.48   &   0.018   &   \fltr{R}{C} &   030329.62413    &   NE,NH   &   Uem423  &   \\
0.140545    &   13.447643   &   0.021367    &   \fltr{R}{C} &   030329.62474    &   NE,NH   &   Sat599  &   \\
0.14059 &   13.486  &   0.013   &   \fltr{R}{C} &   030329.62478    &   NE,NH   &   Uem423  &   \\
0.140652    &   13.345  &   0.033   &   \fltr{R}{C} &   030329.62485    &   NE,NH   &   Tor597  &   \\
0.14124 &   13.497  &   0.012   &   \fltr{R}{C} &   030329.62543    &   NE,NH   &   Uem423  &   \\
0.141393    &   13.371  &   0.034   &   \fltr{R}{C} &   030329.62559    &   NE,NH   &   Tor597  &   \\
0.141766    &   13.46028    &   0.0219  &   \fltr{R}{C} &   030329.62596    &   NE,NH   &   Sat599  &   \\
0.14189 &   13.469  &   0.009   &   \fltr{R}{C} &   030329.62608    &   NE,NH   &   Uem423  &   \\
0.142133    &   13.349  &   0.034   &   \fltr{R}{C} &   030329.62633    &   NE,NH   &   Tor597  &   \\
0.1424  &   13.422  &   0.025   &   \fltr{R}{C} &   030329.62659    &   NE,NH   &   Res440  &   \\
0.14254 &   13.474  &   0.035   &   \fltr{R}{C} &   030329.62673    &   NE,NH   &   Uem423  &   \\
0.142842    &   13.454416   &   0.0219  &   \fltr{R}{C} &   030329.62704    &   NE,NH   &   Sat599  &   \\
0.142886    &   13.36   &   0.034   &   \fltr{R}{C} &   030329.62708    &   NE,NH   &   Tor597  &   \\
0.1432  &   13.487  &   0.007   &   \fltr{R}{C} &   030329.62739    &   NE,NH   &   Uem423  &   \\
0.143638    &   13.313  &   0.033   &   \fltr{R}{C} &   030329.62783    &   NE,NH   &   Tor597  &   \\
0.14386 &   13.517  &   0.026   &   \fltr{R}{C} &   030329.62805    &   NE,NH   &   Uem423  &   \\
0.144063    &   13.470994   &   0.022463    &   \fltr{R}{C} &   030329.62826    &   NE,NH   &   Sat599  &   \\
0.144379    &   13.337  &   0.033   &   \fltr{R}{C} &   030329.62857    &   NE,NH   &   Tor597  &   \\
0.14453 &   13.445  &   0.004   &   \fltr{R}{C} &   030329.62872    &   NE,NH   &   Uem423  &   \\
0.14507 &   13.482393   &   0.023689    &   \fltr{R}{C} &   030329.62926    &   NE,NH   &   Sat599  &   \\
0.145131    &   13.361  &   0.034   &   \fltr{R}{C} &   030329.62933    &   NE,NH   &   Tor597  &   \\
0.14519 &   13.505  &   0.008   &   \fltr{R}{C} &   030329.62938    &   NE,NH   &   Uem423  &   \\
0.14586 &   13.522  &   0.006   &   \fltr{R}{C} &   030329.63005    &   NE,NH   &   Uem423  &   \\
0.145883    &   13.367  &   0.034   &   \fltr{R}{C} &   030329.63008    &   NE,NH   &   Tor597  &   \\
0.145909    &   13.459846   &   0.022465    &   \fltr{R}{C} &   030329.6301 &   NE,NH   &   Sat599  &   \\
0.14654 &   13.528  &   0.015   &   \fltr{R}{C} &   030329.63073    &   NE,NH   &   Uem423  &   \\
0.146624    &   13.36   &   0.034   &   \fltr{R}{C} &   030329.63082    &   NE,NH   &   Tor597  &   \\
0.14721 &   13.498  &   0.011   &   \fltr{R}{C} &   030329.6314 &   NE,NH   &   Uem423  &   \\
0.147377    &   13.371  &   0.034   &   \fltr{R}{C} &   030329.63157    &   NE,NH   &   Tor597  &   \\
0.14789 &   13.52   &   0.02    &   \fltr{R}{C} &   030329.63208    &   NE,NH   &   Uem423  &   \\
0.148129    &   13.373  &   0.034   &   \fltr{R}{C} &   030329.63232    &   NE,NH   &   Tor597  &   \\
0.14858 &   13.54   &   0.029   &   \fltr{R}{C} &   030329.63277    &   NE,NH   &   Uem423  &   \\
0.14887 &   13.436  &   0.035   &   \fltr{R}{C} &   030329.63306    &   NE,NH   &   Tor597  &   \\
0.14926 &   13.538  &   0.02    &   \fltr{R}{C} &   030329.63345    &   NE,NH   &   Uem423  &   \\
0.149633    &   13.409  &   0.034   &   \fltr{R}{C} &   030329.63383    &   NE,NH   &   Tor597  &   \\
0.14995 &   13.536  &   0.016   &   \fltr{R}{C} &   030329.63414    &   NE,NH   &   Uem423  &   \\
0.150386    &   13.387  &   0.034   &   \fltr{R}{C} &   030329.63458    &   NE,NH   &   Tor597  &   \\
0.15064 &   13.538  &   0.026   &   \fltr{R}{C} &   030329.63483    &   NE,NH   &   Uem423  &   \\
0.151138    &   13.351  &   0.034   &   \fltr{R}{C} &   030329.63533    &   NE,NH   &   Tor597  &   \\
0.15134 &   13.537  &   0.023   &   \fltr{R}{C} &   030329.63553    &   NE,NH   &   Uem423  &   \\
0.151879    &   13.436  &   0.035   &   \fltr{R}{C} &   030329.63607    &   NE,NH   &   Tor597  &   \\
0.15204 &   13.538  &   0.012   &   \fltr{R}{C} &   030329.63623    &   NE,NH   &   Uem423  &   \\
0.15243 &   13.503389   &   0.023064    &   \fltr{R}{C} &   030329.63662    &   NE,NH   &   Sat599  &   \\
0.152631    &   13.377  &   0.034   &   \fltr{R}{C} &   030329.63683    &   NE,NH   &   Tor597  &   \\
0.15274 &   13.548  &   0.012   &   \fltr{R}{C} &   030329.63693    &   NE,NH   &   Uem423  &   \\
0.153372    &   13.399  &   0.034   &   \fltr{R}{C} &   030329.63757    &   NE,NH   &   Tor597  &   \\
0.15344 &   13.61   &   0.017   &   \fltr{R}{C} &   030329.63763    &   NE,NH   &   Uem423  &   \\
0.153947    &   13.531476   &   0.021899    &   \fltr{R}{C} &   030329.63814    &   NE,NH   &   Sat599  &   \\
0.154124    &   13.406  &   0.034   &   \fltr{R}{C} &   030329.63832    &   NE,NH   &   Tor597  &   \\
0.15415 &   13.563  &   0.015   &   \fltr{R}{C} &   030329.63834    &   NE,NH   &   Uem423  &   \\
0.15486 &   13.566  &   0.016   &   \fltr{R}{C} &   030329.63905    &   NE,NH   &   Uem423  &   \\
0.154865    &   13.454  &   0.035   &   \fltr{R}{C} &   030329.63906    &   NE,NH   &   Tor597  &   \\
0.155231    &   13.54316    &   0.023059    &   \fltr{R}{C} &   030329.63943    &   NE,NH   &   Sat599  &   \\
0.15558 &   13.575  &   0.039   &   \fltr{R}{C} &   030329.63977    &   NE,NH   &   Uem423  &   \\
0.155617    &   13.43   &   0.035   &   \fltr{R}{C} &   030329.63981    &   NE,NH   &   Tor597  &   \\
0.1557  &   13.506  &   0.024   &   \fltr{R}{C} &   030329.63989    &   NE,NH   &   Res440  &   \\
0.1563  &   13.561  &   0.008   &   \fltr{R}{C} &   030329.64049    &   NE,NH   &   Uem423  &   \\
0.156358    &   13.431  &   0.035   &   \fltr{R}{C} &   030329.64055    &   NE,NH   &   Tor597  &   \\
0.156457    &   13.54507    &   0.022463    &   \fltr{R}{C} &   030329.64065    &   NE,NH   &   Sat599  &   \\
0.15702 &   13.594  &   0.021   &   \fltr{R}{C} &   030329.64121    &   NE,NH   &   Uem423  &   \\
0.157122    &   13.487  &   0.036   &   \fltr{R}{C} &   030329.64132    &   NE,NH   &   Tor597  &   \\
0.157522    &   13.545601   &   0.023057    &   \fltr{R}{C} &   030329.64172    &   NE,NH   &   Sat599  &   \\
0.15774 &   13.591  &   0.014   &   \fltr{R}{C} &   030329.64193    &   NE,NH   &   Uem423  &   \\
0.157863    &   13.451  &   0.035   &   \fltr{R}{C} &   030329.64206    &   NE,NH   &   Tor597  &   \\
0.15847 &   13.595  &   0.027   &   \fltr{R}{C} &   030329.64266    &   NE,NH   &   Uem423  &   \\
0.158615    &   13.486  &   0.035   &   \fltr{R}{C} &   030329.64281    &   NE,NH   &   Tor597  &   \\
0.159113    &   13.54535    &   0.022463    &   \fltr{R}{C} &   030329.64331    &   NE,NH   &   Sat599  &   \\
0.1592  &   13.611  &   0.013   &   \fltr{R}{C} &   030329.64339    &   NE,NH   &   Uem423  &   \\
0.159356    &   13.422  &   0.035   &   \fltr{R}{C} &   030329.64355    &   NE,NH   &   Tor597  &   \\
0.15994 &   13.633  &   0.016   &   \fltr{R}{C} &   030329.64413    &   NE,NH   &   Uem423  &   \\
0.160103    &   13.529616   &   0.022468    &   \fltr{R}{C} &   030329.6443 &   NE,NH   &   Sat599  &   \\
0.160108    &   13.484  &   0.035   &   \fltr{R}{C} &   030329.6443 &   NE,NH   &   Tor597  &   \\
0.16068 &   13.591  &   0.022   &   \fltr{R}{C} &   030329.64487    &   NE,NH   &   Uem423  &   \\
0.160849    &   13.501  &   0.036   &   \fltr{R}{C} &   030329.64504    &   NE,NH   &   Tor597  &   \\
0.161081    &   13.56298    &   0.022463    &   \fltr{R}{C} &   030329.64528    &   NE,NH   &   Sat599  &   \\
0.16142 &   13.587  &   0.016   &   \fltr{R}{C} &   030329.64561    &   NE,NH   &   Uem423  &   \\
0.161601    &   13.473  &   0.035   &   \fltr{R}{C} &   030329.6458 &   NE,NH   &   Tor597  &   \\
0.16216 &   13.601  &   0.025   &   \fltr{R}{C} &   030329.64635    &   NE,NH   &   Uem423  &   \\
0.162296    &   13.569223   &   0.022464    &   \fltr{R}{C} &   030329.64649    &   NE,NH   &   Sat599  &   \\
0.162342    &   13.483  &   0.035   &   \fltr{R}{C} &   030329.64654    &   NE,NH   &   Tor597  &   \\
0.16291 &   13.608  &   0.011   &   \fltr{R}{C} &   030329.6471 &   NE,NH   &   Uem423  &   \\
0.163094    &   13.468  &   0.035   &   \fltr{R}{C} &   030329.64729    &   NE,NH   &   Tor597  &   \\
0.163431    &   13.5811 &   0.022464    &   \fltr{R}{C} &   030329.64763    &   NE,NH   &   Sat599  &   \\
0.16366 &   13.637  &   0.015   &   \fltr{R}{C} &   030329.64785    &   NE,NH   &   Uem423  &   \\
0.163835    &   13.494  &   0.036   &   \fltr{R}{C} &   030329.64803    &   NE,NH   &   Tor597  &   \\
0.1643  &   13.577  &   0.024   &   \fltr{R}{C} &   030329.64849    &   NE,NH   &   Res440  &   \\
0.16442 &   13.617  &   0.029   &   \fltr{R}{C} &   030329.64861    &   NE,NH   &   Uem423  &   \\
0.164587    &   13.537  &   0.036   &   \fltr{R}{C} &   030329.64878    &   NE,NH   &   Tor597  &   \\
0.164789    &   13.598641   &   0.022463    &   \fltr{R}{C} &   030329.64898    &   NE,NH   &   Sat599  &   \\
0.16518 &   13.638  &   0.009   &   \fltr{R}{C} &   030329.64937    &   NE,NH   &   Uem423  &   \\
0.165328    &   13.53   &   0.036   &   \fltr{R}{C} &   030329.64952    &   NE,NH   &   Tor597  &   \\
0.16594 &   13.636  &   0.018   &   \fltr{R}{C} &   030329.65013    &   NE,NH   &   Uem423  &   \\
0.16608 &   13.483  &   0.035   &   \fltr{R}{C} &   030329.65027    &   NE,NH   &   Tor597  &   \\
0.16623 &   13.624136   &   0.023056    &   \fltr{R}{C} &   030329.65042    &   NE,NH   &   Sat599  &   \\
0.1667  &   13.644  &   0.014   &   \fltr{R}{C} &   030329.65089    &   NE,NH   &   Uem423  &   \\
0.166821    &   13.489  &   0.036   &   \fltr{R}{C} &   030329.65102    &   NE,NH   &   Tor597  &   \\
0.16747 &   13.623  &   0.015   &   \fltr{R}{C} &   030329.65166    &   NE,NH   &   Uem423  &   \\
0.167573    &   13.52   &   0.036   &   \fltr{R}{C} &   030329.65177    &   NE,NH   &   Tor597  &   \\
0.16825 &   13.634  &   0.021   &   \fltr{R}{C} &   030329.65244    &   NE,NH   &   Uem423  &   \\
0.168326    &   13.509  &   0.036   &   \fltr{R}{C} &   030329.65252    &   NE,NH   &   Tor597  &   \\
0.169   &   13.619  &   0.034   &   \fltr{R}{C} &   030329.65319    &   NE,NH   &   Res440  &   \\
0.16902 &   13.665  &   0.004   &   \fltr{R}{C} &   030329.65321    &   NE,NH   &   Uem423  &   \\
0.169066    &   13.517  &   0.036   &   \fltr{R}{C} &   030329.65326    &   NE,NH   &   Tor597  &   \\
0.1698  &   13.642  &   0.014   &   \fltr{R}{C} &   030329.65399    &   NE,NH   &   Uem423  &   \\
0.169819    &   13.523  &   0.036   &   \fltr{R}{C} &   030329.65401    &   NE,NH   &   Tor597  &   \\
0.170559    &   13.5    &   0.036   &   \fltr{R}{C} &   030329.65475    &   NE,NH   &   Tor597  &   \\
0.17059 &   13.64   &   0.015   &   \fltr{R}{C} &   030329.65478    &   NE,NH   &   Uem423  &   \\
0.171312    &   13.502  &   0.036   &   \fltr{R}{C} &   030329.65551    &   NE,NH   &   Tor597  &   \\
0.17137 &   13.671  &   0.007   &   \fltr{R}{C} &   030329.65556    &   NE,NH   &   Uem423  &   \\
0.172064    &   13.553  &   0.037   &   \fltr{R}{C} &   030329.65626    &   NE,NH   &   Tor597  &   \\
0.17217 &   13.669  &   0.016   &   \fltr{R}{C} &   030329.65636    &   NE,NH   &   Uem423  &   \\
0.172816    &   13.543  &   0.036   &   \fltr{R}{C} &   030329.65701    &   NE,NH   &   Tor597  &   \\
0.17296 &   13.681  &   0.017   &   \fltr{R}{C} &   030329.65715    &   NE,NH   &   Uem423  &   \\
0.1732  &   13.636  &   0.04    &   \fltr{R}{C} &   030329.65739    &   NE,NH   &   Res440  &   \\
0.173557    &   13.512  &   0.036   &   \fltr{R}{C} &   030329.65775    &   NE,NH   &   Tor597  &   \\
0.17376 &   13.68   &   0.013   &   \fltr{R}{C} &   030329.65795    &   NE,NH   &   Uem423  &   \\
0.174309    &   13.533  &   0.036   &   \fltr{R}{C} &   030329.6585 &   NE,NH   &   Tor597  &   \\
0.17456 &   13.662  &   0.026   &   \fltr{R}{C} &   030329.65875    &   NE,NH   &   Uem423  &   \\
0.17505 &   13.545  &   0.036   &   \fltr{R}{C} &   030329.65924    &   NE,NH   &   Tor597  &   \\
0.17537 &   13.674  &   0.016   &   \fltr{R}{C} &   030329.65956    &   NE,NH   &   Uem423  &   \\
0.175802    &   13.51   &   0.036   &   \fltr{R}{C} &   030329.66   &   NE,NH   &   Tor597  &   \\
0.17618 &   13.702  &   0.021   &   \fltr{R}{C} &   030329.66037    &   NE,NH   &   Uem423  &   \\
0.176543    &   13.559  &   0.037   &   \fltr{R}{C} &   030329.66074    &   NE,NH   &   Tor597  &   \\
0.17699 &   13.651  &   0.011   &   \fltr{R}{C} &   030329.66118    &   NE,NH   &   Uem423  &   \\
0.177307    &   13.547  &   0.036   &   \fltr{R}{C} &   030329.6615 &   NE,NH   &   Tor597  &   \\
0.17781 &   13.664  &   0.013   &   \fltr{R}{C} &   030329.662  &   NE,NH   &   Uem423  &   \\
0.178059    &   13.503  &   0.036   &   \fltr{R}{C} &   030329.66225    &   NE,NH   &   Tor597  &   \\
0.178371    &   13.651394   &   0.023686    &   \fltr{R}{C} &   030329.66257    &   NE,NH   &   Sat599  &   \\
0.17863 &   13.667  &   0.022   &   \fltr{R}{C} &   030329.66282    &   NE,NH   &   Uem423  &   \\
0.178812    &   13.518  &   0.036   &   \fltr{R}{C} &   030329.66301    &   NE,NH   &   Tor597  &   \\
0.17945 &   13.68   &   0.013   &   \fltr{R}{C} &   030329.66364    &   NE,NH   &   Uem423  &   \\
0.179552    &   13.521  &   0.036   &   \fltr{R}{C} &   030329.66375    &   NE,NH   &   Tor597  &   \\
0.18028 &   13.683  &   0.007   &   \fltr{R}{C} &   030329.66447    &   NE,NH   &   Uem423  &   \\
0.180305    &   13.565  &   0.037   &   \fltr{R}{C} &   030329.6645 &   NE,NH   &   Tor597  &   \\
0.181045    &   13.597  &   0.037   &   \fltr{R}{C} &   030329.66524    &   NE,NH   &   Tor597  &   \\
0.18111 &   13.688  &   0.01    &   \fltr{R}{C} &   030329.6653 &   NE,NH   &   Uem423  &   \\
0.181798    &   13.553  &   0.037   &   \fltr{R}{C} &   030329.66599    &   NE,NH   &   Tor597  &   \\
0.18195 &   13.652  &   0.013   &   \fltr{R}{C} &   030329.66614    &   NE,NH   &   Uem423  &   \\
0.181958    &   13.654749   &   0.023686    &   \fltr{R}{C} &   030329.66615    &   NE,NH   &   Sat599  &   \\
0.18255 &   13.643  &   0.038   &   \fltr{R}{C} &   030329.66674    &   NE,NH   &   Tor597  &   \\
0.18279 &   13.658  &   0.019   &   \fltr{R}{C} &   030329.66698    &   NE,NH   &   Uem423  &   \\
0.183291    &   13.627  &   0.038   &   \fltr{R}{C} &   030329.66749    &   NE,NH   &   Tor597  &   \\
0.18363 &   13.695  &   0.024   &   \fltr{R}{C} &   030329.66782    &   NE,NH   &   Uem423  &   \\
0.184043    &   13.573  &   0.037   &   \fltr{R}{C} &   030329.66824    &   NE,NH   &   Tor597  &   \\
0.18448 &   13.688  &   0.014   &   \fltr{R}{C} &   030329.66867    &   NE,NH   &   Uem423  &   \\
0.184784    &   13.559  &   0.037   &   \fltr{R}{C} &   030329.66898    &   NE,NH   &   Tor597  &   \\
0.18533 &   13.681  &   0.024   &   \fltr{R}{C} &   030329.66952    &   NE,NH   &   Uem423  &   \\
0.185536    &   13.595  &   0.037   &   \fltr{R}{C} &   030329.66973    &   NE,NH   &   Tor597  &   \\
0.185858    &   13.686719   &   0.023064    &   \fltr{R}{C} &   030329.67005    &   NE,NH   &   Sat599  &   \\
0.1861  &   13.7243 &   0.034   &   \fltr{R}{C} &   030329.67029    &   NE,NH   &   Res440  &   \\
0.18619 &   13.742  &   0.009   &   \fltr{R}{C} &   030329.67038    &   NE,NH   &   Uem423  &   \\
0.186277    &   13.601  &   0.037   &   \fltr{R}{C} &   030329.67047    &   NE,NH   &   Tor597  &   \\
0.187029    &   13.605  &   0.037   &   \fltr{R}{C} &   030329.67122    &   NE,NH   &   Tor597  &   \\
0.18704 &   13.747  &   0.018   &   \fltr{R}{C} &   030329.67123    &   NE,NH   &   Uem423  &   \\
0.187768    &   13.67701    &   0.023064    &   \fltr{R}{C} &   030329.67196    &   NE,NH   &   Sat599  &   \\
0.18777 &   13.533  &   0.036   &   \fltr{R}{C} &   030329.67196    &   NE,NH   &   Tor597  &   \\
0.18791 &   13.724  &   0.007   &   \fltr{R}{C} &   030329.6721 &   NE,NH   &   Uem423  &   \\
0.188522    &   13.629  &   0.038   &   \fltr{R}{C} &   030329.67272    &   NE,NH   &   Tor597  &   \\
0.18878 &   13.716  &   0.01    &   \fltr{R}{C} &   030329.67297    &   NE,NH   &   Uem423  &   \\
0.189263    &   13.567  &   0.037   &   \fltr{R}{C} &   030329.67346    &   NE,NH   &   Tor597  &   \\
0.18965 &   13.736  &   0.01    &   \fltr{R}{C} &   030329.67384    &   NE,NH   &   Uem423  &   \\
0.190015    &   13.672  &   0.039   &   \fltr{R}{C} &   030329.67421    &   NE,NH   &   Tor597  &   \\
0.19052 &   13.745  &   0.025   &   \fltr{R}{C} &   030329.67471    &   NE,NH   &   Uem423  &   \\
0.190585    &   13.714668   &   0.023686    &   \fltr{R}{C} &   030329.67478    &   NE,NH   &   Sat599  &   \\
0.190756    &   13.628  &   0.038   &   \fltr{R}{C} &   030329.67495    &   NE,NH   &   Tor597  &   \\
0.1914  &   13.695  &   0.015   &   \fltr{R}{C} &   030329.67559    &   NE,NH   &   Uem423  &   \\
0.191508    &   13.581  &   0.037   &   \fltr{R}{C} &   030329.6757 &   NE,NH   &   Tor597  &   \\
0.192261    &   13.605  &   0.037   &   \fltr{R}{C} &   030329.67646    &   NE,NH   &   Tor597  &   \\
0.19229 &   13.758  &   0.023   &   \fltr{R}{C} &   030329.67648    &   NE,NH   &   Uem423  &   \\
0.193002    &   13.611  &   0.038   &   \fltr{R}{C} &   030329.6772 &   NE,NH   &   Tor597  &   \\
0.19317 &   13.723  &   0.024   &   \fltr{R}{C} &   030329.67736    &   NE,NH   &   Uem423  &   \\
0.193754    &   13.664  &   0.038   &   \fltr{R}{C} &   030329.67795    &   NE,NH   &   Tor597  &   \\
0.19406 &   13.736  &   0.016   &   \fltr{R}{C} &   030329.67825    &   NE,NH   &   Uem423  &   \\
0.1944  &   13.7233 &   0.044   &   \fltr{R}{C} &   030329.67859    &   NE,NH   &   Res440  &   \\
0.194506    &   13.652  &   0.038   &   \fltr{R}{C} &   030329.6787 &   NE,NH   &   Tor597  &   \\
0.19496 &   13.749  &   0.019   &   \fltr{R}{C} &   030329.67915    &   NE,NH   &   Uem423  &   \\
0.195247    &   13.64   &   0.038   &   \fltr{R}{C} &   030329.67944    &   NE,NH   &   Tor597  &   \\
0.19586 &   13.75   &   0.011   &   \fltr{R}{C} &   030329.68005    &   NE,NH   &   Uem423  &   \\
0.195999    &   13.67   &   0.039   &   \fltr{R}{C} &   030329.68019    &   NE,NH   &   Tor597  &   \\
0.196752    &   13.61   &   0.038   &   \fltr{R}{C} &   030329.68095    &   NE,NH   &   Tor597  &   \\
0.19676 &   13.739  &   0.03    &   \fltr{R}{C} &   030329.68095    &   NE,NH   &   Uem423  &   \\
0.197492    &   13.706  &   0.039   &   \fltr{R}{C} &   030329.68169    &   NE,NH   &   Tor597  &   \\
0.19767 &   13.749  &   0.015   &   \fltr{R}{C} &   030329.68186    &   NE,NH   &   Uem423  &   \\
0.198245    &   13.64   &   0.038   &   \fltr{R}{C} &   030329.68244    &   NE,NH   &   Tor597  &   \\
0.19859 &   13.778  &   0.017   &   \fltr{R}{C} &   030329.68278    &   NE,NH   &   Uem423  &   \\
0.198985    &   13.628  &   0.038   &   \fltr{R}{C} &   030329.68318    &   NE,NH   &   Tor597  &   \\
0.1995  &   13.736  &   0.027   &   \fltr{R}{C} &   030329.68369    &   NE,NH   &   Uem423  &   \\
0.199738    &   13.741  &   0.04    &   \fltr{R}{C} &   030329.68393    &   NE,NH   &   Tor597  &   \\
0.1999  &   13.724  &   0.025   &   \fltr{R}{C} &   030329.68409    &   NE,NH   &   Res440  &   \\
0.20042 &   13.744  &   0.014   &   \fltr{R}{C} &   030329.68461    &   NE,NH   &   Uem423  &   \\
0.20049 &   13.663  &   0.038   &   \fltr{R}{C} &   030329.68468    &   NE,NH   &   Tor597  &   \\
0.201122    &   13.717135   &   0.025002    &   \fltr{R}{C} &   030329.68532    &   NE,NH   &   Sat599  &   \\
0.201231    &   13.631  &   0.038   &   \fltr{R}{C} &   030329.68543    &   NE,NH   &   Tor597  &   \\
0.20135 &   13.773  &   0.019   &   \fltr{R}{C} &   030329.68554    &   NE,NH   &   Uem423  &   \\
0.201983    &   13.631  &   0.038   &   \fltr{R}{C} &   030329.68618    &   NE,NH   &   Tor597  &   \\
0.20228 &   13.787  &   0.022   &   \fltr{R}{C} &   030329.68647    &   NE,NH   &   Uem423  &   \\
0.2023  &   13.7893 &   0.031   &   \fltr{R}{C} &   030329.68649    &   NE,NH   &   Res440  &   \\
0.202338    &   13.744408   &   0.025001    &   \fltr{R}{C} &   030329.68653    &   NE,NH   &   Sat599  &   \\
0.202735    &   13.674  &   0.039   &   \fltr{R}{C} &   030329.68693    &   NE,NH   &   Tor597  &   \\
0.20321 &   13.805  &   0.024   &   \fltr{R}{C} &   030329.6874 &   NE,NH   &   Uem423  &   \\
0.203476    &   13.705  &   0.039   &   \fltr{R}{C} &   030329.68767    &   NE,NH   &   Tor597  &   \\
0.203634    &   13.742619   &   0.025002    &   \fltr{R}{C} &   030329.68783    &   NE,NH   &   Sat599  &   \\
0.20415 &   13.781  &   0.019   &   \fltr{R}{C} &   030329.68834    &   NE,NH   &   Uem423  &   \\
0.204228    &   13.624  &   0.038   &   \fltr{R}{C} &   030329.68842    &   NE,NH   &   Tor597  &   \\
0.204774    &   13.749782   &   0.024334    &   \fltr{R}{C} &   030329.68897    &   NE,NH   &   Sat599  &   \\
0.204969    &   13.648  &   0.038   &   \fltr{R}{C} &   030329.68916    &   NE,NH   &   Tor597  &   \\
0.20509 &   13.779  &   0.004   &   \fltr{R}{C} &   030329.68928    &   NE,NH   &   Uem423  &   \\
0.205721    &   13.696  &   0.039   &   \fltr{R}{C} &   030329.68992    &   NE,NH   &   Tor597  &   \\
0.206007    &   13.762164   &   0.025001    &   \fltr{R}{C} &   030329.6902 &   NE,NH   &   Sat599  &   \\
0.20604 &   13.797  &   0.011   &   \fltr{R}{C} &   030329.69023    &   NE,NH   &   Uem423  &   \\
0.206474    &   13.624  &   0.038   &   \fltr{R}{C} &   030329.69067    &   NE,NH   &   Tor597  &   \\
0.20699 &   13.781  &   0.017   &   \fltr{R}{C} &   030329.69118    &   NE,NH   &   Uem423  &   \\
0.207214    &   13.69   &   0.039   &   \fltr{R}{C} &   030329.69141    &   NE,NH   &   Tor597  &   \\
0.207533    &   13.738056   &   0.024333    &   \fltr{R}{C} &   030329.69173    &   NE,NH   &   Sat599  &   \\
0.20794 &   13.758  &   0.005   &   \fltr{R}{C} &   030329.69213    &   NE,NH   &   Uem423  &   \\
0.207967    &   13.662  &   0.038   &   \fltr{R}{C} &   030329.69216    &   NE,NH   &   Tor597  &   \\
0.208719    &   13.69   &   0.039   &   \fltr{R}{C} &   030329.69291    &   NE,NH   &   Tor597  &   \\
0.2089  &   13.846  &   0.009   &   \fltr{R}{C} &   030329.69309    &   NE,NH   &   Uem423  &   \\
0.208911    &   13.788112   &   0.025692    &   \fltr{R}{C} &   030329.69311    &   NE,NH   &   Sat599  &   \\
0.209471    &   13.673  &   0.039   &   \fltr{R}{C} &   030329.69367    &   NE,NH   &   Tor597  &   \\
0.20987 &   13.805  &   0.008   &   \fltr{R}{C} &   030329.69406    &   NE,NH   &   Uem423  &   \\
0.210212    &   13.708  &   0.039   &   \fltr{R}{C} &   030329.69441    &   NE,NH   &   Tor597  &   \\
0.210676    &   13.780532   &   0.025693    &   \fltr{R}{C} &   030329.69487    &   NE,NH   &   Sat599  &   \\
0.21084 &   13.774  &   0.025   &   \fltr{R}{C} &   030329.69503    &   NE,NH   &   Uem423  &   \\
0.210964    &   13.679  &   0.039   &   \fltr{R}{C} &   030329.69516    &   NE,NH   &   Tor597  &   \\
0.211705    &   13.721  &   0.04    &   \fltr{R}{C} &   030329.6959 &   NE,NH   &   Tor597  &   \\
0.21181 &   13.805  &   0.052   &   \fltr{R}{C} &   030329.696  &   NE,NH   &   Uem423  &   \\
0.212441    &   13.818887   &   0.025692    &   \fltr{R}{C} &   030329.69664    &   NE,NH   &   Sat599  &   \\
0.212469    &   13.681  &   0.039   &   \fltr{R}{C} &   030329.69666    &   NE,NH   &   Tor597  &   \\
0.2127  &   13.829  &   0.026   &   \fltr{R}{C} &   030329.69689    &   NE,NH   &   Res440  &   \\
0.21279 &   13.844  &   0.009   &   \fltr{R}{C} &   030329.69698    &   NE,NH   &   Uem423  &   \\
0.213221    &   13.769  &   0.04    &   \fltr{R}{C} &   030329.69742    &   NE,NH   &   Tor597  &   \\
0.213662    &   13.817956   &   0.025693    &   \fltr{R}{C} &   030329.69786    &   NE,NH   &   Sat599  &   \\
0.21377 &   13.807  &   0.007   &   \fltr{R}{C} &   030329.69796    &   NE,NH   &   Uem423  &   \\
0.213962    &   13.73   &   0.04    &   \fltr{R}{C} &   030329.69816    &   NE,NH   &   Tor597  &   \\
0.214714    &   13.741  &   0.04    &   \fltr{R}{C} &   030329.69891    &   NE,NH   &   Tor597  &   \\
0.21476 &   13.792  &   0.01    &   \fltr{R}{C} &   030329.69895    &   NE,NH   &   Uem423  &   \\
0.215027    &   13.804825   &   0.025001    &   \fltr{R}{C} &   030329.69922    &   NE,NH   &   Sat599  &   \\
0.215455    &   13.737  &   0.04    &   \fltr{R}{C} &   030329.69965    &   NE,NH   &   Tor597  &   \\
0.21575 &   13.807  &   0.021   &   \fltr{R}{C} &   030329.69994    &   NE,NH   &   Uem423  &   \\
0.216196    &   13.71   &   0.039   &   \fltr{R}{C} &   030329.70039    &   NE,NH   &   Tor597  &   \\
0.21674 &   13.794  &   0.011   &   \fltr{R}{C} &   030329.70093    &   NE,NH   &   Uem423  &   \\
0.216948    &   13.68   &   0.039   &   \fltr{R}{C} &   030329.70114    &   NE,NH   &   Tor597  &   \\
0.217701    &   13.725  &   0.04    &   \fltr{R}{C} &   030329.7019 &   NE,NH   &   Tor597  &   \\
0.21774 &   13.817  &   0.02    &   \fltr{R}{C} &   030329.70193    &   NE,NH   &   Uem423  &   \\
0.218441    &   13.8    &   0.041   &   \fltr{R}{C} &   030329.70264    &   NE,NH   &   Tor597  &   \\
0.21875 &   13.831  &   0.024   &   \fltr{R}{C} &   030329.70294    &   NE,NH   &   Uem423  &   \\
0.219194    &   13.765  &   0.04    &   \fltr{R}{C} &   030329.70339    &   NE,NH   &   Tor597  &   \\
0.21976 &   13.845  &   0.018   &   \fltr{R}{C} &   030329.70395    &   NE,NH   &   Uem423  &   \\
0.219934    &   13.723  &   0.04    &   \fltr{R}{C} &   030329.70413    &   NE,NH   &   Tor597  &   \\
0.220698    &   13.739  &   0.04    &   \fltr{R}{C} &   030329.70489    &   NE,NH   &   Tor597  &   \\
0.22077 &   13.829  &   0.016   &   \fltr{R}{C} &   030329.70496    &   NE,NH   &   Uem423  &   \\
0.221149    &   13.844538   &   0.03184 &   \fltr{R}{C} &   030329.70534    &   NE,NH   &   Sat599  &   \\
0.221439    &   13.793  &   0.041   &   \fltr{R}{C} &   030329.70563    &   NE,NH   &   Tor597  &   \\
0.22179 &   13.826  &   0.014   &   \fltr{R}{C} &   030329.70598    &   NE,NH   &   Uem423  &   \\
0.222064    &   13.784716   &   0.03184 &   \fltr{R}{C} &   030329.70626    &   NE,NH   &   Sat599  &   \\
0.222191    &   13.804  &   0.041   &   \fltr{R}{C} &   030329.70639    &   NE,NH   &   Tor597  &   \\
0.22282 &   13.838  &   0.021   &   \fltr{R}{C} &   030329.70701    &   NE,NH   &   Uem423  &   \\
0.222932    &   13.818  &   0.041   &   \fltr{R}{C} &   030329.70713    &   NE,NH   &   Tor597  &   \\
0.222984    &   13.856801   &   0.032667    &   \fltr{R}{C} &   030329.70718    &   NE,NH   &   Sat599  &   \\
0.223684    &   13.815  &   0.041   &   \fltr{R}{C} &   030329.70788    &   NE,NH   &   Tor597  &   \\
0.22384 &   13.917  &   0.019   &   \fltr{R}{C} &   030329.70803    &   NE,NH   &   Uem423  &   \\
0.223903    &   13.86078    &   0.034339    &   \fltr{R}{C} &   030329.7081 &   NE,NH   &   Sat599  &   \\
0.224425    &   13.751  &   0.04    &   \fltr{R}{C} &   030329.70862    &   NE,NH   &   Tor597  &   \\
0.224811    &   13.868707   &   0.0335  &   \fltr{R}{C} &   030329.70901    &   NE,NH   &   Sat599  &   \\
0.22488 &   13.892  &   0.012   &   \fltr{R}{C} &   030329.70907    &   NE,NH   &   Uem423  &   \\
0.225177    &   13.8    &   0.041   &   \fltr{R}{C} &   030329.70937    &   NE,NH   &   Tor597  &   \\
0.225732    &   13.81882    &   0.0335  &   \fltr{R}{C} &   030329.70993    &   NE,NH   &   Sat599  &   \\
0.225918    &   13.773  &   0.041   &   \fltr{R}{C} &   030329.71011    &   NE,NH   &   Tor597  &   \\
0.22592 &   13.93   &   0   &   \fltr{R}{C} &   030329.71011    &   NE,NH   &   Uem423  &   \\
0.2263  &   13.854  &   0.026   &   \fltr{R}{C} &   030329.71049    &   NE,NH   &   Res440  &   \\
0.22664 &   13.878472   &   0.03267 &   \fltr{R}{C} &   030329.71083    &   NE,NH   &   Sat599  &   \\
0.22667 &   13.771  &   0.041   &   \fltr{R}{C} &   030329.71086    &   NE,NH   &   Tor597  &   \\
0.22696 &   13.892  &   0.005   &   \fltr{R}{C} &   030329.71115    &   NE,NH   &   Uem423  &   \\
0.227411    &   13.742  &   0.04    &   \fltr{R}{C} &   030329.71161    &   NE,NH   &   Tor597  &   \\
0.227554    &   13.86788    &   0.035189    &   \fltr{R}{C} &   030329.71175    &   NE,NH   &   Sat599  &   \\
0.22801 &   13.92   &   0.022   &   \fltr{R}{C} &   030329.7122 &   NE,NH   &   Uem423  &   \\
0.228164    &   13.852  &   0.042   &   \fltr{R}{C} &   030329.71236    &   NE,NH   &   Tor597  &   \\
0.228916    &   13.781  &   0.041   &   \fltr{R}{C} &   030329.71311    &   NE,NH   &   Tor597  &   \\
0.22906 &   13.865  &   0.016   &   \fltr{R}{C} &   030329.71325    &   NE,NH   &   Uem423  &   \\
0.229389    &   13.87519    &   0.034342    &   \fltr{R}{C} &   030329.71358    &   NE,NH   &   Sat599  &   \\
0.229668    &   13.837  &   0.042   &   \fltr{R}{C} &   030329.71386    &   NE,NH   &   Tor597  &   \\
0.23012 &   13.893  &   0.037   &   \fltr{R}{C} &   030329.71431    &   NE,NH   &   Uem423  &   \\
0.230303    &   13.924992   &   0.03519 &   \fltr{R}{C} &   030329.7145 &   NE,NH   &   Sat599  &   \\
0.230409    &   13.839  &   0.042   &   \fltr{R}{C} &   030329.7146 &   NE,NH   &   Tor597  &   \\
0.231161    &   13.717  &   0.039   &   \fltr{R}{C} &   030329.71536    &   NE,NH   &   Tor597  &   \\
0.23118 &   13.963  &   0.029   &   \fltr{R}{C} &   030329.71537    &   NE,NH   &   Uem423  &   \\
0.231229    &   13.904896   &   0.03519 &   \fltr{R}{C} &   030329.71542    &   NE,NH   &   Sat599  &   \\
0.231914    &   13.797  &   0.041   &   \fltr{R}{C} &   030329.71611    &   NE,NH   &   Tor597  &   \\
0.232143    &   13.896827   &   0.036046    &   \fltr{R}{C} &   030329.71634    &   NE,NH   &   Sat599  &   \\
0.23225 &   13.865  &   0.007   &   \fltr{R}{C} &   030329.71644    &   NE,NH   &   Uem423  &   \\
0.232666    &   13.714  &   0.039   &   \fltr{R}{C} &   030329.71686    &   NE,NH   &   Tor597  &   \\
0.233138    &   13.855221   &   0.034342    &   \fltr{R}{C} &   030329.71733    &   NE,NH   &   Sat599  &   \\
0.23332 &   13.874  &   0.023   &   \fltr{R}{C} &   030329.71751    &   NE,NH   &   Uem423  &   \\
0.233407    &   13.805  &   0.041   &   \fltr{R}{C} &   030329.7176 &   NE,NH   &   Tor597  &   \\
0.234159    &   13.883  &   0.043   &   \fltr{R}{C} &   030329.71835    &   NE,NH   &   Tor597  &   \\
0.23439 &   13.949  &   0.017   &   \fltr{R}{C} &   030329.71858    &   NE,NH   &   Uem423  &   \\
0.234911    &   13.897  &   0.043   &   \fltr{R}{C} &   030329.71911    &   NE,NH   &   Tor597  &   \\
0.235198    &   13.983124   &   0.038657    &   \fltr{R}{C} &   030329.71939    &   NE,NH   &   Sat599  &   \\
0.23548 &   13.925  &   0.015   &   \fltr{R}{C} &   030329.71967    &   NE,NH   &   Uem423  &   \\
0.235652    &   13.852  &   0.042   &   \fltr{R}{C} &   030329.71985    &   NE,NH   &   Tor597  &   \\
0.236404    &   13.752  &   0.04    &   \fltr{R}{C} &   030329.7206 &   NE,NH   &   Tor597  &   \\
0.23656 &   13.991  &   0.032   &   \fltr{R}{C} &   030329.72075    &   NE,NH   &   Uem423  &   \\
0.237157    &   13.861  &   0.042   &   \fltr{R}{C} &   030329.72135    &   NE,NH   &   Tor597  &   \\
0.23766 &   13.932  &   0.005   &   \fltr{R}{C} &   030329.72185    &   NE,NH   &   Uem423  &   \\
0.237909    &   13.845  &   0.042   &   \fltr{R}{C} &   030329.7221 &   NE,NH   &   Tor597  &   \\
0.238661    &   13.829  &   0.042   &   \fltr{R}{C} &   030329.72286    &   NE,NH   &   Tor597  &   \\
0.23875 &   13.881  &   0.025   &   \fltr{R}{C} &   030329.72294    &   NE,NH   &   Uem423  &   \\
0.239402    &   13.857  &   0.042   &   \fltr{R}{C} &   030329.7236 &   NE,NH   &   Tor597  &   \\
0.23985 &   13.947  &   0.01    &   \fltr{R}{C} &   030329.72404    &   NE,NH   &   Uem423  &   \\
0.240154    &   13.774  &   0.041   &   \fltr{R}{C} &   030329.72435    &   NE,NH   &   Tor597  &   \\
0.240907    &   13.835  &   0.042   &   \fltr{R}{C} &   030329.7251 &   NE,NH   &   Tor597  &   \\
0.24096 &   13.961  &   0.016   &   \fltr{R}{C} &   030329.72515    &   NE,NH   &   Uem423  &   \\
0.241647    &   13.923  &   0.044   &   \fltr{R}{C} &   030329.72584    &   NE,NH   &   Tor597  &   \\
0.24207 &   13.969  &   0.029   &   \fltr{R}{C} &   030329.72626    &   NE,NH   &   Uem423  &   \\
0.2422  &   13.916  &   0.026   &   \fltr{R}{C} &   030329.72639    &   NE,NH   &   Res440  &   \\
0.2424  &   13.771  &   0.041   &   \fltr{R}{C} &   030329.72659    &   NE,NH   &   Tor597  &   \\
0.24314 &   13.868  &   0.043   &   \fltr{R}{C} &   030329.72733    &   NE,NH   &   Tor597  &   \\
0.24319 &   13.909  &   0.032   &   \fltr{R}{C} &   030329.72738    &   NE,NH   &   Uem423  &   \\
0.243904    &   13.788  &   0.041   &   \fltr{R}{C} &   030329.7281 &   NE,NH   &   Tor597  &   \\
0.24431 &   13.971  &   0.024   &   \fltr{R}{C} &   030329.7285 &   NE,NH   &   Uem423  &   \\
0.244645    &   13.88   &   0.043   &   \fltr{R}{C} &   030329.72884    &   NE,NH   &   Tor597  &   \\
0.245409    &   13.83   &   0.042   &   \fltr{R}{C} &   030329.7296 &   NE,NH   &   Tor597  &   \\
0.24544 &   13.982  &   0.059   &   \fltr{R}{C} &   030329.72963    &   NE,NH   &   Uem423  &   \\
0.24615 &   13.869  &   0.043   &   \fltr{R}{C} &   030329.73034    &   NE,NH   &   Tor597  &   \\
0.24657 &   13.982  &   0.038   &   \fltr{R}{C} &   030329.73076    &   NE,NH   &   Uem423  &   \\
0.246902    &   13.82   &   0.042   &   \fltr{R}{C} &   030329.7311 &   NE,NH   &   Tor597  &   \\
0.247643    &   13.893  &   0.043   &   \fltr{R}{C} &   030329.73184    &   NE,NH   &   Tor597  &   \\
0.24771 &   14.017  &   0.017   &   \fltr{R}{C} &   030329.7319 &   NE,NH   &   Uem423  &   \\
0.248395    &   13.848  &   0.042   &   \fltr{R}{C} &   030329.73259    &   NE,NH   &   Tor597  &   \\
0.24885 &   13.96   &   0.018   &   \fltr{R}{C} &   030329.73304    &   NE,NH   &   Uem423  &   \\
0.249147    &   13.91   &   0.043   &   \fltr{R}{C} &   030329.73334    &   NE,NH   &   Tor597  &   \\
0.2499  &   13.869  &   0.043   &   \fltr{R}{C} &   030329.73409    &   NE,NH   &   Tor597  &   \\
0.25    &   13.959  &   0.024   &   \fltr{R}{C} &   030329.73419    &   NE,NH   &   Uem423  &   \\
0.25064 &   13.804  &   0.041   &   \fltr{R}{C} &   030329.73483    &   NE,NH   &   Tor597  &   \\
0.251099    &   13.951092   &   0.038661    &   \fltr{R}{C} &   030329.73529    &   NE,NH   &   Sat599  &   \\
0.25116 &   14  &   0.014   &   \fltr{R}{C} &   030329.73535    &   NE,NH   &   Uem423  &   \\
0.251404    &   13.934  &   0.044   &   \fltr{R}{C} &   030329.7356 &   NE,NH   &   Tor597  &   \\
0.252133    &   13.869  &   0.043   &   \fltr{R}{C} &   030329.73633    &   NE,NH   &   Tor597  &   \\
0.25232 &   13.965  &   0.007   &   \fltr{R}{C} &   030329.73651    &   NE,NH   &   Uem423  &   \\
0.252638    &   13.953026   &   0.04043 &   \fltr{R}{C} &   030329.73683    &   NE,NH   &   Sat599  &   \\
0.252874    &   13.934  &   0.044   &   \fltr{R}{C} &   030329.73707    &   NE,NH   &   Tor597  &   \\
0.25348 &   13.975  &   0.007   &   \fltr{R}{C} &   030329.73767    &   NE,NH   &   Uem423  &   \\
0.253627    &   13.924  &   0.044   &   \fltr{R}{C} &   030329.73782    &   NE,NH   &   Tor597  &   \\
0.254235    &   13.977307   &   0.041325    &   \fltr{R}{C} &   030329.73843    &   NE,NH   &   Sat599  &   \\
0.254379    &   13.954  &   0.044   &   \fltr{R}{C} &   030329.73857    &   NE,NH   &   Tor597  &   \\
0.25465 &   14.007  &   0.023   &   \fltr{R}{C} &   030329.73884    &   NE,NH   &   Uem423  &   \\
0.255131    &   13.852  &   0.042   &   \fltr{R}{C} &   030329.73933    &   NE,NH   &   Tor597  &   \\
0.2556  &   13.982  &   0.027   &   \fltr{R}{C} &   030329.73979    &   NE,NH   &   Res440  &   \\
0.255798    &   13.981133   &   0.043124    &   \fltr{R}{C} &   030329.73999    &   NE,NH   &   Sat599  &   \\
0.25583 &   13.985  &   0.021   &   \fltr{R}{C} &   030329.74002    &   NE,NH   &   Uem423  &   \\
0.255872    &   13.843  &   0.042   &   \fltr{R}{C} &   030329.74007    &   NE,NH   &   Tor597  &   \\
0.256624    &   14.028  &   0.046   &   \fltr{R}{C} &   030329.74082    &   NE,NH   &   Tor597  &   \\
0.25701 &   14.025  &   0.007   &   \fltr{R}{C} &   030329.7412 &   NE,NH   &   Uem423  &   \\
0.257325    &   13.911193   &   0.042228    &   \fltr{R}{C} &   030329.74152    &   NE,NH   &   Sat599  &   \\
0.257365    &   13.921  &   0.044   &   \fltr{R}{C} &   030329.74156    &   NE,NH   &   Tor597  &   \\
0.258117    &   14.001  &   0.046   &   \fltr{R}{C} &   030329.74231    &   NE,NH   &   Tor597  &   \\
0.2582  &   14.023  &   0.022   &   \fltr{R}{C} &   030329.74239    &   NE,NH   &   Uem423  &   \\
0.258858    &   13.989288   &   0.047702    &   \fltr{R}{C} &   030329.74305    &   NE,NH   &   Sat599  &   \\
0.258881    &   14.042  &   0.047   &   \fltr{R}{C} &   030329.74308    &   NE,NH   &   Tor597  &   \\
0.25939 &   13.99   &   0.014   &   \fltr{R}{C} &   030329.74358    &   NE,NH   &   Uem423  &   \\
0.259622    &   13.943  &   0.044   &   \fltr{R}{C} &   030329.74382    &   NE,NH   &   Tor597  &   \\
0.260363    &   13.936  &   0.044   &   \fltr{R}{C} &   030329.74456    &   NE,NH   &   Tor597  &   \\
0.260392    &   14.057466   &   0.04586 &   \fltr{R}{C} &   030329.74459    &   NE,NH   &   Sat599  &   \\
0.26058 &   14.03   &   0.019   &   \fltr{R}{C} &   030329.74477    &   NE,NH   &   Uem423  &   \\
0.261115    &   13.88   &   0.043   &   \fltr{R}{C} &   030329.74531    &   NE,NH   &   Tor597  &   \\
0.26179 &   14.04   &   0.01    &   \fltr{R}{C} &   030329.74598    &   NE,NH   &   Uem423  &   \\
0.261867    &   14.059  &   0.047   &   \fltr{R}{C} &   030329.74606    &   NE,NH   &   Tor597  &   \\
0.261925    &   14.037759   &   0.048625    &   \fltr{R}{C} &   030329.74612    &   NE,NH   &   Sat599  &   \\
0.26299 &   14.023  &   0.015   &   \fltr{R}{C} &   030329.74718    &   NE,NH   &   Uem423  &   \\
0.263465    &   13.944805   &   0.048647    &   \fltr{R}{C} &   030329.74766    &   NE,NH   &   Sat599  &   \\
0.26421 &   14.035  &   0.035   &   \fltr{R}{C} &   030329.7484 &   NE,NH   &   Uem423  &   \\
0.265004    &   14.03391    &   0.048645    &   \fltr{R}{C} &   030329.7492 &   NE,NH   &   Sat599  &   \\
0.26543 &   14.027  &   0.011   &   \fltr{R}{C} &   030329.74962    &   NE,NH   &   Uem423  &   \\
0.26665 &   14.08   &   0.028   &   \fltr{R}{C} &   030329.75084    &   NE,NH   &   Uem423  &   \\
0.26788 &   14.053  &   0.018   &   \fltr{R}{C} &   030329.75207    &   NE,NH   &   Uem423  &   \\
0.2686  &   14.03   &   0.027   &   \fltr{R}{C} &   030329.75279    &   NE,NH   &   Res440  &   \\
0.26912 &   14.07   &   0.028   &   \fltr{R}{C} &   030329.75331    &   NE,NH   &   Uem423  &   \\
0.27036 &   14.077  &   0.011   &   \fltr{R}{C} &   030329.75455    &   NE,NH   &   Uem423  &   \\
0.27161 &   14.083  &   0.023   &   \fltr{R}{C} &   030329.7558 &   NE,NH   &   Uem423  &   \\
0.27286 &   14.047  &   0.02    &   \fltr{R}{C} &   030329.75705    &   NE,NH   &   Uem423  &   \\
0.27412 &   14.097  &   0.015   &   \fltr{R}{C} &   030329.75831    &   NE,NH   &   Uem423  &   \\
0.27539 &   14.13   &   0.019   &   \fltr{R}{C} &   030329.75958    &   NE,NH   &   Uem423  &   \\
0.27711 &   14.05   &   0.01    &   \fltr{R}{C} &   030329.7613 &   NE,NH   &   Uem423  &   \\
0.2785  &   14.12   &   0.01    &   \fltr{R}{C} &   030329.76269    &   NE,NH   &   Uem423  &   \\
0.27965 &   14.11   &   0.01    &   \fltr{R}{C} &   030329.76384    &   NE,NH   &   Uem423  &   \\
0.28051 &   14.087  &   0.008   &   \fltr{R}{C} &   030329.7647 &   NE,NH   &   Uem423  &   \\
0.281   &   14.098  &   0.052   &   \fltr{R}{C} &   030329.76519    &   NE,NH   &   Res440  &   \\
0.2818  &   14.137  &   0.029   &   \fltr{R}{C} &   030329.76599    &   NE,NH   &   Uem423  &   \\
0.2831  &   14.12   &   0.042   &   \fltr{R}{C} &   030329.76729    &   NE,NH   &   Uem423  &   \\
0.28441 &   14.143  &   0.015   &   \fltr{R}{C} &   030329.7686 &   NE,NH   &   Uem423  &   \\
0.28572 &   14.15   &   0.012   &   \fltr{R}{C} &   030329.76991    &   NE,NH   &   Uem423  &   \\
0.28704 &   14.12   &   0.032   &   \fltr{R}{C} &   030329.77123    &   NE,NH   &   Uem423  &   \\
0.28837 &   14.16   &   0.025   &   \fltr{R}{C} &   030329.77256    &   NE,NH   &   Uem423  &   \\
0.2897  &   14.137  &   0.011   &   \fltr{R}{C} &   030329.77389    &   NE,NH   &   Uem423  &   \\
0.29104 &   14.153  &   0.011   &   \fltr{R}{C} &   030329.77523    &   NE,NH   &   Uem423  &   \\
0.29238 &   14.13   &   0.037   &   \fltr{R}{C} &   030329.77657    &   NE,NH   &   Uem423  &   \\
0.29373 &   14.143  &   0.016   &   \fltr{R}{C} &   030329.77792    &   NE,NH   &   Uem423  &   \\
0.29508 &   14.217  &   0.018   &   \fltr{R}{C} &   030329.77927    &   NE,NH   &   Uem423  &   \\
0.29645 &   14.18   &   0.025   &   \fltr{R}{C} &   030329.78064    &   NE,NH   &   Uem423  &   \\
0.29781 &   14.18   &   0.012   &   \fltr{R}{C} &   030329.782  &   NE,NH   &   Uem423  &   \\
0.29919 &   14.207  &   0.033   &   \fltr{R}{C} &   030329.78338    &   NE,NH   &   Uem423  &   \\
0.30057 &   14.205  &   0.021   &   \fltr{R}{C} &   030329.78476    &   NE,NH   &   Uem423  &   \\
0.30196 &   14.22   &   0.028   &   \fltr{R}{C} &   030329.78615    &   NE,NH   &   Uem423  &   \\
0.30335 &   14.225  &   0.007   &   \fltr{R}{C} &   030329.78754    &   NE,NH   &   Uem423  &   \\
0.30475 &   14.22   &   0.01    &   \fltr{R}{C} &   030329.78894    &   NE,NH   &   Uem423  &   \\
0.30616 &   14.24   &   0.014   &   \fltr{R}{C} &   030329.79035    &   NE,NH   &   Uem423  &   \\
0.30757 &   14.225  &   0.007   &   \fltr{R}{C} &   030329.79176    &   NE,NH   &   Uem423  &   \\
0.30899 &   14.255  &   0.035   &   \fltr{R}{C} &   030329.79318    &   NE,NH   &   Uem423  &   \\
0.3097  &   14.21   &   0.032   &   \fltr{R}{C} &   030329.79389    &   NE,NH   &   Res440  &   \\
0.31042 &   14.245  &   0.021   &   \fltr{R}{C} &   030329.79461    &   NE,NH   &   Uem423  &   \\
0.31185 &   14.27   &   0.014   &   \fltr{R}{C} &   030329.79604    &   NE,NH   &   Uem423  &   \\
0.31329 &   14.245  &   0.035   &   \fltr{R}{C} &   030329.79748    &   NE,NH   &   Uem423  &   \\
0.31419 &   14.24   &   0.01    &   \fltr{R}{C} &   030329.79838    &   NE,NH   &   Uem423  &   \\
0.31619 &   14.265  &   0.049   &   \fltr{R}{C} &   030329.80038    &   NE,NH   &   Uem423  &   \\
0.31765 &   14.273  &   0.018   &   \fltr{R}{C} &   030329.80184    &   NE,NH   &   Uem423  &   \\
0.31911 &   14.285  &   0.007   &   \fltr{R}{C} &   030329.8033 &   NE,NH   &   Uem423  &   \\
0.32108 &   14.3    &   0.01    &   \fltr{R}{C} &   030329.80527    &   NE,NH   &   Uem423  &   \\
0.32207 &   14.285  &   0.049   &   \fltr{R}{C} &   030329.80626    &   NE,NH   &   Uem423  &   \\
0.32355 &   14.295  &   0.064   &   \fltr{R}{C} &   030329.80774    &   NE,NH   &   Uem423  &   \\
0.32505 &   14.31   &   0.028   &   \fltr{R}{C} &   030329.80924    &   NE,NH   &   Uem423  &   \\
0.32655 &   14.32   &   0   &   \fltr{R}{C} &   030329.81074    &   NE,NH   &   Uem423  &   \\
0.32805 &   14.3    &   0.037   &   \fltr{R}{C} &   030329.81224    &   NE,NH   &   Uem423  &   \\
0.32957 &   14.315  &   0.035   &   \fltr{R}{C} &   030329.81376    &   NE,NH   &   Uem423  &   \\
0.33109 &   14.32   &   0.028   &   \fltr{R}{C} &   030329.81528    &   NE,NH   &   Uem423  &   \\
0.33262 &   14.35   &   0.014   &   \fltr{R}{C} &   030329.81681    &   NE,NH   &   Uem423  &   \\
0.33415 &   14.333  &   0.011   &   \fltr{R}{C} &   030329.81834    &   NE,NH   &   Uem423  &   \\
0.3357  &   14.35   &   0.028   &   \fltr{R}{C} &   030329.81989    &   NE,NH   &   Uem423  &   \\
0.33697 &   14.33   &   0.01    &   \fltr{R}{C} &   030329.82116    &   NE,NH   &   Uem423  &   \\
0.3388  &   14.305  &   0.007   &   \fltr{R}{C} &   030329.82299    &   NE,NH   &   Uem423  &   \\
0.34037 &   14.32   &   0.019   &   \fltr{R}{C} &   030329.82456    &   NE,NH   &   Uem423  &   \\
0.34352 &   14.383  &   0.032   &   \fltr{R}{C} &   030329.82771    &   NE,NH   &   Uem423  &   \\
0.34482 &   14.4    &   0.01    &   \fltr{R}{C} &   030329.82901    &   NE,NH   &   Uem423  &   \\
0.34669 &   14.415  &   0.035   &   \fltr{R}{C} &   030329.83088    &   NE,NH   &   Uem423  &   \\
0.3483  &   14.38   &   0.007   &   \fltr{R}{C} &   030329.83249    &   NE,NH   &   Uem423  &   \\
0.35032 &   14.44   &   0.01    &   \fltr{R}{C} &   030329.83451    &   NE,NH   &   Uem423  &   \\
0.35152 &   14.4    &   0.057   &   \fltr{R}{C} &   030329.83571    &   NE,NH   &   Uem423  &   \\
0.35314 &   14.403  &   0.022   &   \fltr{R}{C} &   030329.83733    &   NE,NH   &   Uem423  &   \\
0.35477 &   14.425  &   0.007   &   \fltr{R}{C} &   030329.83896    &   NE,NH   &   Uem423  &   \\
0.35641 &   14.41   &   0.014   &   \fltr{R}{C} &   030329.8406 &   NE,NH   &   Uem423  &   \\
0.35805 &   14.44   &   0.014   &   \fltr{R}{C} &   030329.84224    &   NE,NH   &   Uem423  &   \\
0.3597  &   14.47   &   0.028   &   \fltr{R}{C} &   030329.84389    &   NE,NH   &   Uem423  &   \\
0.36137 &   14.46   &   0.021   &   \fltr{R}{C} &   030329.84556    &   NE,NH   &   Uem423  &   \\
0.36303 &   14.455  &   0.021   &   \fltr{R}{C} &   030329.84722    &   NE,NH   &   Uem423  &   \\
0.36468 &   14.496  &   0.1 &   \fltr{R}{C} &   030329.84887    &   NE,NH   &   Pri2058 &   \\
0.36471 &   14.42   &   0.024   &   \fltr{R}{C} &   030329.8489 &   NE,NH   &   Uem423  &   \\
0.36542 &   14.635  &   0.1 &   \fltr{R}{C} &   030329.84961    &   NE,NH   &   Pri2058 &   \\
0.36639 &   14.475  &   0.007   &   \fltr{R}{C} &   030329.85058    &   NE,NH   &   Uem423  &   \\
0.36691 &   14.57   &   0.1 &   \fltr{R}{C} &   030329.8511 &   NE,NH   &   Pri2058 &   \\
0.36767 &   14.584  &   0.1 &   \fltr{R}{C} &   030329.85186    &   NE,NH   &   Pri2058 &   \\
0.36808 &   14.463  &   0.018   &   \fltr{R}{C} &   030329.85227    &   NE,NH   &   Uem423  &   \\
0.36841 &   14.518  &   0.1 &   \fltr{R}{C} &   030329.8526 &   NE,NH   &   Pri2058 &   \\
0.36916 &   14.536  &   0.1 &   \fltr{R}{C} &   030329.85335    &   NE,NH   &   Pri2058 &   \\
0.36978 &   14.48   &   0.014   &   \fltr{R}{C} &   030329.85397    &   NE,NH   &   Uem423  &   \\
0.37066 &   14.762  &   0.1 &   \fltr{R}{C} &   030329.85485    &   NE,NH   &   Pri2058 &   \\
0.3714  &   14.57   &   0.1 &   \fltr{R}{C} &   030329.85559    &   NE,NH   &   Pri2058 &   \\
0.37149 &   14.49   &   0.019   &   \fltr{R}{C} &   030329.85568    &   NE,NH   &   Uem423  &   \\
0.37216 &   14.529  &   0.1 &   \fltr{R}{C} &   030329.85635    &   NE,NH   &   Pri2058 &   \\
0.3729  &   14.543  &   0.1 &   \fltr{R}{C} &   030329.85709    &   NE,NH   &   Pri2058 &   \\
0.37321 &   14.445  &   0.021   &   \fltr{R}{C} &   030329.8574 &   NE,NH   &   Uem423  &   \\
0.37365 &   14.513  &   0.1 &   \fltr{R}{C} &   030329.85784    &   NE,NH   &   Pri2058 &   \\
0.37439 &   14.472  &   0.1 &   \fltr{R}{C} &   030329.85858    &   NE,NH   &   Pri2058 &   \\
0.37493 &   14.47   &   0.025   &   \fltr{R}{C} &   030329.85912    &   NE,NH   &   Uem423  &   \\
0.37513 &   14.437  &   0.1 &   \fltr{R}{C} &   030329.85932    &   NE,NH   &   Pri2058 &   \\
0.37589 &   14.854  &   0.1 &   \fltr{R}{C} &   030329.86008    &   NE,NH   &   Pri2058 &   \\
0.37664 &   14.403  &   0.1 &   \fltr{R}{C} &   030329.86083    &   NE,NH   &   Pri2058 &   \\
0.37666 &   14.485  &   0.035   &   \fltr{R}{C} &   030329.86085    &   NE,NH   &   Uem423  &   \\
0.37739 &   14.648  &   0.1 &   \fltr{R}{C} &   030329.86158    &   NE,NH   &   Pri2058 &   \\
0.37813 &   14.515  &   0.1 &   \fltr{R}{C} &   030329.86232    &   NE,NH   &   Pri2058 &   \\
0.3784  &   14.5    &   0.014   &   \fltr{R}{C} &   030329.86259    &   NE,NH   &   Uem423  &   \\
0.37888 &   14.489  &   0.1 &   \fltr{R}{C} &   030329.86307    &   NE,NH   &   Pri2058 &   \\
0.38014 &   14.525  &   0.021   &   \fltr{R}{C} &   030329.86433    &   NE,NH   &   Uem423  &   \\
0.3819  &   14.49   &   0.014   &   \fltr{R}{C} &   030329.86609    &   NE,NH   &   Uem423  &   \\
0.3835  &   14.4893 &   0.05    &   \fltr{R}{C} &   030329.86769    &   NE,NH   &   Res440  &   \\
0.38366 &   14.535  &   0.064   &   \fltr{R}{C} &   030329.86785    &   NE,NH   &   Uem423  &   \\
0.38543 &   14.475  &   0.007   &   \fltr{R}{C} &   030329.86962    &   NE,NH   &   Uem423  &   \\
0.38744 &   14.51   &   0.019   &   \fltr{R}{C} &   030329.87163    &   NE,NH   &   Uem423  &   \\
0.389   &   14.513  &   0.025   &   \fltr{R}{C} &   030329.87319    &   NE,NH   &   Uem423  &   \\
0.39019 &   14.51   &   0.014   &   \fltr{R}{C} &   030329.87438    &   NE,NH   &   Uem423  &   \\
0.3926  &   14.495  &   0.007   &   \fltr{R}{C} &   030329.87679    &   NE,NH   &   Uem423  &   \\
0.39441 &   14.545  &   0.035   &   \fltr{R}{C} &   030329.8786 &   NE,NH   &   Uem423  &   \\
0.39775 &   14.56   &   0.009   &   \fltr{R}{C} &   030329.88194    &   NE,NH   &   Uem423  &   \\
0.4017  &   14.5483 &   0.046   &   \fltr{R}{C} &   030329.88589    &   NE,NH   &   Res440  &   \\
0.40257 &   14.58   &   0.017   &   \fltr{R}{C} &   030329.88676    &   NE,NH   &   Uem423  &   \\
0.4036  &   14.555  &   0.064   &   \fltr{R}{C} &   030329.88779    &   NE,NH   &   Uem423  &   \\
0.40725 &   14.776  &   0.1 &   \fltr{R}{C} &   030329.89144    &   NE,NH   &   Pri2058 &   \\
0.4087  &   14.786  &   0.1 &   \fltr{R}{C} &   030329.89289    &   NE,NH   &   Pri2058 &   \\
0.40956 &   14.61   &   0.01    &   \fltr{R}{C} &   030329.89375    &   NE,NH   &   Uem423  &   \\
0.41014 &   14.769  &   0.1 &   \fltr{R}{C} &   030329.89433    &   NE,NH   &   Pri2058 &   \\
0.4111  &   14.593  &   0.004   &   \fltr{R}{C} &   030329.89529    &   NE,NH   &   Uem423  &   \\
0.41158 &   14.692  &   0.1 &   \fltr{R}{C} &   030329.89577    &   NE,NH   &   Pri2058 &   \\
0.413   &   14.6    &   0.037   &   \fltr{R}{C} &   030329.89719    &   NE,NH   &   Uem423  &   \\
0.41304 &   14.627  &   0.1 &   \fltr{R}{C} &   030329.89723    &   NE,NH   &   Pri2058 &   \\
0.41447 &   14.705  &   0.1 &   \fltr{R}{C} &   030329.89866    &   NE,NH   &   Pri2058 &   \\
0.4149  &   14.617  &   0.023   &   \fltr{R}{C} &   030329.89909    &   NE,NH   &   Uem423  &   \\
0.41592 &   14.57   &   0.1 &   \fltr{R}{C} &   030329.90011    &   NE,NH   &   Pri2058 &   \\
0.41642 &   14.57   &   0.011   &   \fltr{R}{C} &   030329.90061    &   NE,NH   &   Uem423  &   \\
0.41735 &   14.656  &   0.1 &   \fltr{R}{C} &   030329.90154    &   NE,NH   &   Pri2058 &   \\
0.41879 &   14.792  &   0.1 &   \fltr{R}{C} &   030329.90298    &   NE,NH   &   Pri2058 &   \\
0.42023 &   14.632  &   0.1 &   \fltr{R}{C} &   030329.90442    &   NE,NH   &   Pri2058 &   \\
0.42055 &   14.56   &   0.01    &   \fltr{R}{C} &   030329.90474    &   NE,NH   &   Uem423  &   \\
0.42167 &   14.682  &   0.1 &   \fltr{R}{C} &   030329.90586    &   NE,NH   &   Pri2058 &   \\
0.42262 &   14.675  &   0.021   &   \fltr{R}{C} &   030329.90681    &   NE,NH   &   Uem423  &   \\
0.42313 &   14.718  &   0.1 &   \fltr{R}{C} &   030329.90732    &   NE,NH   &   Pri2058 &   \\
0.4239  &   14.6333 &   0.032   &   \fltr{R}{C} &   030329.90809    &   NE,NH   &   Res440  &   \\
0.42456 &   14.57   &   0.1 &   \fltr{R}{C} &   030329.90875    &   NE,NH   &   Pri2058 &   \\
0.42457 &   14.627  &   0.025   &   \fltr{R}{C} &   030329.90876    &   NE,NH   &   Uem423  &   \\
0.42601 &   14.548  &   0.1 &   \fltr{R}{C} &   030329.9102 &   NE,NH   &   Pri2058 &   \\
0.42605 &   14.67   &   0.015   &   \fltr{R}{C} &   030329.91024    &   NE,NH   &   Uem423  &   \\
0.42745 &   14.697  &   0.1 &   \fltr{R}{C} &   030329.91164    &   NE,NH   &   Pri2058 &   \\
0.42888 &   14.667  &   0.1 &   \fltr{R}{C} &   030329.91307    &   NE,NH   &   Pri2058 &   \\
0.43    &   14.6533 &   0.033   &   \fltr{R}{C} &   030329.91419    &   NE,NH   &   Res440  &   \\
0.43033 &   14.771  &   0.1 &   \fltr{R}{C} &   030329.91452    &   NE,NH   &   Pri2058 &   \\
0.43047 &   14.61   &   0.014   &   \fltr{R}{C} &   030329.91466    &   NE,NH   &   Uem423  &   \\
0.43176 &   14.771  &   0.1 &   \fltr{R}{C} &   030329.91595    &   NE,NH   &   Pri2058 &   \\
0.43291 &   14.68   &   0.009   &   \fltr{R}{C} &   030329.9171 &   NE,NH   &   Uem423  &   \\
0.43321 &   14.742  &   0.1 &   \fltr{R}{C} &   030329.9174 &   NE,NH   &   Pri2058 &   \\
0.43464 &   14.844  &   0.1 &   \fltr{R}{C} &   030329.91883    &   NE,NH   &   Pri2058 &   \\
0.43609 &   14.698  &   0.1 &   \fltr{R}{C} &   030329.92028    &   NE,NH   &   Pri2058 &   \\
0.4361  &   14.6613 &   0.04    &   \fltr{R}{C} &   030329.92029    &   NE,NH   &   Res440  &   \\
0.43754 &   14.743  &   0.1 &   \fltr{R}{C} &   030329.92173    &   NE,NH   &   Pri2058 &   \\
0.43848 &   14.725  &   0.078   &   \fltr{R}{C} &   030329.92267    &   NE,NH   &   Uem423  &   \\
0.43897 &   14.788  &   0.1 &   \fltr{R}{C} &   030329.92316    &   NE,NH   &   Pri2058 &   \\
0.44042 &   14.737  &   0.1 &   \fltr{R}{C} &   030329.92461    &   NE,NH   &   Pri2058 &   \\
0.4405  &   14.683  &   0.045   &   \fltr{R}{C} &   030329.92469    &   NE,NH   &   Uem423  &   \\
0.44186 &   14.757  &   0.1 &   \fltr{R}{C} &   030329.92605    &   NE,NH   &   Pri2058 &   \\
0.44253 &   14.695  &   0.007   &   \fltr{R}{C} &   030329.92672    &   NE,NH   &   Uem423  &   \\
0.44331 &   14.723  &   0.1 &   \fltr{R}{C} &   030329.9275 &   NE,NH   &   Pri2058 &   \\
0.4435  &   14.6753 &   0.07    &   \fltr{R}{C} &   030329.92769    &   NE,NH   &   Res440  &   \\
0.44392 &   14.67   &   0.009   &   \fltr{R}{C} &   030329.92811    &   NE,NH   &   Uem423  &   \\
0.44475 &   14.748  &   0.1 &   \fltr{R}{C} &   030329.92894    &   NE,NH   &   Pri2058 &   \\
0.4462  &   14.798  &   0.1 &   \fltr{R}{C} &   030329.93039    &   NE,NH   &   Pri2058 &   \\
0.44736 &   14.62   &   0.013   &   \fltr{R}{C} &   030329.93155    &   NE,NH   &   Uem423  &   \\
0.44763 &   14.786  &   0.1 &   \fltr{R}{C} &   030329.93182    &   NE,NH   &   Pri2058 &   \\
0.44869 &   14.68   &   0.028   &   \fltr{R}{C} &   030329.93288    &   NE,NH   &   Uem423  &   \\
0.45051 &   14.842  &   0.1 &   \fltr{R}{C} &   030329.9347 &   NE,NH   &   Pri2058 &   \\
0.45076 &   14.737  &   0.018   &   \fltr{R}{C} &   030329.93495    &   NE,NH   &   Uem423  &   \\
0.45195 &   14.752  &   0.1 &   \fltr{R}{C} &   030329.93614    &   NE,NH   &   Pri2058 &   \\
0.45284 &   14.7    &   0.037   &   \fltr{R}{C} &   030329.93703    &   NE,NH   &   Uem423  &   \\
0.45493 &   14.757  &   0.036   &   \fltr{R}{C} &   030329.93912    &   NE,NH   &   Uem423  &   \\
0.45703 &   14.743  &   0.004   &   \fltr{R}{C} &   030329.94122    &   NE,NH   &   Uem423  &   \\
0.45914 &   14.74   &   0.007   &   \fltr{R}{C} &   030329.94333    &   NE,NH   &   Uem423  &   \\
0.46126 &   14.737  &   0.011   &   \fltr{R}{C} &   030329.94545    &   NE,NH   &   Uem423  &   \\
0.46339 &   14.75   &   0.014   &   \fltr{R}{C} &   030329.94758    &   NE,NH   &   Uem423  &   \\
0.46553 &   14.755  &   0.022   &   \fltr{R}{C} &   030329.94972    &   NE,NH   &   Uem423  &   \\
0.46768 &   14.72   &   0.028   &   \fltr{R}{C} &   030329.95187    &   NE,NH   &   Uem423  &   \\
0.46984 &   14.743  &   0.023   &   \fltr{R}{C} &   030329.95403    &   NE,NH   &   Uem423  &   \\
0.47201 &   14.82   &   0.014   &   \fltr{R}{C} &   030329.9562 &   NE,NH   &   Uem423  &   \\
0.47418 &   14.787  &   0.036   &   \fltr{R}{C} &   030329.95837    &   NE,NH   &   Uem423  &   \\
0.47637 &   14.76   &   0.046   &   \fltr{R}{C} &   030329.96056    &   NE,NH   &   Uem423  &   \\
0.47857 &   14.822  &   0.032   &   \fltr{R}{C} &   030329.96276    &   NE,NH   &   Uem423  &   \\
0.48078 &   14.805  &   0.078   &   \fltr{R}{C} &   030329.96497    &   NE,NH   &   Uem423  &   \\
0.483   &   14.82   &   0.014   &   \fltr{R}{C} &   030329.96719    &   NE,NH   &   Uem423  &   \\
0.48523 &   14.81   &   0.028   &   \fltr{R}{C} &   030329.96942    &   NE,NH   &   Uem423  &   \\
0.48747 &   14.825  &   0.078   &   \fltr{R}{C} &   030329.97166    &   NE,NH   &   Uem423  &   \\
0.48972 &   14.837  &   0.025   &   \fltr{R}{C} &   030329.97391    &   NE,NH   &   Uem423  &   \\
0.49198 &   14.81   &   0.024   &   \fltr{R}{C} &   030329.97617    &   NE,NH   &   Uem423  &   \\
0.49425 &   14.887  &   0.029   &   \fltr{R}{C} &   030329.97844    &   NE,NH   &   Uem423  &   \\
0.49653 &   14.847  &   0.055   &   \fltr{R}{C} &   030329.98072    &   NE,NH   &   Uem423  &   \\
0.49882 &   14.838  &   0.007   &   \fltr{R}{C} &   030329.98301    &   NE,NH   &   Uem423  &   \\
0.60256 &   15.228  &   0.1 &   \fltr{R}{C} &   030330.08675    &   NE,NH   &   Pri2058 &   \\
0.62208 &   15.298  &   0.1 &   \fltr{R}{C} &   030330.10627    &   NE,NH   &   Pri2058 &   \\
0.64161 &   15.347  &   0.1 &   \fltr{R}{C} &   030330.1258 &   NE,NH   &   Pri2058 &   \\
0.66114 &   15.423  &   0.1 &   \fltr{R}{C} &   030330.14533    &   NE,NH   &   Pri2058 &   \\
0.68066 &   15.51   &   0.1 &   \fltr{R}{C} &   030330.16485    &   NE,NH   &   Pri2058 &   \\
0.7002  &   15.525  &   0.1 &   \fltr{R}{C} &   030330.18439    &   NE,NH   &   Pri2058 &   \\
0.71971 &   15.584  &   0.1 &   \fltr{R}{C} &   030330.2039 &   NE,NH   &   Pri2058 &   \\
0.73925 &   15.626  &   0.1 &   \fltr{R}{C} &   030330.22344    &   NE,NH   &   Pri2058 &   \\
0.76532 &   15.725  &   0.1 &   \fltr{R}{C} &   030330.24951    &   NE,NH   &   Pri2058 &   \\
0.78485 &   15.752  &   0.1 &   \fltr{R}{C} &   030330.26904    &   NE,NH   &   Pri2058 &   \\
0.80439 &   15.805  &   0.1 &   \fltr{R}{C} &   030330.28858    &   NE,NH   &   Pri2058 &   \\
0.933101    &   15.960624   &   0.121788    &   \fltr{R}{C} &   030330.4173 &   NE,NH   &   Sat599  &   \\
0.940473    &   15.846972   &   0.09952 &   \fltr{R}{C} &   030330.42467    &   NE,NH   &   Sat599  &   \\
0.95679 &   16.033761   &   0.090952    &   \fltr{R}{C} &   030330.44098    &   NE,NH   &   Sat599  &   \\
0.972465    &   16.091394   &   0.099519    &   \fltr{R}{C} &   030330.45666    &   NE,NH   &   Sat599  &   \\
0.97426 &   16.043  &   0.01    &   \fltr{R}{C} &   030330.45845    &   NE,NH   &   Uem423  &   \\
0.97876 &   16.063  &   0.012   &   \fltr{R}{C} &   030330.46295    &   NE,NH   &   Uem423  &   \\
0.980057    &   16.077688   &   0.098779    &   \fltr{R}{C} &   030330.46425    &   NE,NH   &   Sat599  &   \\
0.98327 &   16.059  &   0.015   &   \fltr{R}{C} &   030330.46746    &   NE,NH   &   Uem423  &   \\
0.98781 &   16.067  &   0.016   &   \fltr{R}{C} &   030330.472  &   NE,NH   &   Uem423  &   \\
0.99237 &   16.037  &   0.015   &   \fltr{R}{C} &   030330.47656    &   NE,NH   &   Uem423  &   \\
0.99695 &   16.066  &   0.008   &   \fltr{R}{C} &   030330.48114    &   NE,NH   &   Uem423  &   \\
1.00155 &   16.087  &   0.006   &   \fltr{R}{C} &   030330.48574    &   NE,NH   &   Uem423  &   \\
1.005523    &   16.057059   &   0.082041    &   \fltr{R}{C} &   030330.48972    &   NE,NH   &   Sat599  &   \\
1.00618 &   16.112  &   0.017   &   \fltr{R}{C} &   030330.49037    &   NE,NH   &   Uem423  &   \\
1.02017 &   16.093  &   0.01    &   \fltr{R}{C} &   030330.50436    &   NE,NH   &   Uem423  &   \\
1.024647    &   16.255691   &   0.09514 &   \fltr{R}{C} &   030330.50884    &   NE,NH   &   Sat599  &   \\
1.02488 &   16.113  &   0.009   &   \fltr{R}{C} &   030330.50907    &   NE,NH   &   Uem423  &   \\
1.02961 &   16.108  &   0.009   &   \fltr{R}{C} &   030330.5138 &   NE,NH   &   Uem423  &   \\
1.03232 &   16.17445    &   0.09302 &   \fltr{R}{C} &   030330.51651    &   NE,NH   &   Sat599  &   \\
1.03436 &   16.143  &   0.009   &   \fltr{R}{C} &   030330.51855    &   NE,NH   &   Uem423  &   \\
1.03914 &   16.147  &   0.011   &   \fltr{R}{C} &   030330.52333    &   NE,NH   &   Uem423  &   \\
1.04394 &   16.201  &   0.007   &   \fltr{R}{C} &   030330.52813    &   NE,NH   &   Uem423  &   \\
1.04876 &   16.102  &   0.007   &   \fltr{R}{C} &   030330.53295    &   NE,NH   &   Uem423  &   \\
1.055013    &   16.283809   &   0.080893    &   \fltr{R}{C} &   030330.53921    &   NE,NH   &   Sat599  &   \\
1.06334 &   16.191  &   0.002   &   \fltr{R}{C} &   030330.54753    &   NE,NH   &   Uem423  &   \\
1.06825 &   16.178  &   0.012   &   \fltr{R}{C} &   030330.55244    &   NE,NH   &   Uem423  &   \\
1.07318 &   16.183  &   0.012   &   \fltr{R}{C} &   030330.55737    &   NE,NH   &   Uem423  &   \\
1.07814 &   16.188  &   0.009   &   \fltr{R}{C} &   030330.56233    &   NE,NH   &   Uem423  &   \\
1.08311 &   16.192  &   0.006   &   \fltr{R}{C} &   030330.5673 &   NE,NH   &   Uem423  &   \\
1.084258    &   16.424117   &   0.085068    &   \fltr{R}{C} &   030330.56845    &   NE,NH   &   Sat599  &   \\
1.08811 &   16.208  &   0.009   &   \fltr{R}{C} &   030330.5723 &   NE,NH   &   Uem423  &   \\
1.09314 &   16.121  &   0.032   &   \fltr{R}{C} &   030330.57733    &   NE,NH   &   Uem423  &   \\
1.09593 &   16.078  &   0.018   &   \fltr{R}{C} &   030330.58012    &   NE,NH   &   Uem423  &   \\
1.0993  &   16.249  &   0.07    &   \fltr{R}{C} &   030330.58349    &   NE,NH   &   Res440  &   \\
1.10325 &   16.221  &   0.014   &   \fltr{R}{C} &   030330.58744    &   NE,NH   &   Uem423  &   \\
1.1035  &   16.295  &   0.056   &   \fltr{R}{C} &   030330.58769    &   NE,NH   &   Res440  &   \\
1.104996    &   16.323709   &   0.080893    &   \fltr{R}{C} &   030330.58919    &   NE,NH   &   Sat599  &   \\
1.10834 &   16.195  &   0.005   &   \fltr{R}{C} &   030330.59253    &   NE,NH   &   Uem423  &   \\
1.11346 &   16.221  &   0.023   &   \fltr{R}{C} &   030330.59765    &   NE,NH   &   Uem423  &   \\
1.1186  &   16.247  &   0.019   &   \fltr{R}{C} &   030330.60279    &   NE,NH   &   Uem423  &   \\
1.12376 &   16.218  &   0.005   &   \fltr{R}{C} &   030330.60795    &   NE,NH   &   Uem423  &   \\
1.12895 &   16.222  &   0.013   &   \fltr{R}{C} &   030330.61314    &   NE,NH   &   Uem423  &   \\
1.13416 &   16.234  &   0.005   &   \fltr{R}{C} &   030330.61835    &   NE,NH   &   Uem423  &   \\
1.13939 &   16.259  &   0.013   &   \fltr{R}{C} &   030330.62358    &   NE,NH   &   Uem423  &   \\
1.14465 &   16.231  &   0.01    &   \fltr{R}{C} &   030330.62884    &   NE,NH   &   Uem423  &   \\
1.14994 &   16.287  &   0.027   &   \fltr{R}{C} &   030330.63413    &   NE,NH   &   Uem423  &   \\
1.15525 &   16.263  &   0.011   &   \fltr{R}{C} &   030330.63944    &   NE,NH   &   Uem423  &   \\
1.16058 &   16.279  &   0.008   &   \fltr{R}{C} &   030330.64477    &   NE,NH   &   Uem423  &   \\
1.16593 &   16.267  &   0.004   &   \fltr{R}{C} &   030330.65012    &   NE,NH   &   Uem423  &   \\
1.1678  &   16.2963 &   0.07    &   \fltr{R}{C} &   030330.65199    &   NE,NH   &   Res440  &   \\
1.17132 &   16.287  &   0.013   &   \fltr{R}{C} &   030330.65551    &   NE,NH   &   Uem423  &   \\
1.1746  &   16.3343 &   0.042   &   \fltr{R}{C} &   030330.65879    &   NE,NH   &   Res440  &   \\
1.17672 &   16.275  &   0.005   &   \fltr{R}{C} &   030330.66091    &   NE,NH   &   Uem423  &   \\
1.18215 &   16.274  &   0.009   &   \fltr{R}{C} &   030330.66634    &   NE,NH   &   Uem423  &   \\
1.18761 &   16.277  &   0.011   &   \fltr{R}{C} &   030330.6718 &   NE,NH   &   Uem423  &   \\
1.1907  &   16.3533 &   0.039   &   \fltr{R}{C} &   030330.67489    &   NE,NH   &   Res440  &   \\
1.19309 &   16.298  &   0.013   &   \fltr{R}{C} &   030330.67728    &   NE,NH   &   Uem423  &   \\
1.1986  &   16.285  &   0.014   &   \fltr{R}{C} &   030330.68279    &   NE,NH   &   Uem423  &   \\
1.2039  &   16.3733 &   0.028   &   \fltr{R}{C} &   030330.68809    &   NE,NH   &   Res440  &   \\
1.20413 &   16.311  &   0.015   &   \fltr{R}{C} &   030330.68832    &   NE,NH   &   Uem423  &   \\
1.207246    &   16.444423   &   0.101016    &   \fltr{R}{C} &   030330.69144    &   NE,NH   &   Sat599  &   \\
1.20969 &   16.314  &   0.016   &   \fltr{R}{C} &   030330.69388    &   NE,NH   &   Uem423  &   \\
1.22878 &   16.333  &   0.018   &   \fltr{R}{C} &   030330.71297    &   NE,NH   &   Uem423  &   \\
1.23218 &   16.346  &   0.019   &   \fltr{R}{C} &   030330.71637    &   NE,NH   &   Uem423  &   \\
1.23787 &   16.33   &   0.008   &   \fltr{R}{C} &   030330.72206    &   NE,NH   &   Uem423  &   \\
1.2428  &   16.3723 &   0.049   &   \fltr{R}{C} &   030330.72699    &   NE,NH   &   Res440  &   \\
1.24358 &   16.339  &   0.012   &   \fltr{R}{C} &   030330.72777    &   NE,NH   &   Uem423  &   \\
1.24932 &   16.337  &   0.013   &   \fltr{R}{C} &   030330.73351    &   NE,NH   &   Uem423  &   \\
1.25509 &   16.386  &   0.034   &   \fltr{R}{C} &   030330.73928    &   NE,NH   &   Uem423  &   \\
1.26088 &   16.34   &   0.016   &   \fltr{R}{C} &   030330.74507    &   NE,NH   &   Uem423  &   \\
1.2667  &   16.378  &   0.04    &   \fltr{R}{C} &   030330.75089    &   NE,NH   &   Uem423  &   \\
1.27255 &   16.357  &   0.017   &   \fltr{R}{C} &   030330.75674    &   NE,NH   &   Uem423  &   \\
1.27842 &   16.44   &   0.023   &   \fltr{R}{C} &   030330.76261    &   NE,NH   &   Uem423  &   \\
1.2797  &   16.4133 &   0.04    &   \fltr{R}{C} &   030330.76389    &   NE,NH   &   Res440  &   \\
1.2825  &   16.42   &   0.021   &   \fltr{R}{C} &   030330.76669    &   NE,NH   &   Res440  &   \\
1.28432 &   16.426  &   0.032   &   \fltr{R}{C} &   030330.76851    &   NE,NH   &   Uem423  &   \\
1.29025 &   16.434  &   0.029   &   \fltr{R}{C} &   030330.77444    &   NE,NH   &   Uem423  &   \\
1.29621 &   16.38   &   0.042   &   \fltr{R}{C} &   030330.7804 &   NE,NH   &   Uem423  &   \\
1.3001  &   16.438  &   0.018   &   \fltr{R}{C} &   030330.78429    &   NE,NH   &   Res440  &   \\
1.30219 &   16.372  &   0.033   &   \fltr{R}{C} &   030330.78638    &   NE,NH   &   Uem423  &   \\
1.3082  &   16.39   &   0.035   &   \fltr{R}{C} &   030330.79239    &   NE,NH   &   Uem423  &   \\
1.3131  &   16.4223 &   0.05    &   \fltr{R}{C} &   030330.79729    &   NE,NH   &   Res440  &   \\
1.31424 &   16.345  &   0.033   &   \fltr{R}{C} &   030330.79843    &   NE,NH   &   Uem423  &   \\
1.3172  &   16.439  &   0.018   &   \fltr{R}{C} &   030330.80139    &   NE,NH   &   Res440  &   \\
1.3203  &   16.35   &   0.034   &   \fltr{R}{C} &   030330.80449    &   NE,NH   &   Uem423  &   \\
1.3264  &   16.429  &   0.033   &   \fltr{R}{C} &   030330.81059    &   NE,NH   &   Uem423  &   \\
1.33252 &   16.375  &   0.056   &   \fltr{R}{C} &   030330.81671    &   NE,NH   &   Uem423  &   \\
1.3336  &   16.4453 &   0.041   &   \fltr{R}{C} &   030330.81779    &   NE,NH   &   Res440  &   \\
1.33867 &   16.416  &   0.06    &   \fltr{R}{C} &   030330.82286    &   NE,NH   &   Uem423  &   \\
1.3398  &   16.46   &   0.017   &   \fltr{R}{C} &   030330.82399    &   NE,NH   &   Res440  &   \\
1.34485 &   16.478  &   0.045   &   \fltr{R}{C} &   030330.82904    &   NE,NH   &   Uem423  &   \\
1.35106 &   16.437  &   0.062   &   \fltr{R}{C} &   030330.83525    &   NE,NH   &   Uem423  &   \\
1.35729 &   16.412  &   0.056   &   \fltr{R}{C} &   030330.84148    &   NE,NH   &   Uem423  &   \\
1.3617  &   16.4593 &   0.039   &   \fltr{R}{C} &   030330.84589    &   NE,NH   &   Res440  &   \\
1.36356 &   16.469  &   0.039   &   \fltr{R}{C} &   030330.84775    &   NE,NH   &   Uem423  &   \\
1.36985 &   16.439  &   0.049   &   \fltr{R}{C} &   030330.85404    &   NE,NH   &   Uem423  &   \\
1.37618 &   16.436  &   0.032   &   \fltr{R}{C} &   030330.86037    &   NE,NH   &   Uem423  &   \\
1.3763  &   16.4683 &   0.034   &   \fltr{R}{C} &   030330.86049    &   NE,NH   &   Res440  &   \\
1.38253 &   16.367  &   0.026   &   \fltr{R}{C} &   030330.86672    &   NE,NH   &   Uem423  &   \\
1.38891 &   16.462  &   0.04    &   \fltr{R}{C} &   030330.8731 &   NE,NH   &   Uem423  &   \\
1.3919  &   16.4623 &   0.032   &   \fltr{R}{C} &   030330.87609    &   NE,NH   &   Res440  &   \\
1.39532 &   16.406  &   0.048   &   \fltr{R}{C} &   030330.87951    &   NE,NH   &   Uem423  &   \\
1.40176 &   16.469  &   0.052   &   \fltr{R}{C} &   030330.88595    &   NE,NH   &   Uem423  &   \\
1.4074  &   16.4613 &   0.039   &   \fltr{R}{C} &   030330.89159    &   NE,NH   &   Res440  &   \\
1.40823 &   16.429  &   0.032   &   \fltr{R}{C} &   030330.89242    &   NE,NH   &   Uem423  &   \\
1.41473 &   16.451  &   0.032   &   \fltr{R}{C} &   030330.89892    &   NE,NH   &   Uem423  &   \\
1.42126 &   16.392  &   0.027   &   \fltr{R}{C} &   030330.90545    &   NE,NH   &   Uem423  &   \\
1.4236  &   16.4353 &   0.057   &   \fltr{R}{C} &   030330.90779    &   NE,NH   &   Res440  &   \\
1.42782 &   16.429  &   0.049   &   \fltr{R}{C} &   030330.91201    &   NE,NH   &   Uem423  &   \\
1.4302  &   16.4703 &   0.034   &   \fltr{R}{C} &   030330.91439    &   NE,NH   &   Res440  &   \\
1.43441 &   16.535  &   0.048   &   \fltr{R}{C} &   030330.9186 &   NE,NH   &   Uem423  &   \\
1.4372  &   16.4303 &   0.031   &   \fltr{R}{C} &   030330.92139    &   NE,NH   &   Res440  &   \\
1.44103 &   16.394  &   0.045   &   \fltr{R}{C} &   030330.92522    &   NE,NH   &   Uem423  &   \\
1.4436  &   16.4013 &   0.063   &   \fltr{R}{C} &   030330.92779    &   NE,NH   &   Res440  &   \\
1.44769 &   16.36   &   0.055   &   \fltr{R}{C} &   030330.93188    &   NE,NH   &   Uem423  &   \\
1.45437 &   16.369  &   0.041   &   \fltr{R}{C} &   030330.93856    &   NE,NH   &   Uem423  &   \\
1.46108 &   16.346  &   0.048   &   \fltr{R}{C} &   030330.94527    &   NE,NH   &   Uem423  &   \\
1.46782 &   16.292  &   0.045   &   \fltr{R}{C} &   030330.95201    &   NE,NH   &   Uem423  &   \\
1.4746  &   16.313  &   0.07    &   \fltr{R}{C} &   030330.95879    &   NE,NH   &   Uem423  &   \\
1.48141 &   16.304  &   0.034   &   \fltr{R}{C} &   030330.9656 &   NE,NH   &   Uem423  &   \\
1.48824 &   16.382  &   0.068   &   \fltr{R}{C} &   030330.97243    &   NE,NH   &   Uem423  &   \\
1.49511 &   16.317  &   0.057   &   \fltr{R}{C} &   030330.9793 &   NE,NH   &   Uem423  &   \\
1.50201 &   16.27   &   0.068   &   \fltr{R}{C} &   030330.9862 &   NE,NH   &   Uem423  &   \\
1.50895 &   16.525  &   0.092   &   \fltr{R}{C} &   030330.99314    &   NE,NH   &   Uem423  &   \\
2.033092    &   16.511588   &   0.10795 &   \fltr{R}{C} &   030331.51729    &   NE,NH   &   Sat599  &   \\
2.041372    &   16.50778    &   0.114356    &   \fltr{R}{C} &   030331.52557    &   NE,NH   &   Sat599  &   \\
2.075297    &   16.589747   &   0.085064    &   \fltr{R}{C} &   030331.55949    &   NE,NH   &   Sat599  &   \\
2.1609  &   16.7163 &   0.04    &   \fltr{R}{C} &   030331.64509    &   NE,NH   &   Res440  &   \\
2.177   &   16.7163 &   0.031   &   \fltr{R}{C} &   030331.66119    &   NE,NH   &   Res440  &   \\
2.1813  &   16.711  &   0.032   &   \fltr{R}{C} &   030331.66549    &   NE,NH   &   Res440  &   \\
2.1964  &   16.7103 &   0.041   &   \fltr{R}{C} &   030331.68059    &   NE,NH   &   Res440  &   \\
2.2058  &   16.744  &   0.033   &   \fltr{R}{C} &   030331.68999    &   NE,NH   &   Res440  &   \\
2.2243  &   16.771  &   0.031   &   \fltr{R}{C} &   030331.70849    &   NE,NH   &   Res440  &   \\
2.2308  &   16.783  &   0.027   &   \fltr{R}{C} &   030331.71499    &   NE,NH   &   Res440  &   \\
2.2391  &   16.7823 &   0.026   &   \fltr{R}{C} &   030331.72329    &   NE,NH   &   Res440  &   \\
2.2463  &   16.772  &   0.027   &   \fltr{R}{C} &   030331.73049    &   NE,NH   &   Res440  &   \\
2.266   &   16.779  &   0.026   &   \fltr{R}{C} &   030331.75019    &   NE,NH   &   Res440  &   \\
2.2667  &   16.7953 &   0.04    &   \fltr{R}{C} &   030331.75089    &   NE,NH   &   Res440  &   \\
2.2815  &   16.7933 &   0.035   &   \fltr{R}{C} &   030331.76569    &   NE,NH   &   Res440  &   \\
2.2842  &   16.788  &   0.029   &   \fltr{R}{C} &   030331.76839    &   NE,NH   &   Res440  &   \\
2.2986  &   16.7953 &   0.043   &   \fltr{R}{C} &   030331.78279    &   NE,NH   &   Res440  &   \\
2.3013  &   16.798  &   0.029   &   \fltr{R}{C} &   030331.78549    &   NE,NH   &   Res440  &   \\
2.3103  &   16.8203 &   0.025   &   \fltr{R}{C} &   030331.79449    &   NE,NH   &   Res440  &   \\
2.3139  &   16.714  &   0.051   &   \fltr{R}{C} &   030331.79809    &   NE,NH   &   Pri2058 &   \\
2.3169  &   16.774  &   0.064   &   \fltr{R}{C} &   030331.80109    &   NE,NH   &   Pri2058 &   \\
2.3199  &   16.698  &   0.052   &   \fltr{R}{C} &   030331.80409    &   NE,NH   &   Pri2058 &   \\
2.3214  &   16.82   &   0.025   &   \fltr{R}{C} &   030331.80559    &   NE,NH   &   Res440  &   \\
2.3229  &   16.814  &   0.051   &   \fltr{R}{C} &   030331.80709    &   NE,NH   &   Pri2058 &   \\
2.326   &   16.674  &   0.043   &   \fltr{R}{C} &   030331.81019    &   NE,NH   &   Pri2058 &   \\
2.329   &   16.787  &   0.047   &   \fltr{R}{C} &   030331.81319    &   NE,NH   &   Pri2058 &   \\
2.3299  &   16.8083 &   0.034   &   \fltr{R}{C} &   030331.81409    &   NE,NH   &   Res440  &   \\
2.3319  &   16.766  &   0.045   &   \fltr{R}{C} &   030331.81609    &   NE,NH   &   Pri2058 &   \\
2.3349  &   16.793  &   0.047   &   \fltr{R}{C} &   030331.81909    &   NE,NH   &   Pri2058 &   \\
2.3383  &   16.811  &   0.047   &   \fltr{R}{C} &   030331.82249    &   NE,NH   &   Pri2058 &   \\
2.3424  &   16.8443 &   0.043   &   \fltr{R}{C} &   030331.82659    &   NE,NH   &   Res440  &   \\
2.344   &   16.844  &   0.024   &   \fltr{R}{C} &   030331.82819    &   NE,NH   &   Res440  &   \\
2.3444  &   16.89   &   0.048   &   \fltr{R}{C} &   030331.82859    &   NE,NH   &   Pri2058 &   \\
2.3505  &   16.811  &   0.046   &   \fltr{R}{C} &   030331.83469    &   NE,NH   &   Pri2058 &   \\
2.3591  &   16.8503 &   0.04    &   \fltr{R}{C} &   030331.84329    &   NE,NH   &   Res440  &   \\
2.3624  &   16.974  &   0.052   &   \fltr{R}{C} &   030331.84659    &   NE,NH   &   Pri2058 &   \\
2.3655  &   16.867  &   0.024   &   \fltr{R}{C} &   030331.84969    &   NE,NH   &   Res440  &   \\
2.3686  &   16.775  &   0.046   &   \fltr{R}{C} &   030331.85279    &   NE,NH   &   Pri2058 &   \\
2.3705  &   16.8583 &   0.048   &   \fltr{R}{C} &   030331.85469    &   NE,NH   &   Res440  &   \\
2.37136 &   16.895  &   0.029   &   \fltr{R}{C} &   030331.85555    &   NE,NH   &   Uem423  &   \\
2.3747  &   16.87   &   0.053   &   \fltr{R}{C} &   030331.85889    &   NE,NH   &   Pri2058 &   \\
2.3808  &   16.874  &   0.058   &   \fltr{R}{C} &   030331.86499    &   NE,NH   &   Pri2058 &   \\
2.3865  &   16.874  &   0.024   &   \fltr{R}{C} &   030331.87069    &   NE,NH   &   Res440  &   \\
2.3869  &   16.809  &   0.054   &   \fltr{R}{C} &   030331.87109    &   NE,NH   &   Pri2058 &   \\
2.3873  &   16.8573 &   0.044   &   \fltr{R}{C} &   030331.87149    &   NE,NH   &   Res440  &   \\
2.3931  &   16.827  &   0.053   &   \fltr{R}{C} &   030331.87729    &   NE,NH   &   Pri2058 &   \\
2.3933  &   16.88   &   0.03    &   \fltr{R}{C} &   030331.87749    &   NE,NH   &   Uem423  &   \\
2.3975  &   16.859  &   0.053   &   \fltr{R}{C} &   030331.88169    &   NE,NH   &   Pri2058 &   \\
2.3992  &   16.8683 &   0.045   &   \fltr{R}{C} &   030331.88339    &   NE,NH   &   Res440  &   \\
2.4036  &   16.797  &   0.049   &   \fltr{R}{C} &   030331.88779    &   NE,NH   &   Pri2058 &   \\
2.4072  &   16.9    &   0.023   &   \fltr{R}{C} &   030331.89139    &   NE,NH   &   Res440  &   \\
2.4098  &   16.805  &   0.046   &   \fltr{R}{C} &   030331.89399    &   NE,NH   &   Pri2058 &   \\
2.41544 &   16.925  &   0.035   &   \fltr{R}{C} &   030331.89963    &   NE,NH   &   Uem423  &   \\
2.4159  &   16.879  &   0.05    &   \fltr{R}{C} &   030331.90009    &   NE,NH   &   Pri2058 &   \\
2.4159  &   16.8723 &   0.059   &   \fltr{R}{C} &   030331.90009    &   NE,NH   &   Res440  &   \\
2.422   &   16.841  &   0.047   &   \fltr{R}{C} &   030331.90619    &   NE,NH   &   Pri2058 &   \\
2.4271  &   16.9013 &   0.037   &   \fltr{R}{C} &   030331.91129    &   NE,NH   &   Res440  &   \\
2.4281  &   16.816  &   0.044   &   \fltr{R}{C} &   030331.91229    &   NE,NH   &   Pri2058 &   \\
2.4343  &   16.833  &   0.047   &   \fltr{R}{C} &   030331.91849    &   NE,NH   &   Pri2058 &   \\
2.43779 &   16.97   &   0.047   &   \fltr{R}{C} &   030331.92198    &   NE,NH   &   Uem423  &   \\
2.4383  &   16.9163 &   0.028   &   \fltr{R}{C} &   030331.92249    &   NE,NH   &   Res440  &   \\
2.4404  &   16.859  &   0.047   &   \fltr{R}{C} &   030331.92459    &   NE,NH   &   Pri2058 &   \\
2.4465  &   16.817  &   0.047   &   \fltr{R}{C} &   030331.93069    &   NE,NH   &   Pri2058 &   \\
2.4527  &   16.863  &   0.048   &   \fltr{R}{C} &   030331.93689    &   NE,NH   &   Pri2058 &   \\
2.4588  &   16.844  &   0.047   &   \fltr{R}{C} &   030331.94299    &   NE,NH   &   Pri2058 &   \\
2.4649  &   16.848  &   0.051   &   \fltr{R}{C} &   030331.94909    &   NE,NH   &   Pri2058 &   \\
2.4711  &   16.94   &   0.05    &   \fltr{R}{C} &   030331.95529    &   NE,NH   &   Pri2058 &   \\
2.4772  &   16.889  &   0.052   &   \fltr{R}{C} &   030331.96139    &   NE,NH   &   Pri2058 &   \\
2.4833  &   16.962  &   0.054   &   \fltr{R}{C} &   030331.96749    &   NE,NH   &   Pri2058 &   \\
2.4894  &   16.983  &   0.056   &   \fltr{R}{C} &   030331.97359    &   NE,NH   &   Pri2058 &   \\
2.4956  &   16.893  &   0.052   &   \fltr{R}{C} &   030331.97979    &   NE,NH   &   Pri2058 &   \\
2.5017  &   16.877  &   0.053   &   \fltr{R}{C} &   030331.98589    &   NE,NH   &   Pri2058 &   \\
2.5078  &   16.865  &   0.056   &   \fltr{R}{C} &   030331.99199    &   NE,NH   &   Pri2058 &   \\
2.5139  &   17.072  &   0.061   &   \fltr{R}{C} &   030331.99809    &   NE,NH   &   Pri2058 &   \\
2.52    &   16.845  &   0.049   &   \fltr{R}{C} &   030401.00419    &   NE,NH   &   Pri2058 &   \\
2.5262  &   16.909  &   0.052   &   \fltr{R}{C} &   030401.01039    &   NE,NH   &   Pri2058 &   \\
2.5323  &   16.807  &   0.052   &   \fltr{R}{C} &   030401.01649    &   NE,NH   &   Pri2058 &   \\
2.5385  &   16.908  &   0.06    &   \fltr{R}{C} &   030401.02269    &   NE,NH   &   Pri2058 &   \\
2.5447  &   16.875  &   0.057   &   \fltr{R}{C} &   030401.02889    &   NE,NH   &   Pri2058 &   \\
2.5508  &   16.825  &   0.054   &   \fltr{R}{C} &   030401.03499    &   NE,NH   &   Pri2058 &   \\
2.5569  &   16.842  &   0.06    &   \fltr{R}{C} &   030401.04109    &   NE,NH   &   Pri2058 &   \\
3.1168  &   17.071  &   0.027   &   \fltr{R}{C} &   030401.60099    &   NE,NH   &   Res440  &   \\
3.1397  &   17.045  &   0.025   &   \fltr{R}{C} &   030401.62389    &   NE,NH   &   Res440  &   \\
3.1729  &   17.059  &   0.025   &   \fltr{R}{C} &   030401.65709    &   NE,NH   &   Res440  &   \\
3.1854  &   17.0553 &   0.046   &   \fltr{R}{C} &   030401.66959    &   NE,NH   &   Res440  &   \\
3.1926  &   17.075  &   0.026   &   \fltr{R}{C} &   030401.67679    &   NE,NH   &   Res440  &   \\
3.1981  &   17.0453 &   0.045   &   \fltr{R}{C} &   030401.68229    &   NE,NH   &   Res440  &   \\
3.211   &   17.079  &   0.026   &   \fltr{R}{C} &   030401.69519    &   NE,NH   &   Res440  &   \\
3.2434  &   17.0473 &   0.037   &   \fltr{R}{C} &   030401.72759    &   NE,NH   &   Res440  &   \\
3.2605  &   17.0583 &   0.032   &   \fltr{R}{C} &   030401.74469    &   NE,NH   &   Res440  &   \\
3.2647  &   17.075  &   0.029   &   \fltr{R}{C} &   030401.74889    &   NE,NH   &   Res440  &   \\
3.2691  &   17.071  &   0.026   &   \fltr{R}{C} &   030401.75329    &   NE,NH   &   Res440  &   \\
3.3788  &   17.058  &   0.023   &   \fltr{R}{C} &   030401.86299    &   NE,NH   &   Res440  &   \\
3.4051  &   17.039  &   0.024   &   \fltr{R}{C} &   030401.88929    &   NE,NH   &   Res440  &   \\
3.4066  &   17.0273 &   0.035   &   \fltr{R}{C} &   030401.89079    &   NE,NH   &   Res440  &   \\
3.4263  &   17.101  &   0.028   &   \fltr{R}{C} &   030401.91049    &   NE,NH   &   Res440  &   \\
4.1318  &   17.6723 &   0.046   &   \fltr{R}{C} &   030402.61599    &   NE,NH   &   Res440  &   \\
4.1551  &   17.694  &   0.028   &   \fltr{R}{C} &   030402.63929    &   NE,NH   &   Res440  &   \\
4.1585  &   17.6933 &   0.029   &   \fltr{R}{C} &   030402.64269    &   NE,NH   &   Res440  &   \\
4.1691  &   17.7113 &   0.029   &   \fltr{R}{C} &   030402.65329    &   NE,NH   &   Res440  &   \\
4.1713  &   17.707  &   0.025   &   \fltr{R}{C} &   030402.65549    &   NE,NH   &   Res440  &   \\
4.1857  &   17.68   &   0.027   &   \fltr{R}{C} &   030402.66989    &   NE,NH   &   Res440  &   \\
4.2003  &   17.7193 &   0.033   &   \fltr{R}{C} &   030402.68449    &   NE,NH   &   Res440  &   \\
4.2113  &   17.689  &   0.028   &   \fltr{R}{C} &   030402.69549    &   NE,NH   &   Res440  &   \\
4.2122  &   17.7023 &   0.033   &   \fltr{R}{C} &   030402.69639    &   NE,NH   &   Res440  &   \\
4.2284  &   17.706  &   0.034   &   \fltr{R}{C} &   030402.71259    &   NE,NH   &   Res440  &   \\
4.2425  &   17.709  &   0.03    &   \fltr{R}{C} &   030402.72669    &   NE,NH   &   Res440  &   \\
4.2644  &   17.721  &   0.03    &   \fltr{R}{C} &   030402.74859    &   NE,NH   &   Res440  &   \\
4.2775  &   17.737  &   0.03    &   \fltr{R}{C} &   030402.76169    &   NE,NH   &   Res440  &   \\
4.2912  &   17.718  &   0.032   &   \fltr{R}{C} &   030402.77539    &   NE,NH   &   Res440  &   \\
4.403   &   17.66   &   0.09    &   \fltr{R}{C} &   030402.88719    &   NE,NH   &   Sem2111 &   \\
5.10371 &   17.677  &   0.383   &   \fltr{R}{C} &   030403.5879 &   NE,NH   &   Uem423  &   \\
5.357   &   17.73   &   0.11    &   \fltr{R}{C} &   030403.84119    &   NE,NH   &   Sem2111 &   \\
6.1991  &   18.03   &   0.031   &   \fltr{R}{C} &   030404.68329    &   NE,NH   &   Res440  &   \\
6.2285  &   18.085  &   0.035   &   \fltr{R}{C} &   030404.71269    &   NE,NH   &   Res440  &   \\
6.2517  &   18.13   &   0.031   &   \fltr{R}{C} &   030404.73589    &   NE,NH   &   Res440  &   \\
6.328   &   18.11   &   0.18    &   \fltr{R}{C} &   030404.81219    &   NE,NH   &   Sem2111 &   \\
7.1079  &   18.4583 &   0.049   &   \fltr{R}{C} &   030405.59209    &   NE,NH   &   Res440  &   \\
7.1204  &   18.5093 &   0.028   &   \fltr{R}{C} &   030405.60459    &   NE,NH   &   Res440  &   \\
7.1369  &   18.5033 &   0.025   &   \fltr{R}{C} &   030405.62109    &   NE,NH   &   Res440  &   \\
7.15    &   18.4963 &   0.032   &   \fltr{R}{C} &   030405.63419    &   NE,NH   &   Res440  &   \\
7.1763  &   18.4803 &   0.036   &   \fltr{R}{C} &   030405.66049    &   NE,NH   &   Res440  &   \\
7.2018  &   18.5763 &   0.029   &   \fltr{R}{C} &   030405.68599    &   NE,NH   &   Res440  &   \\
7.2214  &   18.5873 &   0.024   &   \fltr{R}{C} &   030405.70559    &   NE,NH   &   Res440  &   \\
7.2391  &   18.5243 &   0.029   &   \fltr{R}{C} &   030405.72329    &   NE,NH   &   Res440  &   \\
7.25704 &   18.851  &   0.337   &   \fltr{R}{C} &   030405.74123    &   NE,NH   &   Uem423  &   \\
7.2667  &   18.5683 &   0.027   &   \fltr{R}{C} &   030405.75089    &   NE,NH   &   Res440  &   \\
7.295   &   18.5873 &   0.027   &   \fltr{R}{C} &   030405.77919    &   NE,NH   &   Res440  &   \\
7.3109  &   18.5803 &   0.036   &   \fltr{R}{C} &   030405.79509    &   NE,NH   &   Res440  &   \\
7.329   &   18.6003 &   0.027   &   \fltr{R}{C} &   030405.81319    &   NE,NH   &   Res440  &   \\
7.3614  &   18.5893 &   0.035   &   \fltr{R}{C} &   030405.84559    &   NE,NH   &   Res440  &   \\
7.3864  &   18.6283 &   0.037   &   \fltr{R}{C} &   030405.87059    &   NE,NH   &   Res440  &   \\
7.415   &   18.59   &   0.04    &   \fltr{R}{C} &   030405.89919    &   NE,NH   &   Pri2058 &   \\
7.4162  &   18.6643 &   0.049   &   \fltr{R}{C} &   030405.90039    &   NE,NH   &   Res440  &   \\
8.1079  &   18.8233 &   0.039   &   \fltr{R}{C} &   030406.59209    &   NE,NH   &   Res440  &   \\
8.1155  &   18.8373 &   0.029   &   \fltr{R}{C} &   030406.59969    &   NE,NH   &   Res440  &   \\
8.1394  &   18.8053 &   0.036   &   \fltr{R}{C} &   030406.62359    &   NE,NH   &   Res440  &   \\
8.17883 &   18.66   &   0.129   &   \fltr{R}{C} &   030406.66302    &   NE,NH   &   Uem423  &   \\
8.2009  &   18.8453 &   0.025   &   \fltr{R}{C} &   030406.68509    &   NE,NH   &   Res440  &   \\
8.2092  &   18.8503 &   0.03    &   \fltr{R}{C} &   030406.69339    &   NE,NH   &   Res440  &   \\
8.2487  &   18.8503 &   0.032   &   \fltr{R}{C} &   030406.73289    &   NE,NH   &   Res440  &   \\
8.2573  &   18.8443 &   0.022   &   \fltr{R}{C} &   030406.74149    &   NE,NH   &   Res440  &   \\
8.2952  &   18.8363 &   0.029   &   \fltr{R}{C} &   030406.77939    &   NE,NH   &   Res440  &   \\
8.3038  &   18.8433 &   0.034   &   \fltr{R}{C} &   030406.78799    &   NE,NH   &   Res440  &   \\
8.3365  &   18.8523 &   0.029   &   \fltr{R}{C} &   030406.82069    &   NE,NH   &   Res440  &   \\
8.3446  &   18.8473 &   0.047   &   \fltr{R}{C} &   030406.82879    &   NE,NH   &   Res440  &   \\
8.4011  &   18.8823 &   0.043   &   \fltr{R}{C} &   030406.88529    &   NE,NH   &   Res440  &   \\
8.4095  &   18.8773 &   0.038   &   \fltr{R}{C} &   030406.89369    &   NE,NH   &   Res440  &   \\
8.4176  &   18.8183 &   0.031   &   \fltr{R}{C} &   030406.90179    &   NE,NH   &   Res440  &   \\
9.1096  &   18.897  &   0.052   &   \fltr{R}{C} &   030407.59379    &   NE,NH   &   Res440  &   \\
9.114   &   18.945  &   0.067   &   \fltr{R}{C} &   030407.59819    &   NE,NH   &   Res440  &   \\
10.123  &   19.017  &   0.046   &   \fltr{R}{C} &   030408.60719    &   NE,NH   &   Res440  &   \\
10.1643 &   19.049  &   0.041   &   \fltr{R}{C} &   030408.64849    &   NE,NH   &   Res440  &   \\
10.1938 &   19.064  &   0.032   &   \fltr{R}{C} &   030408.67799    &   NE,NH   &   Res440  &   \\
11.105  &   19.078  &   0.057   &   \fltr{R}{C} &   030409.58919    &   NE,NH   &   Res440  &   \\
11.1065 &   19.1263 &   0.033   &   \fltr{R}{C} &   030409.59069    &   NE,NH   &   Res440  &   \\
11.1481 &   19.0963 &   0.037   &   \fltr{R}{C} &   030409.63229    &   NE,NH   &   Res440  &   \\
11.2035 &   19.1403 &   0.037   &   \fltr{R}{C} &   030409.68769    &   NE,NH   &   Res440  &   \\
11.2402 &   19.1743 &   0.039   &   \fltr{R}{C} &   030409.72439    &   NE,NH   &   Res440  &   \\
11.3662 &   19.1663 &   0.05    &   \fltr{R}{C} &   030409.85039    &   NE,NH   &   Res440  &   \\
11.4495 &   19.17   &   0.07    &   \fltr{R}{C} &   030409.93369    &   NE,NH   &   Pri2058 &   \\
12.1228 &   19.3113 &   0.03    &   \fltr{R}{C} &   030410.60699    &   NE,NH   &   Res440  &   \\
12.1317 &   19.44   &   0.095   &   \fltr{R}{C} &   030410.61589    &   NE,NH   &   Res440  &   \\
12.1597 &   19.2923 &   0.052   &   \fltr{R}{C} &   030410.64389    &   NE,NH   &   Res440  &   \\
12.1643 &   19.294  &   0.057   &   \fltr{R}{C} &   030410.64849    &   NE,NH   &   Res440  &   \\
12.1985 &   19.2553 &   0.05    &   \fltr{R}{C} &   030410.68269    &   NE,NH   &   Res440  &   \\
12.2432 &   19.3483 &   0.039   &   \fltr{R}{C} &   030410.72739    &   NE,NH   &   Res440  &   \\
12.255  &   19.3503 &   0.041   &   \fltr{R}{C} &   030410.73919    &   NE,NH   &   Res440  &   \\
12.2734 &   19.3283 &   0.049   &   \fltr{R}{C} &   030410.75759    &   NE,NH   &   Res440  &   \\
12.3849 &   19.3463 &   0.06    &   \fltr{R}{C} &   030410.86909    &   NE,NH   &   Res440  &   \\
13.1903 &   19.4273 &   0.038   &   \fltr{R}{C} &   030411.67449    &   NE,NH   &   Res440  &   \\
13.2224 &   19.527  &   0.154   &   \fltr{R}{C} &   030411.70659    &   NE,NH   &   Res440  &   \\
13.2242 &   19.2813 &   0.053   &   \fltr{R}{C} &   030411.70839    &   NE,NH   &   Res440  &   \\
15.3982 &   19.53   &   0.2 &   \fltr{R}{C} &   030413.88239    &   NE,NH   &   Piz2228 &   \\
16.4083 &   20.27   &   0.33    &   \fltr{R}{C} &   030414.89249    &   NE,NH   &   Piz2228 &   \\
24.1188 &   20.1233 &   0.043   &   \fltr{R}{C} &   030422.60299    &   NE,NH   &   Res440  &   \\
24.1439 &   20.0573 &   0.04    &   \fltr{R}{C} &   030422.62809    &   NE,NH   &   Res440  &   \\
24.3193 &   20.0633 &   0.025   &   \fltr{R}{C} &   030422.80349    &   NE,NH   &   Res440  &   \\
25.1471 &   20.0983 &   0.032   &   \fltr{R}{C} &   030423.63129    &   NE,NH   &   Res440  &   \\
27.3283 &   20.21   &   0.09    &   \fltr{R}{C} &   030425.81249    &   NE,NH   &   Sem2179 &   \\
33.1229 &   20.692  &   0.09    &   \fltr{R}{C} &   030501.60709    &   NE,NH   &   Res440  &   \\
34.29   &   20.51   &   0.07    &   \fltr{R}{C} &   030502.77419    &   NE,NH   &   Kha2198 &   \\
34.302  &   20.65   &   0.07    &   \fltr{R}{C} &   030502.78619    &   NE,NH   &   Kha2198 &   \\
34.316  &   20.34   &   0.06    &   \fltr{R}{C} &   030502.80019    &   NE,NH   &   Kha2198 &   \\
34.329  &   20.62   &   0.08    &   \fltr{R}{C} &   030502.81319    &   NE,NH   &   Kha2198 &   \\
34.342  &   20.63   &   0.07    &   \fltr{R}{C} &   030502.82619    &   NE,NH   &   Kha2198 &   \\
34.354  &   20.61   &   0.07    &   \fltr{R}{C} &   030502.83819    &   NE,NH   &   Kha2198 &   \\
65.322  &   21.65   &   0.07    &   \fltr{R}{C} &   030602.80619    &   NE,NH   &   Kha2299 &   \\
66.303  &   21.67   &   0.06    &   \fltr{R}{C} &   030603.78719    &   NE,NH   &   Kha2299 &   \\
86.314  &   21.8    &   0.1 &   \fltr{R}{C} &   030623.79819    &   NE,NH   &   Kha2299 &   \\
92.338  &   21.83   &   0.1 &   \fltr{R}{C} &   030629.82219    &   NE,NH   &   Kha2299 &   \\
95.334  &   21.83   &   0.17    &   \fltr{R}{C} &   030702.81819    &   NE,NH   &   Kha2299 &   \\
96.309  &   21.91   &   0.28    &   \fltr{R}{C} &   030703.79319    &   NE,NH   &   Kha2299 &   \\
         &        &       &   &               &       &           & \\
0.001890 & $>$5.1 & & CR &  030329.486088 & NE,NH & Sas2217 & \\
0.004182 & $>$3.5 & & CR &  030329.488380 & NE,NH & Ofe2031 & \\
0.005038 & $>$4.3 & & CR &  030329.489236 & NE,NH & Sas2217 & \\
0.006913 & $>$3.5 & & CR &  030329.491111 & NE,NH & Ofe2031 & \\
0.008858 & $>$5.1 & & CR &  030329.493056 & NE,NH & Sas2217 & \\
0.025871 & $>$4.3 & & CR &  030329.510069 & NE,NH & Sas2217 & \\
0.037677 & $>$8.5 & & CR &  030329.521875 & NE,NH & Kat2164 & \\
0.042538 & $>$8.5 & & CR &  030329.526736 & NE,NH & Kat2164 & \\
0.046705 & $>$4.3 & & CR &  030329.530903 & NE,NH & Sas2217 & \\
0.062   &   12.552  &   0.023   &   CR  &   030329.5462 &   NE,NH   &   Sat2080 &   \\
0.06393287  &   12.555  &   0.026   &   CR  &   030329.54813    &   NE,NH   &   Smi596  &   \\
0.064737269 &   12.558  &   0.036   &   CR  &   030329.54894    &   NE,NH   &   Smi596  &   \\
0.065542824 &   12.599  &   0.061   &   CR  &   030329.54974    &   NE,NH   &   Smi596  &   \\
0.066347222 &   12.656  &   0.036   &   CR  &   030329.55055    &   NE,NH   &   Smi596  &   \\
0.067153935 &   12.577  &   0.015   &   CR  &   030329.55135    &   NE,NH   &   Smi596  &   \\
0.067958333 &   12.603  &   0.03    &   CR  &   030329.55216    &   NE,NH   &   Smi596  &   \\
0.068766204 &   12.6    &   0.025   &   CR  &   030329.55296    &   NE,NH   &   Smi596  &   \\
0.069569444 &   12.619  &   0.02    &   CR  &   030329.55377    &   NE,NH   &   Smi596  &   \\
0.070378472 &   12.62   &   0.026   &   CR  &   030329.55458    &   NE,NH   &   Smi596  &   \\
0.071185185 &   12.649  &   0.026   &   CR  &   030329.55538    &   NE,NH   &   Smi596  &   \\
0.071990741 &   12.67   &   0.091   &   CR  &   030329.55619    &   NE,NH   &   Smi596  &   \\
0.072791667 &   12.676  &   0.031   &   CR  &   030329.55699    &   NE,NH   &   Smi596  &   \\
0.073590278 &   12.698  &   0.051   &   CR  &   030329.55779    &   NE,NH   &   Smi596  &   \\
0.074394676 &   12.675  &   0.021   &   CR  &   030329.55859    &   NE,NH   &   Smi596  &   \\
0.075196759 &   12.677  &   0.016   &   CR  &   030329.55939    &   NE,NH   &   Smi596  &   \\
0.07599537  &   12.77   &   0.04    &   CR  &   030329.56019    &   NE,NH   &   Smi596  &   \\
0.080006944 &   12.682  &   0.02    &   CR  &   030329.5642 &   NE,NH   &   Smi596  &   \\
0.080810185 &   12.746  &   0.01    &   CR  &   030329.56501    &   NE,NH   &   Smi596  &   \\
0.08095 &   13.1    &   0.1 &   CR  &   030329.56515    &   NE,NH   &   Mur2044 &   \\
0.081611111 &   12.767  &   0.01    &   CR  &   030329.56581    &   NE,NH   &   Smi596  &   \\
0.082414352 &   12.786  &   0.02    &   CR  &   030329.56661    &   NE,NH   &   Smi596  &   \\
0.083224537 &   12.8    &   0.015   &   CR  &   030329.56742    &   NE,NH   &   Smi596  &   \\
0.08403125  &   12.813  &   0.015   &   CR  &   030329.56823    &   NE,NH   &   Smi596  &   \\
0.084840278 &   12.822  &   0.02    &   CR  &   030329.56904    &   NE,NH   &   Smi596  &   \\
0.085642361 &   12.818  &   0.015   &   CR  &   030329.56984    &   NE,NH   &   Smi596  &   \\
0.086476852 &   12.831  &   0.02    &   CR  &   030329.57067    &   NE,NH   &   Smi596  &   \\
0.087310185 &   12.85   &   0.015   &   CR  &   030329.57151    &   NE,NH   &   Smi596  &   \\
0.088145833 &   12.836  &   0.02    &   CR  &   030329.57234    &   NE,NH   &   Smi596  &   \\
0.088978009 &   12.845  &   0.015   &   CR  &   030329.57318    &   NE,NH   &   Smi596  &   \\
0.089809028 &   12.848  &   0.02    &   CR  &   030329.57401    &   NE,NH   &   Smi596  &   \\
0.1484  &   13.37   &   0.029   &   CR  &   030329.6326 &   NE,NH   &   Sat2080 &   \\
0.16888831  &   13.529  &   0.125   &   CR  &   030329.65309    &   NE,NH   &   Smi596  &   \\
0.1943  &   13.604  &   0.034   &   CR  &   030329.6785 &   NE,NH   &   Sat2080 &   \\
0.198780093 &   13.799  &   0.226   &   CR  &   030329.68298    &   NE,NH   &   Smi596  &   \\
0.23493 &   13.78   &   0.2 &   CR  &   030329.71913    &   NE,NH   &   Pri2058 &   \\
0.23561 &   13.802  &   0.2 &   CR  &   030329.71981    &   NE,NH   &   Pri2058 &   \\
0.2363  &   13.818  &   0.2 &   CR  &   030329.7205 &   NE,NH   &   Pri2058 &   \\
0.23701 &   13.864  &   0.2 &   CR  &   030329.72121    &   NE,NH   &   Pri2058 &   \\
0.2373  &   13.799  &   0.043   &   CR  &   030329.7215 &   NE,NH   &   Sat2080 &   \\
0.2377  &   13.806  &   0.2 &   CR  &   030329.7219 &   NE,NH   &   Pri2058 &   \\
0.2384  &   13.849  &   0.2 &   CR  &   030329.7226 &   NE,NH   &   Pri2058 &   \\
0.23909 &   13.794  &   0.2 &   CR  &   030329.72329    &   NE,NH   &   Pri2058 &   \\
0.2398  &   13.852  &   0.2 &   CR  &   030329.724  &   NE,NH   &   Pri2058 &   \\
0.24049 &   13.814  &   0.2 &   CR  &   030329.72469    &   NE,NH   &   Pri2058 &   \\
0.24119 &   13.831  &   0.2 &   CR  &   030329.72539    &   NE,NH   &   Pri2058 &   \\
0.2412  &   13.83   &   0.06    &   CR  &   030329.7254 &   NE,NH   &   Pri5415 &   \\
0.24188 &   13.821  &   0.2 &   CR  &   030329.72608    &   NE,NH   &   Pri2058 &   \\
0.24258 &   13.82   &   0.2 &   CR  &   030329.72678    &   NE,NH   &   Pri2058 &   \\
0.24328 &   13.82   &   0.2 &   CR  &   030329.72748    &   NE,NH   &   Pri2058 &   \\
0.24398 &   13.84   &   0.2 &   CR  &   030329.72818    &   NE,NH   &   Pri2058 &   \\
0.24467 &   13.869  &   0.2 &   CR  &   030329.72887    &   NE,NH   &   Pri2058 &   \\
0.2482  &   13.86   &   0.06    &   CR  &   030329.7324 &   NE,NH   &   Pri5415 &   \\
0.24822 &   13.855  &   0.2 &   CR  &   030329.73242    &   NE,NH   &   Pri2058 &   \\
0.24891 &   13.866  &   0.2 &   CR  &   030329.73311    &   NE,NH   &   Pri2058 &   \\
0.2496  &   13.876  &   0.2 &   CR  &   030329.7338 &   NE,NH   &   Pri2058 &   \\
0.25031 &   13.837  &   0.2 &   CR  &   030329.73451    &   NE,NH   &   Pri2058 &   \\
0.2517  &   13.867  &   0.2 &   CR  &   030329.7359 &   NE,NH   &   Pri2058 &   \\
0.25239 &   13.853  &   0.2 &   CR  &   030329.73659    &   NE,NH   &   Pri2058 &   \\
0.25309 &   13.846  &   0.2 &   CR  &   030329.73729    &   NE,NH   &   Pri2058 &   \\
0.25449 &   13.85   &   0.2 &   CR  &   030329.73869    &   NE,NH   &   Pri2058 &   \\
0.25518 &   13.904  &   0.2 &   CR  &   030329.73938    &   NE,NH   &   Pri2058 &   \\
0.25588 &   13.875  &   0.2 &   CR  &   030329.74008    &   NE,NH   &   Pri2058 &   \\
0.25657 &   13.911  &   0.2 &   CR  &   030329.74077    &   NE,NH   &   Pri2058 &   \\
0.25726 &   13.9    &   0.2 &   CR  &   030329.74146    &   NE,NH   &   Pri2058 &   \\
0.2573  &   13.9    &   0.06    &   CR  &   030329.7415 &   NE,NH   &   Pri5415 &   \\
0.25797 &   13.91   &   0.2 &   CR  &   030329.74217    &   NE,NH   &   Pri2058 &   \\
0.25866 &   13.93   &   0.2 &   CR  &   030329.74286    &   NE,NH   &   Pri2058 &   \\
0.25936 &   13.88   &   0.2 &   CR  &   030329.74356    &   NE,NH   &   Pri2058 &   \\
0.26005 &   13.895  &   0.2 &   CR  &   030329.74425    &   NE,NH   &   Pri2058 &   \\
0.26075 &   13.939  &   0.2 &   CR  &   030329.74495    &   NE,NH   &   Pri2058 &   \\
0.26145 &   13.919  &   0.2 &   CR  &   030329.74565    &   NE,NH   &   Pri2058 &   \\
0.26215 &   13.922  &   0.2 &   CR  &   030329.74635    &   NE,NH   &   Pri2058 &   \\
0.26284 &   13.907  &   0.2 &   CR  &   030329.74704    &   NE,NH   &   Pri2058 &   \\
0.26354 &   13.881  &   0.2 &   CR  &   030329.74774    &   NE,NH   &   Pri2058 &   \\
0.26423 &   13.888  &   0.2 &   CR  &   030329.74843    &   NE,NH   &   Pri2058 &   \\
0.26493 &   13.89   &   0.2 &   CR  &   030329.74913    &   NE,NH   &   Pri2058 &   \\
0.26561 &   13.914  &   0.2 &   CR  &   030329.74981    &   NE,NH   &   Pri2058 &   \\
0.2663  &   13.977  &   0.2 &   CR  &   030329.7505 &   NE,NH   &   Pri2058 &   \\
0.267   &   13.943  &   0.2 &   CR  &   030329.7512 &   NE,NH   &   Pri2058 &   \\
0.2670  &   13.94   &   0.06    &   CR  &   030329.7512 &   NE,NH   &   Pri5415 &   \\
0.26769 &   13.91   &   0.2 &   CR  &   030329.75189    &   NE,NH   &   Pri2058 &   \\
0.26838 &   13.964  &   0.2 &   CR  &   030329.75258    &   NE,NH   &   Pri2058 &   \\
0.26907 &   13.967  &   0.2 &   CR  &   030329.75327    &   NE,NH   &   Pri2058 &   \\
0.26976 &   13.959  &   0.2 &   CR  &   030329.75396    &   NE,NH   &   Pri2058 &   \\
0.27045 &   13.971  &   0.2 &   CR  &   030329.75465    &   NE,NH   &   Pri2058 &   \\
0.27114 &   14.004  &   0.2 &   CR  &   030329.75534    &   NE,NH   &   Pri2058 &   \\
0.27182 &   13.944  &   0.2 &   CR  &   030329.75602    &   NE,NH   &   Pri2058 &   \\
0.27252 &   13.911  &   0.2 &   CR  &   030329.75672    &   NE,NH   &   Pri2058 &   \\
0.27321 &   13.961  &   0.2 &   CR  &   030329.75741    &   NE,NH   &   Pri2058 &   \\
0.27391 &   13.961  &   0.2 &   CR  &   030329.75811    &   NE,NH   &   Pri2058 &   \\
0.27459 &   13.995  &   0.2 &   CR  &   030329.75879    &   NE,NH   &   Pri2058 &   \\
0.27528 &   14.026  &   0.2 &   CR  &   030329.75948    &   NE,NH   &   Pri2058 &   \\
0.27598 &   13.975  &   0.2 &   CR  &   030329.76018    &   NE,NH   &   Pri2058 &   \\
0.2760  &   13.98   &   0.06    &   CR  &   030329.7602 &   NE,NH   &   Pri5415 &   \\
0.27965 &   13.985  &   0.2 &   CR  &   030329.76385    &   NE,NH   &   Pri2058 &   \\
0.28033 &   13.958  &   0.2 &   CR  &   030329.76453    &   NE,NH   &   Pri2058 &   \\
0.28101 &   13.975  &   0.2 &   CR  &   030329.76521    &   NE,NH   &   Pri2058 &   \\
0.28171 &   14.056  &   0.2 &   CR  &   030329.76591    &   NE,NH   &   Pri2058 &   \\
0.28239 &   14.007  &   0.2 &   CR  &   030329.76659    &   NE,NH   &   Pri2058 &   \\
0.28309 &   13.971  &   0.2 &   CR  &   030329.76729    &   NE,NH   &   Pri2058 &   \\
0.28378 &   14.003  &   0.2 &   CR  &   030329.76798    &   NE,NH   &   Pri2058 &   \\
0.28446 &   14.03   &   0.2 &   CR  &   030329.76866    &   NE,NH   &   Pri2058 &   \\
0.28516 &   14.043  &   0.2 &   CR  &   030329.76936    &   NE,NH   &   Pri2058 &   \\
0.28585 &   14.04   &   0.2 &   CR  &   030329.77005    &   NE,NH   &   Pri2058 &   \\
0.28653 &   14.038  &   0.2 &   CR  &   030329.77073    &   NE,NH   &   Pri2058 &   \\
0.2872  &   14.02   &   0.06    &   CR  &   030329.7714 &   NE,NH   &   Pri5415 &   \\
0.28723 &   13.951  &   0.2 &   CR  &   030329.77143    &   NE,NH   &   Pri2058 &   \\
0.28792 &   14.047  &   0.2 &   CR  &   030329.77212    &   NE,NH   &   Pri2058 &   \\
0.28861 &   13.998  &   0.2 &   CR  &   030329.77281    &   NE,NH   &   Pri2058 &   \\
0.2893  &   13.999  &   0.2 &   CR  &   030329.7735 &   NE,NH   &   Pri2058 &   \\
0.29    &   14.033  &   0.2 &   CR  &   030329.7742 &   NE,NH   &   Pri2058 &   \\
0.29069 &   14.018  &   0.2 &   CR  &   030329.77489    &   NE,NH   &   Pri2058 &   \\
0.29137 &   14.051  &   0.2 &   CR  &   030329.77557    &   NE,NH   &   Pri2058 &   \\
0.29207 &   14.073  &   0.2 &   CR  &   030329.77627    &   NE,NH   &   Pri2058 &   \\
0.29276 &   13.994  &   0.2 &   CR  &   030329.77696    &   NE,NH   &   Pri2058 &   \\
0.29346 &   14.049  &   0.2 &   CR  &   030329.77766    &   NE,NH   &   Pri2058 &   \\
0.29414 &   14.009  &   0.2 &   CR  &   030329.77834    &   NE,NH   &   Pri2058 &   \\
0.29483 &   14.074  &   0.2 &   CR  &   030329.77903    &   NE,NH   &   Pri2058 &   \\
0.29553 &   14.104  &   0.2 &   CR  &   030329.77973    &   NE,NH   &   Pri2058 &   \\
0.29621 &   14.022  &   0.2 &   CR  &   030329.78041    &   NE,NH   &   Pri2058 &   \\
0.29691 &   14.074  &   0.2 &   CR  &   030329.78111    &   NE,NH   &   Pri2058 &   \\
0.297   &   14.145  &   0.074   &   CR  &   030329.7812 &   NE,NH   &   Sat2080 &   \\
0.2976  &   14.051  &   0.2 &   CR  &   030329.7818 &   NE,NH   &   Pri2058 &   \\
0.2976  &   14.06   &   0.06    &   CR  &   030329.7818 &   NE,NH   &   Pri5415 &   \\
0.29829 &   14.084  &   0.2 &   CR  &   030329.78249    &   NE,NH   &   Pri2058 &   \\
0.29898 &   14.071  &   0.2 &   CR  &   030329.78318    &   NE,NH   &   Pri2058 &   \\
0.29967 &   14.053  &   0.2 &   CR  &   030329.78387    &   NE,NH   &   Pri2058 &   \\
0.30037 &   14.104  &   0.2 &   CR  &   030329.78457    &   NE,NH   &   Pri2058 &   \\
0.30106 &   14.073  &   0.2 &   CR  &   030329.78526    &   NE,NH   &   Pri2058 &   \\
0.30174 &   14.075  &   0.2 &   CR  &   030329.78594    &   NE,NH   &   Pri2058 &   \\
0.30244 &   14.115  &   0.2 &   CR  &   030329.78664    &   NE,NH   &   Pri2058 &   \\
0.30313 &   14.103  &   0.2 &   CR  &   030329.78733    &   NE,NH   &   Pri2058 &   \\
0.30383 &   14.106  &   0.2 &   CR  &   030329.78803    &   NE,NH   &   Pri2058 &   \\
0.30451 &   14.1    &   0.2 &   CR  &   030329.78871    &   NE,NH   &   Pri2058 &   \\
0.3052  &   14.099  &   0.2 &   CR  &   030329.7894 &   NE,NH   &   Pri2058 &   \\
0.3059  &   14.132  &   0.2 &   CR  &   030329.7901 &   NE,NH   &   Pri2058 &   \\
0.30659 &   14.108  &   0.2 &   CR  &   030329.79079    &   NE,NH   &   Pri2058 &   \\
0.30728 &   14.111  &   0.2 &   CR  &   030329.79148    &   NE,NH   &   Pri2058 &   \\
0.3073  &   14.11   &   0.06    &   CR  &   030329.7915 &   NE,NH   &   Pri5415 &   \\
0.30797 &   14.1    &   0.2 &   CR  &   030329.79217    &   NE,NH   &   Pri2058 &   \\
0.30866 &   14.112  &   0.2 &   CR  &   030329.79286    &   NE,NH   &   Pri2058 &   \\
0.30935 &   14.156  &   0.2 &   CR  &   030329.79355    &   NE,NH   &   Pri2058 &   \\
0.31004 &   14.143  &   0.2 &   CR  &   030329.79424    &   NE,NH   &   Pri2058 &   \\
0.31074 &   14.108  &   0.2 &   CR  &   030329.79494    &   NE,NH   &   Pri2058 &   \\
0.31142 &   14.155  &   0.2 &   CR  &   030329.79562    &   NE,NH   &   Pri2058 &   \\
0.31211 &   14.135  &   0.2 &   CR  &   030329.79631    &   NE,NH   &   Pri2058 &   \\
0.3128  &   14.104  &   0.2 &   CR  &   030329.797  &   NE,NH   &   Pri2058 &   \\
0.31349 &   14.146  &   0.2 &   CR  &   030329.79769    &   NE,NH   &   Pri2058 &   \\
0.31419 &   14.116  &   0.2 &   CR  &   030329.79839    &   NE,NH   &   Pri2058 &   \\
0.31556 &   14.107  &   0.2 &   CR  &   030329.79976    &   NE,NH   &   Pri2058 &   \\
0.31625 &   14.175  &   0.2 &   CR  &   030329.80045    &   NE,NH   &   Pri2058 &   \\
0.31694 &   14.153  &   0.2 &   CR  &   030329.80114    &   NE,NH   &   Pri2058 &   \\
0.31763 &   14.129  &   0.2 &   CR  &   030329.80183    &   NE,NH   &   Pri2058 &   \\
0.3179  &   14.15   &   0.06    &   CR  &   030329.8021 &   NE,NH   &   Pri5415 &   \\
0.31832 &   14.175  &   0.2 &   CR  &   030329.80252    &   NE,NH   &   Pri2058 &   \\
0.31901 &   14.155  &   0.2 &   CR  &   030329.80321    &   NE,NH   &   Pri2058 &   \\
0.31971 &   14.173  &   0.2 &   CR  &   030329.80391    &   NE,NH   &   Pri2058 &   \\
0.32108 &   14.184  &   0.2 &   CR  &   030329.80528    &   NE,NH   &   Pri2058 &   \\
0.32177 &   14.201  &   0.2 &   CR  &   030329.80597    &   NE,NH   &   Pri2058 &   \\
0.32246 &   14.13   &   0.2 &   CR  &   030329.80666    &   NE,NH   &   Pri2058 &   \\
0.32316 &   14.134  &   0.2 &   CR  &   030329.80736    &   NE,NH   &   Pri2058 &   \\
0.32384 &   14.215  &   0.2 &   CR  &   030329.80804    &   NE,NH   &   Pri2058 &   \\
0.32453 &   14.171  &   0.2 &   CR  &   030329.80873    &   NE,NH   &   Pri2058 &   \\
0.32522 &   14.212  &   0.2 &   CR  &   030329.80942    &   NE,NH   &   Pri2058 &   \\
0.32591 &   14.204  &   0.2 &   CR  &   030329.81011    &   NE,NH   &   Pri2058 &   \\
0.3266  &   14.196  &   0.2 &   CR  &   030329.8108 &   NE,NH   &   Pri2058 &   \\
0.3273  &   14.121  &   0.2 &   CR  &   030329.8115 &   NE,NH   &   Pri2058 &   \\
0.32798 &   14.203  &   0.2 &   CR  &   030329.81218    &   NE,NH   &   Pri2058 &   \\
0.3280  &   14.2    &   0.06    &   CR  &   030329.8122 &   NE,NH   &   Pri5415 &   \\
0.32868 &   14.224  &   0.2 &   CR  &   030329.81288    &   NE,NH   &   Pri2058 &   \\
0.32937 &   14.217  &   0.2 &   CR  &   030329.81357    &   NE,NH   &   Pri2058 &   \\
0.33007 &   14.172  &   0.2 &   CR  &   030329.81427    &   NE,NH   &   Pri2058 &   \\
0.33075 &   14.184  &   0.2 &   CR  &   030329.81495    &   NE,NH   &   Pri2058 &   \\
0.33144 &   14.219  &   0.2 &   CR  &   030329.81564    &   NE,NH   &   Pri2058 &   \\
0.33214 &   14.236  &   0.2 &   CR  &   030329.81634    &   NE,NH   &   Pri2058 &   \\
0.33283 &   14.219  &   0.2 &   CR  &   030329.81703    &   NE,NH   &   Pri2058 &   \\
0.33351 &   14.208  &   0.2 &   CR  &   030329.81771    &   NE,NH   &   Pri2058 &   \\
0.33421 &   14.198  &   0.2 &   CR  &   030329.81841    &   NE,NH   &   Pri2058 &   \\
0.3349  &   14.226  &   0.2 &   CR  &   030329.8191 &   NE,NH   &   Pri2058 &   \\
0.3356  &   14.25   &   0.2 &   CR  &   030329.8198 &   NE,NH   &   Pri2058 &   \\
0.33628 &   14.205  &   0.2 &   CR  &   030329.82048    &   NE,NH   &   Pri2058 &   \\
0.33697 &   14.205  &   0.2 &   CR  &   030329.82117    &   NE,NH   &   Pri2058 &   \\
0.3370  &   14.22   &   0.06    &   CR  &   030329.8212 &   NE,NH   &   Pri5415 &   \\
0.33835 &   14.186  &   0.2 &   CR  &   030329.82255    &   NE,NH   &   Pri2058 &   \\
0.33905 &   14.178  &   0.2 &   CR  &   030329.82325    &   NE,NH   &   Pri2058 &   \\
0.33973 &   14.19   &   0.2 &   CR  &   030329.82393    &   NE,NH   &   Pri2058 &   \\
0.34042 &   14.228  &   0.2 &   CR  &   030329.82462    &   NE,NH   &   Pri2058 &   \\
0.34112 &   14.178  &   0.2 &   CR  &   030329.82532    &   NE,NH   &   Pri2058 &   \\
0.34276 &   14.256  &   0.2 &   CR  &   030329.82696    &   NE,NH   &   Pri2058 &   \\
0.34346 &   14.31   &   0.2 &   CR  &   030329.82766    &   NE,NH   &   Pri2058 &   \\
0.34414 &   14.222  &   0.2 &   CR  &   030329.82834    &   NE,NH   &   Pri2058 &   \\
0.34482 &   14.276  &   0.2 &   CR  &   030329.82902    &   NE,NH   &   Pri2058 &   \\
0.3462  &   14.266  &   0.2 &   CR  &   030329.8304 &   NE,NH   &   Pri2058 &   \\
0.34689 &   14.321  &   0.2 &   CR  &   030329.83109    &   NE,NH   &   Pri2058 &   \\
0.34758 &   14.256  &   0.2 &   CR  &   030329.83178    &   NE,NH   &   Pri2058 &   \\
0.3476  &   14.28   &   0.06    &   CR  &   030329.8318 &   NE,NH   &   Pri5415 &   \\
0.34826 &   14.246  &   0.2 &   CR  &   030329.83246    &   NE,NH   &   Pri2058 &   \\
0.34895 &   14.272  &   0.2 &   CR  &   030329.83315    &   NE,NH   &   Pri2058 &   \\
0.35032 &   14.317  &   0.2 &   CR  &   030329.83452    &   NE,NH   &   Pri2058 &   \\
0.35101 &   14.318  &   0.2 &   CR  &   030329.83521    &   NE,NH   &   Pri2058 &   \\
0.3517  &   14.243  &   0.2 &   CR  &   030329.8359 &   NE,NH   &   Pri2058 &   \\
0.35239 &   14.292  &   0.2 &   CR  &   030329.83659    &   NE,NH   &   Pri2058 &   \\
0.35307 &   14.312  &   0.2 &   CR  &   030329.83727    &   NE,NH   &   Pri2058 &   \\
0.35376 &   14.253  &   0.2 &   CR  &   030329.83796    &   NE,NH   &   Pri2058 &   \\
0.35445 &   14.309  &   0.2 &   CR  &   030329.83865    &   NE,NH   &   Pri2058 &   \\
0.35513 &   14.297  &   0.2 &   CR  &   030329.83933    &   NE,NH   &   Pri2058 &   \\
0.35583 &   14.293  &   0.2 &   CR  &   030329.84003    &   NE,NH   &   Pri2058 &   \\
0.35651 &   14.31   &   0.2 &   CR  &   030329.84071    &   NE,NH   &   Pri2058 &   \\
0.35719 &   14.273  &   0.2 &   CR  &   030329.84139    &   NE,NH   &   Pri2058 &   \\
0.35789 &   14.334  &   0.2 &   CR  &   030329.84209    &   NE,NH   &   Pri2058 &   \\
0.35857 &   14.31   &   0.2 &   CR  &   030329.84277    &   NE,NH   &   Pri2058 &   \\
0.3586  &   14.32   &   0.06    &   CR  &   030329.8428 &   NE,NH   &   Pri5415 &   \\
0.35927 &   14.371  &   0.2 &   CR  &   030329.84347    &   NE,NH   &   Pri2058 &   \\
0.35995 &   14.332  &   0.2 &   CR  &   030329.84415    &   NE,NH   &   Pri2058 &   \\
0.36063 &   14.344  &   0.2 &   CR  &   030329.84483    &   NE,NH   &   Pri2058 &   \\
0.36133 &   14.308  &   0.2 &   CR  &   030329.84553    &   NE,NH   &   Pri2058 &   \\
0.36201 &   14.366  &   0.2 &   CR  &   030329.84621    &   NE,NH   &   Pri2058 &   \\
0.36269 &   14.315  &   0.2 &   CR  &   030329.84689    &   NE,NH   &   Pri2058 &   \\
0.36339 &   14.353  &   0.2 &   CR  &   030329.84759    &   NE,NH   &   Pri2058 &   \\
0.36407 &   14.319  &   0.2 &   CR  &   030329.84827    &   NE,NH   &   Pri2058 &   \\
0.36476 &   14.315  &   0.2 &   CR  &   030329.84896    &   NE,NH   &   Pri2058 &   \\
0.36545 &   14.262  &   0.2 &   CR  &   030329.84965    &   NE,NH   &   Pri2058 &   \\
0.36613 &   14.362  &   0.2 &   CR  &   030329.85033    &   NE,NH   &   Pri2058 &   \\
0.36682 &   14.352  &   0.2 &   CR  &   030329.85102    &   NE,NH   &   Pri2058 &   \\
0.36751 &   14.324  &   0.2 &   CR  &   030329.85171    &   NE,NH   &   Pri2058 &   \\
0.3682  &   14.339  &   0.2 &   CR  &   030329.8524 &   NE,NH   &   Pri2058 &   \\
0.3682  &   14.34   &   0.06    &   CR  &   030329.8524 &   NE,NH   &   Pri5415 &   \\
0.36888 &   14.368  &   0.2 &   CR  &   030329.85308    &   NE,NH   &   Pri2058 &   \\
0.36957 &   14.349  &   0.2 &   CR  &   030329.85377    &   NE,NH   &   Pri2058 &   \\
0.37026 &   14.369  &   0.2 &   CR  &   030329.85446    &   NE,NH   &   Pri2058 &   \\
0.37094 &   14.375  &   0.2 &   CR  &   030329.85514    &   NE,NH   &   Pri2058 &   \\
0.37163 &   14.341  &   0.2 &   CR  &   030329.85583    &   NE,NH   &   Pri2058 &   \\
0.37232 &   14.39   &   0.2 &   CR  &   030329.85652    &   NE,NH   &   Pri2058 &   \\
0.373   &   14.338  &   0.2 &   CR  &   030329.8572 &   NE,NH   &   Pri2058 &   \\
0.3737  &   14.313  &   0.2 &   CR  &   030329.8579 &   NE,NH   &   Pri2058 &   \\
0.37438 &   14.355  &   0.2 &   CR  &   030329.85858    &   NE,NH   &   Pri2058 &   \\
0.37507 &   14.383  &   0.2 &   CR  &   030329.85927    &   NE,NH   &   Pri2058 &   \\
0.37576 &   14.306  &   0.2 &   CR  &   030329.85996    &   NE,NH   &   Pri2058 &   \\
0.37644 &   14.343  &   0.2 &   CR  &   030329.86064    &   NE,NH   &   Pri2058 &   \\
0.37713 &   14.391  &   0.2 &   CR  &   030329.86133    &   NE,NH   &   Pri2058 &   \\
0.3778  &   14.37   &   0.06    &   CR  &   030329.862  &   NE,NH   &   Pri5415 &   \\
0.37782 &   14.363  &   0.2 &   CR  &   030329.86202    &   NE,NH   &   Pri2058 &   \\
0.3785  &   14.4    &   0.2 &   CR  &   030329.8627 &   NE,NH   &   Pri2058 &   \\
0.3792  &   14.38   &   0.2 &   CR  &   030329.8634 &   NE,NH   &   Pri2058 &   \\
0.37988 &   14.42   &   0.2 &   CR  &   030329.86408    &   NE,NH   &   Pri2058 &   \\
0.38056 &   14.392  &   0.2 &   CR  &   030329.86476    &   NE,NH   &   Pri2058 &   \\
0.38194 &   14.382  &   0.2 &   CR  &   030329.86614    &   NE,NH   &   Pri2058 &   \\
0.38263 &   14.362  &   0.2 &   CR  &   030329.86683    &   NE,NH   &   Pri2058 &   \\
0.38332 &   14.457  &   0.2 &   CR  &   030329.86752    &   NE,NH   &   Pri2058 &   \\
0.384   &   14.366  &   0.2 &   CR  &   030329.8682 &   NE,NH   &   Pri2058 &   \\
0.38469 &   14.348  &   0.2 &   CR  &   030329.86889    &   NE,NH   &   Pri2058 &   \\
0.38538 &   14.355  &   0.2 &   CR  &   030329.86958    &   NE,NH   &   Pri2058 &   \\
0.38744 &   14.386  &   0.2 &   CR  &   030329.87164    &   NE,NH   &   Pri2058 &   \\
0.3881  &   14.39   &   0.06    &   CR  &   030329.8723 &   NE,NH   &   Pri5415 &   \\
0.38813 &   14.364  &   0.2 &   CR  &   030329.87233    &   NE,NH   &   Pri2058 &   \\
0.38882 &   14.394  &   0.2 &   CR  &   030329.87302    &   NE,NH   &   Pri2058 &   \\
0.3895  &   14.43   &   0.2 &   CR  &   030329.8737 &   NE,NH   &   Pri2058 &   \\
0.39019 &   14.391  &   0.2 &   CR  &   030329.87439    &   NE,NH   &   Pri2058 &   \\
0.39225 &   14.367  &   0.2 &   CR  &   030329.87645    &   NE,NH   &   Pri2058 &   \\
0.39294 &   14.382  &   0.2 &   CR  &   030329.87714    &   NE,NH   &   Pri2058 &   \\
0.39363 &   14.449  &   0.2 &   CR  &   030329.87783    &   NE,NH   &   Pri2058 &   \\
0.39431 &   14.403  &   0.2 &   CR  &   030329.87851    &   NE,NH   &   Pri2058 &   \\
0.39775 &   14.436  &   0.2 &   CR  &   030329.88195    &   NE,NH   &   Pri2058 &   \\
0.3978  &   14.44   &   0.06    &   CR  &   030329.882  &   NE,NH   &   Pri5415 &   \\
0.40257 &   14.461  &   0.2 &   CR  &   030329.88677    &   NE,NH   &   Pri2058 &   \\
0.40325 &   14.483  &   0.2 &   CR  &   030329.88745    &   NE,NH   &   Pri2058 &   \\
0.40394 &   14.386  &   0.2 &   CR  &   030329.88814    &   NE,NH   &   Pri2058 &   \\
0.4086  &   14.48   &   0.06    &   CR  &   030329.8928 &   NE,NH   &   Pri5415 &   \\
0.40956 &   14.487  &   0.2 &   CR  &   030329.89376    &   NE,NH   &   Pri2058 &   \\
0.41024 &   14.484  &   0.2 &   CR  &   030329.89444    &   NE,NH   &   Pri2058 &   \\
0.41092 &   14.474  &   0.2 &   CR  &   030329.89512    &   NE,NH   &   Pri2058 &   \\
0.41162 &   14.47   &   0.2 &   CR  &   030329.89582    &   NE,NH   &   Pri2058 &   \\
0.4123  &   14.417  &   0.2 &   CR  &   030329.8965 &   NE,NH   &   Pri2058 &   \\
0.41298 &   14.496  &   0.2 &   CR  &   030329.89718    &   NE,NH   &   Pri2058 &   \\
0.41368 &   14.52   &   0.2 &   CR  &   030329.89788    &   NE,NH   &   Pri2058 &   \\
0.41436 &   14.51   &   0.2 &   CR  &   030329.89856    &   NE,NH   &   Pri2058 &   \\
0.41505 &   14.518  &   0.2 &   CR  &   030329.89925    &   NE,NH   &   Pri2058 &   \\
0.41574 &   14.46   &   0.2 &   CR  &   030329.89994    &   NE,NH   &   Pri2058 &   \\
0.41642 &   14.454  &   0.2 &   CR  &   030329.90062    &   NE,NH   &   Pri2058 &   \\
0.4180  &   14.51   &   0.06    &   CR  &   030329.9022 &   NE,NH   &   Pri5415 &   \\
0.42055 &   14.441  &   0.2 &   CR  &   030329.90475    &   NE,NH   &   Pri2058 &   \\
0.42261 &   14.567  &   0.2 &   CR  &   030329.90681    &   NE,NH   &   Pri2058 &   \\
0.42329 &   14.537  &   0.2 &   CR  &   030329.90749    &   NE,NH   &   Pri2058 &   \\
0.42399 &   14.537  &   0.2 &   CR  &   030329.90819    &   NE,NH   &   Pri2058 &   \\
0.42467 &   14.472  &   0.2 &   CR  &   030329.90887    &   NE,NH   &   Pri2058 &   \\
0.42535 &   14.505  &   0.2 &   CR  &   030329.90955    &   NE,NH   &   Pri2058 &   \\
0.42605 &   14.55   &   0.2 &   CR  &   030329.91025    &   NE,NH   &   Pri2058 &   \\
0.4282  &   14.54   &   0.06    &   CR  &   030329.9124 &   NE,NH   &   Pri5415 &   \\
0.43017 &   14.484  &   0.2 &   CR  &   030329.91437    &   NE,NH   &   Pri2058 &   \\
0.43085 &   14.495  &   0.2 &   CR  &   030329.91505    &   NE,NH   &   Pri2058 &   \\
0.43291 &   14.557  &   0.2 &   CR  &   030329.91711    &   NE,NH   &   Pri2058 &   \\
0.4384  &   14.58   &   0.06    &   CR  &   030329.9226 &   NE,NH   &   Pri5415 &   \\
0.43842 &   14.657  &   0.2 &   CR  &   030329.92262    &   NE,NH   &   Pri2058 &   \\
0.4391  &   14.551  &   0.2 &   CR  &   030329.9233 &   NE,NH   &   Pri2058 &   \\
0.43979 &   14.492  &   0.2 &   CR  &   030329.92399    &   NE,NH   &   Pri2058 &   \\
0.44048 &   14.595  &   0.2 &   CR  &   030329.92468    &   NE,NH   &   Pri2058 &   \\
0.44116 &   14.602  &   0.2 &   CR  &   030329.92536    &   NE,NH   &   Pri2058 &   \\
0.44186 &   14.577  &   0.2 &   CR  &   030329.92606    &   NE,NH   &   Pri2058 &   \\
0.44322 &   14.572  &   0.2 &   CR  &   030329.92742    &   NE,NH   &   Pri2058 &   \\
0.44392 &   14.55   &   0.2 &   CR  &   030329.92812    &   NE,NH   &   Pri2058 &   \\
0.44736 &   14.497  &   0.2 &   CR  &   030329.93156    &   NE,NH   &   Pri2058 &   \\
0.4474  &   14.57   &   0.06    &   CR  &   030329.9316 &   NE,NH   &   Pri5415 &   \\
0.44872 &   14.537  &   0.2 &   CR  &   030329.93292    &   NE,NH   &   Pri2058 &   \\
0.44942 &   14.579  &   0.2 &   CR  &   030329.93362    &   NE,NH   &   Pri2058 &   \\
0.4501  &   14.589  &   0.2 &   CR  &   030329.9343 &   NE,NH   &   Pri2058 &   \\
0.45079 &   14.638  &   0.2 &   CR  &   030329.93499    &   NE,NH   &   Pri2058 &   \\
0.45148 &   14.619  &   0.2 &   CR  &   030329.93568    &   NE,NH   &   Pri2058 &   \\
0.45216 &   14.563  &   0.2 &   CR  &   030329.93636    &   NE,NH   &   Pri2058 &   \\
0.45285 &   14.542  &   0.2 &   CR  &   030329.93705    &   NE,NH   &   Pri2058 &   \\
0.45354 &   14.64   &   0.2 &   CR  &   030329.93774    &   NE,NH   &   Pri2058 &   \\
0.45422 &   14.588  &   0.2 &   CR  &   030329.93842    &   NE,NH   &   Pri2058 &   \\
0.45491 &   14.689  &   0.2 &   CR  &   030329.93911    &   NE,NH   &   Pri2058 &   \\
0.4556  &   14.633  &   0.2 &   CR  &   030329.9398 &   NE,NH   &   Pri2058 &   \\
0.45629 &   14.62   &   0.2 &   CR  &   030329.94049    &   NE,NH   &   Pri2058 &   \\
0.4563  &   14.62   &   0.06    &   CR  &   030329.9405 &   NE,NH   &   Pri5415 &   \\
0.45697 &   14.627  &   0.2 &   CR  &   030329.94117    &   NE,NH   &   Pri2058 &   \\
0.45766 &   14.616  &   0.2 &   CR  &   030329.94186    &   NE,NH   &   Pri2058 &   \\
0.45835 &   14.619  &   0.2 &   CR  &   030329.94255    &   NE,NH   &   Pri2058 &   \\
0.45903 &   14.605  &   0.2 &   CR  &   030329.94323    &   NE,NH   &   Pri2058 &   \\
0.45973 &   14.628  &   0.2 &   CR  &   030329.94393    &   NE,NH   &   Pri2058 &   \\
0.46041 &   14.6    &   0.2 &   CR  &   030329.94461    &   NE,NH   &   Pri2058 &   \\
0.4611  &   14.627  &   0.2 &   CR  &   030329.9453 &   NE,NH   &   Pri2058 &   \\
0.46179 &   14.62   &   0.2 &   CR  &   030329.94599    &   NE,NH   &   Pri2058 &   \\
0.46247 &   14.634  &   0.2 &   CR  &   030329.94667    &   NE,NH   &   Pri2058 &   \\
0.46317 &   14.605  &   0.2 &   CR  &   030329.94737    &   NE,NH   &   Pri2058 &   \\
0.46385 &   14.649  &   0.2 &   CR  &   030329.94805    &   NE,NH   &   Pri2058 &   \\
0.46453 &   14.686  &   0.2 &   CR  &   030329.94873    &   NE,NH   &   Pri2058 &   \\
0.46523 &   14.632  &   0.2 &   CR  &   030329.94943    &   NE,NH   &   Pri2058 &   \\
0.46591 &   14.597  &   0.2 &   CR  &   030329.95011    &   NE,NH   &   Pri2058 &   \\
0.46659 &   14.622  &   0.2 &   CR  &   030329.95079    &   NE,NH   &   Pri2058 &   \\
0.46729 &   14.604  &   0.2 &   CR  &   030329.95149    &   NE,NH   &   Pri2058 &   \\
0.46797 &   14.637  &   0.2 &   CR  &   030329.95217    &   NE,NH   &   Pri2058 &   \\
0.4680  &   14.64   &   0.06    &   CR  &   030329.9522 &   NE,NH   &   Pri5415 &   \\
0.46866 &   14.564  &   0.2 &   CR  &   030329.95286    &   NE,NH   &   Pri2058 &   \\
0.46935 &   14.607  &   0.2 &   CR  &   030329.95355    &   NE,NH   &   Pri2058 &   \\
0.47003 &   14.655  &   0.2 &   CR  &   030329.95423    &   NE,NH   &   Pri2058 &   \\
0.47072 &   14.596  &   0.2 &   CR  &   030329.95492    &   NE,NH   &   Pri2058 &   \\
0.47141 &   14.715  &   0.2 &   CR  &   030329.95561    &   NE,NH   &   Pri2058 &   \\
0.47209 &   14.68   &   0.2 &   CR  &   030329.95629    &   NE,NH   &   Pri2058 &   \\
0.47278 &   14.696  &   0.2 &   CR  &   030329.95698    &   NE,NH   &   Pri2058 &   \\
0.47347 &   14.675  &   0.2 &   CR  &   030329.95767    &   NE,NH   &   Pri2058 &   \\
0.47416 &   14.611  &   0.2 &   CR  &   030329.95836    &   NE,NH   &   Pri2058 &   \\
0.47485 &   14.709  &   0.2 &   CR  &   030329.95905    &   NE,NH   &   Pri2058 &   \\
0.47553 &   14.581  &   0.2 &   CR  &   030329.95973    &   NE,NH   &   Pri2058 &   \\
0.47622 &   14.627  &   0.2 &   CR  &   030329.96042    &   NE,NH   &   Pri2058 &   \\
0.47691 &   14.712  &   0.2 &   CR  &   030329.96111    &   NE,NH   &   Pri2058 &   \\
0.47759 &   14.736  &   0.2 &   CR  &   030329.96179    &   NE,NH   &   Pri2058 &   \\
0.47828 &   14.634  &   0.2 &   CR  &   030329.96248    &   NE,NH   &   Pri2058 &   \\
0.4783  &   14.68   &   0.06    &   CR  &   030329.9625 &   NE,NH   &   Pri5415 &   \\
0.47897 &   14.691  &   0.2 &   CR  &   030329.96317    &   NE,NH   &   Pri2058 &   \\
0.47966 &   14.748  &   0.2 &   CR  &   030329.96386    &   NE,NH   &   Pri2058 &   \\
0.48034 &   14.738  &   0.2 &   CR  &   030329.96454    &   NE,NH   &   Pri2058 &   \\
0.48172 &   14.625  &   0.2 &   CR  &   030329.96592    &   NE,NH   &   Pri2058 &   \\
0.4824  &   14.682  &   0.2 &   CR  &   030329.9666 &   NE,NH   &   Pri2058 &   \\
0.48309 &   14.703  &   0.2 &   CR  &   030329.96729    &   NE,NH   &   Pri2058 &   \\
0.48378 &   14.724  &   0.2 &   CR  &   030329.96798    &   NE,NH   &   Pri2058 &   \\
0.48446 &   14.646  &   0.2 &   CR  &   030329.96866    &   NE,NH   &   Pri2058 &   \\
0.48516 &   14.691  &   0.2 &   CR  &   030329.96936    &   NE,NH   &   Pri2058 &   \\
0.48584 &   14.726  &   0.2 &   CR  &   030329.97004    &   NE,NH   &   Pri2058 &   \\
0.48652 &   14.76   &   0.2 &   CR  &   030329.97072    &   NE,NH   &   Pri2058 &   \\
0.4872  &   14.71   &   0.06    &   CR  &   030329.9714 &   NE,NH   &   Pri5415 &   \\
0.48722 &   14.645  &   0.2 &   CR  &   030329.97142    &   NE,NH   &   Pri2058 &   \\
0.48892 &   14.717  &   0.2 &   CR  &   030329.97312    &   NE,NH   &   Pri2058 &   \\
0.4896  &   14.747  &   0.2 &   CR  &   030329.9738 &   NE,NH   &   Pri2058 &   \\
0.4903  &   14.68   &   0.2 &   CR  &   030329.9745 &   NE,NH   &   Pri2058 &   \\
0.49099 &   14.741  &   0.2 &   CR  &   030329.97519    &   NE,NH   &   Pri2058 &   \\
0.49167 &   14.683  &   0.2 &   CR  &   030329.97587    &   NE,NH   &   Pri2058 &   \\
0.49237 &   14.703  &   0.2 &   CR  &   030329.97657    &   NE,NH   &   Pri2058 &   \\
0.49306 &   14.642  &   0.2 &   CR  &   030329.97726    &   NE,NH   &   Pri2058 &   \\
0.49375 &   14.717  &   0.2 &   CR  &   030329.97795    &   NE,NH   &   Pri2058 &   \\
0.49444 &   14.779  &   0.2 &   CR  &   030329.97864    &   NE,NH   &   Pri2058 &   \\
0.49513 &   14.798  &   0.2 &   CR  &   030329.97933    &   NE,NH   &   Pri2058 &   \\
0.49582 &   14.786  &   0.2 &   CR  &   030329.98002    &   NE,NH   &   Pri2058 &   \\
0.49651 &   14.635  &   0.2 &   CR  &   030329.98071    &   NE,NH   &   Pri2058 &   \\
0.49719 &   14.75   &   0.2 &   CR  &   030329.98139    &   NE,NH   &   Pri2058 &   \\
0.49789 &   14.717  &   0.2 &   CR  &   030329.98209    &   NE,NH   &   Pri2058 &   \\
0.4979  &   14.73   &   0.06    &   CR  &   030329.9821 &   NE,NH   &   Pri5415 &   \\
0.49858 &   14.731  &   0.2 &   CR  &   030329.98278    &   NE,NH   &   Pri2058 &   \\
0.49927 &   14.723  &   0.2 &   CR  &   030329.98347    &   NE,NH   &   Pri2058 &   \\
0.49996 &   14.699  &   0.2 &   CR  &   030329.98416    &   NE,NH   &   Pri2058 &   \\
0.622201389 &   15.1    &   0.02    &   CR  &   030330.1064 &   NE,NH   &   Smi596  &   \\
0.630214699 &   15.107  &   0.02    &   CR  &   030330.11441    &   NE,NH   &   Smi596  &   \\
0.638229745 &   15.133  &   0.02    &   CR  &   030330.12243    &   NE,NH   &   Smi596  &   \\
0.710884259 &   15.354  &   0.015   &   CR  &   030330.19508    &   NE,NH   &   Smi596  &   \\
0.718884259 &   15.376  &   0.01    &   CR  &   030330.20308    &   NE,NH   &   Smi596  &   \\
0.726890046 &   15.403  &   0.01    &   CR  &   030330.21109    &   NE,NH   &   Smi596  &   \\
0.734898727 &   15.42   &   0.015   &   CR  &   030330.2191 &   NE,NH   &   Smi596  &   \\
0.742899306 &   15.442  &   0.011   &   CR  &   030330.2271 &   NE,NH   &   Smi596  &   \\
0.750899884 &   15.458  &   0.006   &   CR  &   030330.2351 &   NE,NH   &   Smi596  &   \\
0.758901042 &   15.485  &   0.011   &   CR  &   030330.2431 &   NE,NH   &   Smi596  &   \\
0.766908565 &   15.511  &   0.006   &   CR  &   030330.25111    &   NE,NH   &   Smi596  &   \\
0.774913773 &   15.52   &   0.011   &   CR  &   030330.25911    &   NE,NH   &   Smi596  &   \\
0.782916667 &   15.555  &   0.011   &   CR  &   030330.26711    &   NE,NH   &   Smi596  &   \\
0.790921875 &   15.571  &   0.006   &   CR  &   030330.27512    &   NE,NH   &   Smi596  &   \\
0.798927083 &   15.608  &   0.011   &   CR  &   030330.28313    &   NE,NH   &   Smi596  &   \\
0.806936343 &   15.644  &   0.016   &   CR  &   030330.29113    &   NE,NH   &   Smi596  &   \\
0.814943287 &   15.635  &   0.016   &   CR  &   030330.29914    &   NE,NH   &   Smi596  &   \\
0.822947917 &   15.676  &   0.012   &   CR  &   030330.30715    &   NE,NH   &   Smi596  &   \\
0.830946759 &   15.702  &   0.016   &   CR  &   030330.31514    &   NE,NH   &   Smi596  &   \\
0.838947917 &   15.711  &   0.016   &   CR  &   030330.32315    &   NE,NH   &   Smi596  &   \\
0.846951968 &   15.731  &   0.016   &   CR  &   030330.33115    &   NE,NH   &   Smi596  &   \\
0.854962963 &   15.787  &   0.012   &   CR  &   030330.33916    &   NE,NH   &   Smi596  &   \\
0.862972801 &   15.808  &   0.012   &   CR  &   030330.34717    &   NE,NH   &   Smi596  &   \\
0.870978009 &   15.8    &   0.021   &   CR  &   030330.35518    &   NE,NH   &   Smi596  &   \\
0.878989005 &   15.821  &   0.012   &   CR  &   030330.36319    &   NE,NH   &   Smi596  &   \\
0.887001157 &   15.852  &   0.012   &   CR  &   030330.3712 &   NE,NH   &   Smi596  &   \\
0.895010417 &   15.843  &   0.013   &   CR  &   030330.37921    &   NE,NH   &   Smi596  &   \\
0.903020255 &   15.87   &   0.022   &   CR  &   030330.38722    &   NE,NH   &   Smi596  &   \\
0.911024306 &   15.93   &   0.017   &   CR  &   030330.39522    &   NE,NH   &   Smi596  &   \\
0.91902662  &   15.97   &   0.022   &   CR  &   030330.40322    &   NE,NH   &   Smi596  &   \\
0.927028935 &   15.983  &   0.018   &   CR  &   030330.41123    &   NE,NH   &   Smi596  &   \\
0.935036458 &   16.004  &   0.018   &   CR  &   030330.41923    &   NE,NH   &   Smi596  &   \\
0.943047454 &   16.017  &   0.023   &   CR  &   030330.42725    &   NE,NH   &   Smi596  &   \\
0.9457  &   15.987  &   0.127   &   CR  &   030330.4299 &   NE,NH   &   Sat2080 &   \\
0.950016204 &   15.937  &   0.072   &   CR  &   030330.43421    &   NE,NH   &   Smi596  &   \\
0.95105787  &   16.025  &   0.023   &   CR  &   030330.43526    &   NE,NH   &   Smi596  &   \\
0.958076389 &   15.979  &   0.072   &   CR  &   030330.44227    &   NE,NH   &   Smi596  &   \\
0.959060185 &   16.052  &   0.028   &   CR  &   030330.44326    &   NE,NH   &   Smi596  &   \\
0.966134259 &   16.02   &   0.066   &   CR  &   030330.45033    &   NE,NH   &   Smi596  &   \\
0.967864005 &   16.07   &   0.028   &   CR  &   030330.45206    &   NE,NH   &   Smi596  &   \\
1.0151  &   16.167  &   0.081   &   CR  &   030330.4993 &   NE,NH   &   Sat2080 &   \\
1.070231481 &   16.16   &   0.042   &   CR  &   030330.55443    &   NE,NH   &   Smi596  &   \\
1.078684606 &   16.189  &   0.051   &   CR  &   030330.56288    &   NE,NH   &   Smi596  &   \\
1.086703704 &   16.167  &   0.028   &   CR  &   030330.5709 &   NE,NH   &   Smi596  &   \\
1.0936  &   16.504  &   0.125   &   CR  &   030330.5778 &   NE,NH   &   Sat2080 &   \\
1.094720486 &   16.16   &   0.037   &   CR  &   030330.57892    &   NE,NH   &   Smi596  &   \\
1.102745949 &   16.157  &   0.019   &   CR  &   030330.58694    &   NE,NH   &   Smi596  &   \\
1.110770833 &   16.151  &   0.032   &   CR  &   030330.59497    &   NE,NH   &   Smi596  &   \\
1.126833912 &   16.157  &   0.028   &   CR  &   030330.61103    &   NE,NH   &   Smi596  &   \\
1.134875579 &   16.191  &   0.033   &   CR  &   030330.61907    &   NE,NH   &   Smi596  &   \\
1.142912616 &   16.187  &   0.033   &   CR  &   030330.62711    &   NE,NH   &   Smi596  &   \\
1.150958333 &   16.203  &   0.021   &   CR  &   030330.63516    &   NE,NH   &   Smi596  &   \\
1.2172  &   16.316  &   0.14    &   CR  &   030330.7014 &   NE,NH   &   Sat2080 &   \\
1.2525  &   16.318  &   0.2 &   CR  &   030330.7367 &   NE,NH   &   Pri2058 &   \\
1.25318 &   16.379  &   0.2 &   CR  &   030330.73738    &   NE,NH   &   Pri2058 &   \\
1.25388 &   16.442  &   0.2 &   CR  &   030330.73808    &   NE,NH   &   Pri2058 &   \\
1.25459 &   16.505  &   0.2 &   CR  &   030330.73879    &   NE,NH   &   Pri2058 &   \\
1.25528 &   16.166  &   0.2 &   CR  &   030330.73948    &   NE,NH   &   Pri2058 &   \\
1.2558  &   16.36   &   0.06    &   CR  &   030330.74   &   NE,NH   &   Pri5415 &   \\
1.25598 &   16.634  &   0.2 &   CR  &   030330.74018    &   NE,NH   &   Pri2058 &   \\
1.25667 &   16.215  &   0.2 &   CR  &   030330.74087    &   NE,NH   &   Pri2058 &   \\
1.25737 &   16.417  &   0.2 &   CR  &   030330.74157    &   NE,NH   &   Pri2058 &   \\
1.25806 &   16.177  &   0.2 &   CR  &   030330.74226    &   NE,NH   &   Pri2058 &   \\
1.25876 &   16.284  &   0.2 &   CR  &   030330.74296    &   NE,NH   &   Pri2058 &   \\
1.25946 &   16.333  &   0.2 &   CR  &   030330.74366    &   NE,NH   &   Pri2058 &   \\
1.26016 &   16.315  &   0.2 &   CR  &   030330.74436    &   NE,NH   &   Pri2058 &   \\
1.26085 &   16.383  &   0.2 &   CR  &   030330.74505    &   NE,NH   &   Pri2058 &   \\
1.26155 &   16.196  &   0.2 &   CR  &   030330.74575    &   NE,NH   &   Pri2058 &   \\
1.2618  &   16.33   &   0.06    &   CR  &   030330.746  &   NE,NH   &   Pri5415 &   \\
1.26295 &   16.244  &   0.2 &   CR  &   030330.74715    &   NE,NH   &   Pri2058 &   \\
1.26364 &   16.395  &   0.2 &   CR  &   030330.74784    &   NE,NH   &   Pri2058 &   \\
1.26434 &   16.637  &   0.2 &   CR  &   030330.74854    &   NE,NH   &   Pri2058 &   \\
1.26504 &   16.335  &   0.2 &   CR  &   030330.74924    &   NE,NH   &   Pri2058 &   \\
1.26574 &   16.336  &   0.2 &   CR  &   030330.74994    &   NE,NH   &   Pri2058 &   \\
1.26643 &   16.085  &   0.2 &   CR  &   030330.75063    &   NE,NH   &   Pri2058 &   \\
1.26713 &   16.199  &   0.2 &   CR  &   030330.75133    &   NE,NH   &   Pri2058 &   \\
1.26853 &   16.468  &   0.2 &   CR  &   030330.75273    &   NE,NH   &   Pri2058 &   \\
1.2688  &   16.3    &   0.06    &   CR  &   030330.753  &   NE,NH   &   Pri5415 &   \\
1.26922 &   16.548  &   0.2 &   CR  &   030330.75342    &   NE,NH   &   Pri2058 &   \\
1.26991 &   16.406  &   0.2 &   CR  &   030330.75411    &   NE,NH   &   Pri2058 &   \\
1.27062 &   16.268  &   0.2 &   CR  &   030330.75482    &   NE,NH   &   Pri2058 &   \\
1.27132 &   16.398  &   0.2 &   CR  &   030330.75552    &   NE,NH   &   Pri2058 &   \\
1.2727  &   16.312  &   0.2 &   CR  &   030330.7569 &   NE,NH   &   Pri2058 &   \\
1.27341 &   16.321  &   0.2 &   CR  &   030330.75761    &   NE,NH   &   Pri2058 &   \\
1.2741  &   16.211  &   0.2 &   CR  &   030330.7583 &   NE,NH   &   Pri2058 &   \\
1.2748  &   16.166  &   0.2 &   CR  &   030330.759  &   NE,NH   &   Pri2058 &   \\
1.2755  &   16.218  &   0.2 &   CR  &   030330.7597 &   NE,NH   &   Pri2058 &   \\
1.2758  &   16.32   &   0.06    &   CR  &   030330.76   &   NE,NH   &   Pri5415 &   \\
1.2762  &   16.474  &   0.2 &   CR  &   030330.7604 &   NE,NH   &   Pri2058 &   \\
1.27689 &   16.268  &   0.2 &   CR  &   030330.76109    &   NE,NH   &   Pri2058 &   \\
1.27759 &   16.453  &   0.2 &   CR  &   030330.76179    &   NE,NH   &   Pri2058 &   \\
1.27829 &   16.351  &   0.2 &   CR  &   030330.76249    &   NE,NH   &   Pri2058 &   \\
1.27899 &   16.425  &   0.2 &   CR  &   030330.76319    &   NE,NH   &   Pri2058 &   \\
1.27968 &   16.334  &   0.2 &   CR  &   030330.76388    &   NE,NH   &   Pri2058 &   \\
1.28039 &   16.524  &   0.2 &   CR  &   030330.76459    &   NE,NH   &   Pri2058 &   \\
1.28108 &   16.512  &   0.2 &   CR  &   030330.76528    &   NE,NH   &   Pri2058 &   \\
1.28178 &   16.18   &   0.2 &   CR  &   030330.76598    &   NE,NH   &   Pri2058 &   \\
1.28248 &   16.281  &   0.2 &   CR  &   030330.76668    &   NE,NH   &   Pri2058 &   \\
1.2828  &   16.37   &   0.06    &   CR  &   030330.767  &   NE,NH   &   Pri5415 &   \\
1.28318 &   16.504  &   0.2 &   CR  &   030330.76738    &   NE,NH   &   Pri2058 &   \\
1.28387 &   16.227  &   0.2 &   CR  &   030330.76807    &   NE,NH   &   Pri2058 &   \\
1.28458 &   16.409  &   0.2 &   CR  &   030330.76878    &   NE,NH   &   Pri2058 &   \\
1.28527 &   16.232  &   0.2 &   CR  &   030330.76947    &   NE,NH   &   Pri2058 &   \\
1.28597 &   16.476  &   0.2 &   CR  &   030330.77017    &   NE,NH   &   Pri2058 &   \\
1.28666 &   16.591  &   0.2 &   CR  &   030330.77086    &   NE,NH   &   Pri2058 &   \\
1.28737 &   16.467  &   0.2 &   CR  &   030330.77157    &   NE,NH   &   Pri2058 &   \\
1.28806 &   16.382  &   0.2 &   CR  &   030330.77226    &   NE,NH   &   Pri2058 &   \\
1.28876 &   16.585  &   0.2 &   CR  &   030330.77296    &   NE,NH   &   Pri2058 &   \\
1.28945 &   16.187  &   0.2 &   CR  &   030330.77365    &   NE,NH   &   Pri2058 &   \\
1.2898  &   16.36   &   0.06    &   CR  &   030330.774  &   NE,NH   &   Pri5415 &   \\
1.29016 &   16.347  &   0.2 &   CR  &   030330.77436    &   NE,NH   &   Pri2058 &   \\
1.29085 &   16.33   &   0.2 &   CR  &   030330.77505    &   NE,NH   &   Pri2058 &   \\
1.29155 &   16.425  &   0.2 &   CR  &   030330.77575    &   NE,NH   &   Pri2058 &   \\
1.29225 &   16.612  &   0.2 &   CR  &   030330.77645    &   NE,NH   &   Pri2058 &   \\
1.29295 &   16.4    &   0.2 &   CR  &   030330.77715    &   NE,NH   &   Pri2058 &   \\
1.29364 &   16.14   &   0.2 &   CR  &   030330.77784    &   NE,NH   &   Pri2058 &   \\
1.29435 &   16.292  &   0.2 &   CR  &   030330.77855    &   NE,NH   &   Pri2058 &   \\
1.29504 &   16.271  &   0.2 &   CR  &   030330.77924    &   NE,NH   &   Pri2058 &   \\
1.29643 &   16.261  &   0.2 &   CR  &   030330.78063    &   NE,NH   &   Pri2058 &   \\
1.2968  &   16.28   &   0.06    &   CR  &   030330.781  &   NE,NH   &   Pri5415 &   \\
1.29714 &   16.47   &   0.2 &   CR  &   030330.78134    &   NE,NH   &   Pri2058 &   \\
1.29783 &   16.737  &   0.2 &   CR  &   030330.78203    &   NE,NH   &   Pri2058 &   \\
1.29853 &   16.283  &   0.2 &   CR  &   030330.78273    &   NE,NH   &   Pri2058 &   \\
1.29923 &   16.11   &   0.2 &   CR  &   030330.78343    &   NE,NH   &   Pri2058 &   \\
1.29993 &   16.176  &   0.2 &   CR  &   030330.78413    &   NE,NH   &   Pri2058 &   \\
1.30062 &   16.337  &   0.2 &   CR  &   030330.78482    &   NE,NH   &   Pri2058 &   \\
1.30133 &   16.254  &   0.2 &   CR  &   030330.78553    &   NE,NH   &   Pri2058 &   \\
1.30202 &   16.254  &   0.2 &   CR  &   030330.78622    &   NE,NH   &   Pri2058 &   \\
1.30272 &   16.272  &   0.2 &   CR  &   030330.78692    &   NE,NH   &   Pri2058 &   \\
1.30341 &   16.255  &   0.2 &   CR  &   030330.78761    &   NE,NH   &   Pri2058 &   \\
1.3038  &   16.32   &   0.06    &   CR  &   030330.788  &   NE,NH   &   Pri5415 &   \\
1.30412 &   16.342  &   0.2 &   CR  &   030330.78832    &   NE,NH   &   Pri2058 &   \\
1.30481 &   16.173  &   0.2 &   CR  &   030330.78901    &   NE,NH   &   Pri2058 &   \\
1.3055  &   16.431  &   0.2 &   CR  &   030330.7897 &   NE,NH   &   Pri2058 &   \\
1.30621 &   16.417  &   0.2 &   CR  &   030330.79041    &   NE,NH   &   Pri2058 &   \\
1.30691 &   16.168  &   0.2 &   CR  &   030330.79111    &   NE,NH   &   Pri2058 &   \\
1.3076  &   16.202  &   0.2 &   CR  &   030330.7918 &   NE,NH   &   Pri2058 &   \\
1.30831 &   16.372  &   0.2 &   CR  &   030330.79251    &   NE,NH   &   Pri2058 &   \\
1.309   &   16.328  &   0.2 &   CR  &   030330.7932 &   NE,NH   &   Pri2058 &   \\
1.30969 &   16.439  &   0.2 &   CR  &   030330.79389    &   NE,NH   &   Pri2058 &   \\
1.3098  &   16.34   &   0.06    &   CR  &   030330.794  &   NE,NH   &   Pri5415 &   \\
1.3104  &   16.283  &   0.2 &   CR  &   030330.7946 &   NE,NH   &   Pri2058 &   \\
1.3111  &   16.327  &   0.2 &   CR  &   030330.7953 &   NE,NH   &   Pri2058 &   \\
1.31179 &   16.145  &   0.2 &   CR  &   030330.79599    &   NE,NH   &   Pri2058 &   \\
1.3125  &   16.391  &   0.2 &   CR  &   030330.7967 &   NE,NH   &   Pri2058 &   \\
1.31319 &   16.368  &   0.2 &   CR  &   030330.79739    &   NE,NH   &   Pri2058 &   \\
1.31388 &   16.334  &   0.2 &   CR  &   030330.79808    &   NE,NH   &   Pri2058 &   \\
1.31459 &   16.348  &   0.2 &   CR  &   030330.79879    &   NE,NH   &   Pri2058 &   \\
1.31528 &   16.274  &   0.2 &   CR  &   030330.79948    &   NE,NH   &   Pri2058 &   \\
1.31598 &   16.195  &   0.2 &   CR  &   030330.80018    &   NE,NH   &   Pri2058 &   \\
1.31669 &   16.221  &   0.2 &   CR  &   030330.80089    &   NE,NH   &   Pri2058 &   \\
1.3168  &   16.29   &   0.06    &   CR  &   030330.801  &   NE,NH   &   Pri5415 &   \\
1.31738 &   16.315  &   0.2 &   CR  &   030330.80158    &   NE,NH   &   Pri2058 &   \\
1.31807 &   16.348  &   0.2 &   CR  &   030330.80227    &   NE,NH   &   Pri2058 &   \\
1.3194  &   16.639  &   0.1 &   CR  &   030330.8036 &   NE,NH   &   Pri2058 &   \\
1.31976 &   16.33   &   0.2 &   CR  &   030330.80396    &   NE,NH   &   Pri2058 &   \\
1.32045 &   16.298  &   0.2 &   CR  &   030330.80465    &   NE,NH   &   Pri2058 &   \\
1.32113 &   16.335  &   0.2 &   CR  &   030330.80533    &   NE,NH   &   Pri2058 &   \\
1.32181 &   16.108  &   0.2 &   CR  &   030330.80601    &   NE,NH   &   Pri2058 &   \\
1.3220  &   16.6    &   0.0504  &   CR  &   030330.8062 &   NE,NH   &   Pri5415 &   \\
1.3225  &   16.281  &   0.2 &   CR  &   030330.8067 &   NE,NH   &   Pri2058 &   \\
1.3238  &   16.35   &   0.06    &   CR  &   030330.808  &   NE,NH   &   Pri5415 &   \\
1.32387 &   16.254  &   0.2 &   CR  &   030330.80807    &   NE,NH   &   Pri2058 &   \\
1.32456 &   16.36   &   0.2 &   CR  &   030330.80876    &   NE,NH   &   Pri2058 &   \\
1.32525 &   16.282  &   0.2 &   CR  &   030330.80945    &   NE,NH   &   Pri2058 &   \\
1.326   &   16.802  &   0.1 &   CR  &   030330.8102 &   NE,NH   &   Pri2058 &   \\
1.32663 &   16.439  &   0.2 &   CR  &   030330.81083    &   NE,NH   &   Pri2058 &   \\
1.32731 &   16.483  &   0.2 &   CR  &   030330.81151    &   NE,NH   &   Pri2058 &   \\
1.328   &   16.389  &   0.2 &   CR  &   030330.8122 &   NE,NH   &   Pri2058 &   \\
1.32938 &   16.378  &   0.2 &   CR  &   030330.81358    &   NE,NH   &   Pri2058 &   \\
1.33007 &   16.328  &   0.2 &   CR  &   030330.81427    &   NE,NH   &   Pri2058 &   \\
1.33075 &   16.13   &   0.2 &   CR  &   030330.81495    &   NE,NH   &   Pri2058 &   \\
1.3308  &   16.3    &   0.06    &   CR  &   030330.815  &   NE,NH   &   Pri5415 &   \\
1.33144 &   16.457  &   0.2 &   CR  &   030330.81564    &   NE,NH   &   Pri2058 &   \\
1.33213 &   16.563  &   0.2 &   CR  &   030330.81633    &   NE,NH   &   Pri2058 &   \\
1.33282 &   16.182  &   0.2 &   CR  &   030330.81702    &   NE,NH   &   Pri2058 &   \\
1.3335  &   16.237  &   0.2 &   CR  &   030330.8177 &   NE,NH   &   Pri2058 &   \\
1.334   &   16.627  &   0.1 &   CR  &   030330.8182 &   NE,NH   &   Pri2058 &   \\
1.33488 &   16.401  &   0.2 &   CR  &   030330.81908    &   NE,NH   &   Pri2058 &   \\
1.3350  &   16.8    &   0.0526  &   CR  &   030330.8192 &   NE,NH   &   Pri5415 &   \\
1.33556 &   16.22   &   0.2 &   CR  &   030330.81976    &   NE,NH   &   Pri2058 &   \\
1.33625 &   16.485  &   0.2 &   CR  &   030330.82045    &   NE,NH   &   Pri2058 &   \\
1.3368  &   16.4    &   0.06    &   CR  &   030330.821  &   NE,NH   &   Pri5415 &   \\
1.33694 &   16.482  &   0.2 &   CR  &   030330.82114    &   NE,NH   &   Pri2058 &   \\
1.33762 &   16.081  &   0.2 &   CR  &   030330.82182    &   NE,NH   &   Pri2058 &   \\
1.33832 &   16.327  &   0.2 &   CR  &   030330.82252    &   NE,NH   &   Pri2058 &   \\
1.339   &   16.352  &   0.2 &   CR  &   030330.8232 &   NE,NH   &   Pri2058 &   \\
1.33968 &   16.564  &   0.2 &   CR  &   030330.82388    &   NE,NH   &   Pri2058 &   \\
1.34038 &   16.511  &   0.2 &   CR  &   030330.82458    &   NE,NH   &   Pri2058 &   \\
1.34106 &   16.267  &   0.2 &   CR  &   030330.82526    &   NE,NH   &   Pri2058 &   \\
1.3413  &   16.769  &   0.1 &   CR  &   030330.8255 &   NE,NH   &   Pri2058 &   \\
1.34174 &   16.132  &   0.2 &   CR  &   030330.82594    &   NE,NH   &   Pri2058 &   \\
1.34244 &   16.364  &   0.2 &   CR  &   030330.82664    &   NE,NH   &   Pri2058 &   \\
1.3428  &   16.38   &   0.06    &   CR  &   030330.827  &   NE,NH   &   Pri5415 &   \\
1.34312 &   16.334  &   0.2 &   CR  &   030330.82732    &   NE,NH   &   Pri2058 &   \\
1.3438  &   16.196  &   0.2 &   CR  &   030330.828  &   NE,NH   &   Pri2058 &   \\
1.3445  &   16.573  &   0.2 &   CR  &   030330.8287 &   NE,NH   &   Pri2058 &   \\
1.34518 &   16.511  &   0.2 &   CR  &   030330.82938    &   NE,NH   &   Pri2058 &   \\
1.34588 &   16.49   &   0.2 &   CR  &   030330.83008    &   NE,NH   &   Pri2058 &   \\
1.34656 &   16.504  &   0.2 &   CR  &   030330.83076    &   NE,NH   &   Pri2058 &   \\
1.3471  &   16.71   &   0.0515  &   CR  &   030330.8313 &   NE,NH   &   Pri5415 &   \\
1.34724 &   16.288  &   0.2 &   CR  &   030330.83144    &   NE,NH   &   Pri2058 &   \\
1.3479  &   16.682  &   0.1 &   CR  &   030330.8321 &   NE,NH   &   Pri2058 &   \\
1.34794 &   16.505  &   0.2 &   CR  &   030330.83214    &   NE,NH   &   Pri2058 &   \\
1.34862 &   16.402  &   0.2 &   CR  &   030330.83282    &   NE,NH   &   Pri2058 &   \\
1.3493  &   16.36   &   0.2 &   CR  &   030330.8335 &   NE,NH   &   Pri2058 &   \\
1.3498  &   16.45   &   0.06    &   CR  &   030330.834  &   NE,NH   &   Pri5415 &   \\
1.35    &   16.403  &   0.2 &   CR  &   030330.8342 &   NE,NH   &   Pri2058 &   \\
1.35068 &   16.706  &   0.2 &   CR  &   030330.83488    &   NE,NH   &   Pri2058 &   \\
1.35137 &   16.067  &   0.2 &   CR  &   030330.83557    &   NE,NH   &   Pri2058 &   \\
1.35206 &   16.506  &   0.2 &   CR  &   030330.83626    &   NE,NH   &   Pri2058 &   \\
1.35274 &   16.359  &   0.2 &   CR  &   030330.83694    &   NE,NH   &   Pri2058 &   \\
1.35343 &   16.225  &   0.2 &   CR  &   030330.83763    &   NE,NH   &   Pri2058 &   \\
1.35412 &   16.353  &   0.2 &   CR  &   030330.83832    &   NE,NH   &   Pri2058 &   \\
1.3544  &   16.649  &   0.1 &   CR  &   030330.8386 &   NE,NH   &   Pri2058 &   \\
1.3548  &   16.297  &   0.2 &   CR  &   030330.839  &   NE,NH   &   Pri2058 &   \\
1.35549 &   16.407  &   0.2 &   CR  &   030330.83969    &   NE,NH   &   Pri2058 &   \\
1.35618 &   16.524  &   0.2 &   CR  &   030330.84038    &   NE,NH   &   Pri2058 &   \\
1.3568  &   16.35   &   0.06    &   CR  &   030330.841  &   NE,NH   &   Pri5415 &   \\
1.35687 &   16.101  &   0.2 &   CR  &   030330.84107    &   NE,NH   &   Pri2058 &   \\
1.35755 &   16.426  &   0.2 &   CR  &   030330.84175    &   NE,NH   &   Pri2058 &   \\
1.35824 &   16.424  &   0.2 &   CR  &   030330.84244    &   NE,NH   &   Pri2058 &   \\
1.35893 &   16.433  &   0.2 &   CR  &   030330.84313    &   NE,NH   &   Pri2058 &   \\
1.3595  &   16.8    &   0.0527  &   CR  &   030330.8437 &   NE,NH   &   Pri5415 &   \\
1.35961 &   16.09   &   0.2 &   CR  &   030330.84381    &   NE,NH   &   Pri2058 &   \\
1.3603  &   16.474  &   0.2 &   CR  &   030330.8445 &   NE,NH   &   Pri2058 &   \\
1.36099 &   16.465  &   0.2 &   CR  &   030330.84519    &   NE,NH   &   Pri2058 &   \\
1.36167 &   16.322  &   0.2 &   CR  &   030330.84587    &   NE,NH   &   Pri2058 &   \\
1.36237 &   16.538  &   0.2 &   CR  &   030330.84657    &   NE,NH   &   Pri2058 &   \\
1.3624  &   16.145  &   0.4 &   CR  &   030330.8466 &   NE,NH   &   Pri2058 &   \\
1.36305 &   16.35   &   0.2 &   CR  &   030330.84725    &   NE,NH   &   Pri2058 &   \\
1.36373 &   16.467  &   0.2 &   CR  &   030330.84793    &   NE,NH   &   Pri2058 &   \\
1.3638  &   16.36   &   0.06    &   CR  &   030330.848  &   NE,NH   &   Pri5415 &   \\
1.36511 &   16.282  &   0.2 &   CR  &   030330.84931    &   NE,NH   &   Pri2058 &   \\
1.36579 &   16.321  &   0.2 &   CR  &   030330.84999    &   NE,NH   &   Pri2058 &   \\
1.36649 &   16.52   &   0.2 &   CR  &   030330.85069    &   NE,NH   &   Pri2058 &   \\
1.36717 &   16.291  &   0.2 &   CR  &   030330.85137    &   NE,NH   &   Pri2058 &   \\
1.36787 &   16.372  &   0.2 &   CR  &   030330.85207    &   NE,NH   &   Pri2058 &   \\
1.36855 &   16.479  &   0.2 &   CR  &   030330.85275    &   NE,NH   &   Pri2058 &   \\
1.369   &   16.376  &   0.1 &   CR  &   030330.8532 &   NE,NH   &   Pri2058 &   \\
1.36923 &   16.607  &   0.2 &   CR  &   030330.85343    &   NE,NH   &   Pri2058 &   \\
1.36993 &   16.24   &   0.2 &   CR  &   030330.85413    &   NE,NH   &   Pri2058 &   \\
1.37061 &   16.457  &   0.2 &   CR  &   030330.85481    &   NE,NH   &   Pri2058 &   \\
1.3708  &   16.43   &   0.06    &   CR  &   030330.855  &   NE,NH   &   Pri5415 &   \\
1.37129 &   16.235  &   0.2 &   CR  &   030330.85549    &   NE,NH   &   Pri2058 &   \\
1.3719  &   16.63   &   0.0488  &   CR  &   030330.8561 &   NE,NH   &   Pri5415 &   \\
1.37199 &   16.335  &   0.2 &   CR  &   030330.85619    &   NE,NH   &   Pri2058 &   \\
1.37336 &   16.339  &   0.2 &   CR  &   030330.85756    &   NE,NH   &   Pri2058 &   \\
1.37405 &   16.305  &   0.2 &   CR  &   030330.85825    &   NE,NH   &   Pri2058 &   \\
1.37473 &   16.441  &   0.2 &   CR  &   030330.85893    &   NE,NH   &   Pri2058 &   \\
1.37542 &   16.487  &   0.2 &   CR  &   030330.85962    &   NE,NH   &   Pri2058 &   \\
1.3756  &   16.723  &   0.1 &   CR  &   030330.8598 &   NE,NH   &   Pri2058 &   \\
1.37611 &   16.331  &   0.2 &   CR  &   030330.86031    &   NE,NH   &   Pri2058 &   \\
1.37679 &   16.259  &   0.2 &   CR  &   030330.86099    &   NE,NH   &   Pri2058 &   \\
1.37748 &   16.532  &   0.2 &   CR  &   030330.86168    &   NE,NH   &   Pri2058 &   \\
1.3778  &   16.4    &   0.06    &   CR  &   030330.862  &   NE,NH   &   Pri5415 &   \\
1.37817 &   16.359  &   0.2 &   CR  &   030330.86237    &   NE,NH   &   Pri2058 &   \\
1.37885 &   16.318  &   0.2 &   CR  &   030330.86305    &   NE,NH   &   Pri2058 &   \\
1.37954 &   16.239  &   0.2 &   CR  &   030330.86374    &   NE,NH   &   Pri2058 &   \\
1.38023 &   16.271  &   0.2 &   CR  &   030330.86443    &   NE,NH   &   Pri2058 &   \\
1.38092 &   16.424  &   0.2 &   CR  &   030330.86512    &   NE,NH   &   Pri2058 &   \\
1.3816  &   16.359  &   0.2 &   CR  &   030330.8658 &   NE,NH   &   Pri2058 &   \\
1.38229 &   16.274  &   0.2 &   CR  &   030330.86649    &   NE,NH   &   Pri2058 &   \\
1.3828  &   16.445  &   0.1 &   CR  &   030330.867  &   NE,NH   &   Pri2058 &   \\
1.38298 &   16.391  &   0.2 &   CR  &   030330.86718    &   NE,NH   &   Pri2058 &   \\
1.38366 &   16.193  &   0.2 &   CR  &   030330.86786    &   NE,NH   &   Pri2058 &   \\
1.3839  &   16.66   &   0.0507  &   CR  &   030330.8681 &   NE,NH   &   Pri5415 &   \\
1.38435 &   16.329  &   0.2 &   CR  &   030330.86855    &   NE,NH   &   Pri2058 &   \\
1.3848  &   16.32   &   0.06    &   CR  &   030330.869  &   NE,NH   &   Pri5415 &   \\
1.38504 &   16.29   &   0.2 &   CR  &   030330.86924    &   NE,NH   &   Pri2058 &   \\
1.38572 &   16.298  &   0.2 &   CR  &   030330.86992    &   NE,NH   &   Pri2058 &   \\
1.38642 &   16.593  &   0.2 &   CR  &   030330.87062    &   NE,NH   &   Pri2058 &   \\
1.3871  &   16.422  &   0.2 &   CR  &   030330.8713 &   NE,NH   &   Pri2058 &   \\
1.38778 &   16.229  &   0.2 &   CR  &   030330.87198    &   NE,NH   &   Pri2058 &   \\
1.38848 &   16.533  &   0.2 &   CR  &   030330.87268    &   NE,NH   &   Pri2058 &   \\
1.38916 &   16.243  &   0.2 &   CR  &   030330.87336    &   NE,NH   &   Pri2058 &   \\
1.3894  &   16.559  &   0.1 &   CR  &   030330.8736 &   NE,NH   &   Pri2058 &   \\
1.38985 &   16.447  &   0.2 &   CR  &   030330.87405    &   NE,NH   &   Pri2058 &   \\
1.39054 &   16.429  &   0.2 &   CR  &   030330.87474    &   NE,NH   &   Pri2058 &   \\
1.39122 &   16.479  &   0.2 &   CR  &   030330.87542    &   NE,NH   &   Pri2058 &   \\
1.3918  &   16.44   &   0.06    &   CR  &   030330.876  &   NE,NH   &   Pri5415 &   \\
1.39192 &   16.349  &   0.2 &   CR  &   030330.87612    &   NE,NH   &   Pri2058 &   \\
1.3926  &   16.255  &   0.2 &   CR  &   030330.8768 &   NE,NH   &   Pri2058 &   \\
1.39328 &   16.429  &   0.2 &   CR  &   030330.87748    &   NE,NH   &   Pri2058 &   \\
1.39398 &   16.563  &   0.2 &   CR  &   030330.87818    &   NE,NH   &   Pri2058 &   \\
1.39466 &   16.406  &   0.2 &   CR  &   030330.87886    &   NE,NH   &   Pri2058 &   \\
1.3959  &   16.92   &   0.0554  &   CR  &   030330.8801 &   NE,NH   &   Pri5415 &   \\
1.396   &   16.816  &   0.1 &   CR  &   030330.8802 &   NE,NH   &   Pri2058 &   \\
1.39604 &   16.393  &   0.2 &   CR  &   030330.88024    &   NE,NH   &   Pri2058 &   \\
1.39672 &   16.218  &   0.2 &   CR  &   030330.88092    &   NE,NH   &   Pri2058 &   \\
1.39741 &   16.328  &   0.2 &   CR  &   030330.88161    &   NE,NH   &   Pri2058 &   \\
1.3981  &   16.171  &   0.2 &   CR  &   030330.8823 &   NE,NH   &   Pri2058 &   \\
1.39947 &   16.432  &   0.2 &   CR  &   030330.88367    &   NE,NH   &   Pri2058 &   \\
1.40016 &   16.343  &   0.2 &   CR  &   030330.88436    &   NE,NH   &   Pri2058 &   \\
1.40084 &   16.525  &   0.2 &   CR  &   030330.88504    &   NE,NH   &   Pri2058 &   \\
1.40153 &   16.382  &   0.2 &   CR  &   030330.88573    &   NE,NH   &   Pri2058 &   \\
1.40222 &   16.221  &   0.2 &   CR  &   030330.88642    &   NE,NH   &   Pri2058 &   \\
1.40291 &   16.731  &   0.2 &   CR  &   030330.88711    &   NE,NH   &   Pri2058 &   \\
1.4032  &   16.934  &   0.1 &   CR  &   030330.8874 &   NE,NH   &   Pri2058 &   \\
1.4036  &   16.385  &   0.2 &   CR  &   030330.8878 &   NE,NH   &   Pri2058 &   \\
1.40428 &   16.316  &   0.2 &   CR  &   030330.88848    &   NE,NH   &   Pri2058 &   \\
1.40497 &   16.337  &   0.2 &   CR  &   030330.88917    &   NE,NH   &   Pri2058 &   \\
1.40566 &   16.297  &   0.2 &   CR  &   030330.88986    &   NE,NH   &   Pri2058 &   \\
1.4058  &   16.44   &   0.06    &   CR  &   030330.89   &   NE,NH   &   Pri5415 &   \\
1.40634 &   16.436  &   0.2 &   CR  &   030330.89054    &   NE,NH   &   Pri2058 &   \\
1.40703 &   16.546  &   0.2 &   CR  &   030330.89123    &   NE,NH   &   Pri2058 &   \\
1.40772 &   16.357  &   0.2 &   CR  &   030330.89192    &   NE,NH   &   Pri2058 &   \\
1.40841 &   16.301  &   0.2 &   CR  &   030330.89261    &   NE,NH   &   Pri2058 &   \\
1.40909 &   16.284  &   0.2 &   CR  &   030330.89329    &   NE,NH   &   Pri2058 &   \\
1.40978 &   16.418  &   0.2 &   CR  &   030330.89398    &   NE,NH   &   Pri2058 &   \\
1.4098  &   16.825  &   0.1 &   CR  &   030330.894  &   NE,NH   &   Pri2058 &   \\
1.4098  &   16.9    &   0.0502  &   CR  &   030330.894  &   NE,NH   &   Pri5415 &   \\
1.41047 &   16.392  &   0.2 &   CR  &   030330.89467    &   NE,NH   &   Pri2058 &   \\
1.41115 &   16.284  &   0.2 &   CR  &   030330.89535    &   NE,NH   &   Pri2058 &   \\
1.41184 &   16.443  &   0.2 &   CR  &   030330.89604    &   NE,NH   &   Pri2058 &   \\
1.41253 &   16.466  &   0.2 &   CR  &   030330.89673    &   NE,NH   &   Pri2058 &   \\
1.4128  &   16.41   &   0.06    &   CR  &   030330.897  &   NE,NH   &   Pri5415 &   \\
1.41321 &   16.268  &   0.2 &   CR  &   030330.89741    &   NE,NH   &   Pri2058 &   \\
1.4139  &   16.257  &   0.2 &   CR  &   030330.8981 &   NE,NH   &   Pri2058 &   \\
1.41459 &   16.472  &   0.2 &   CR  &   030330.89879    &   NE,NH   &   Pri2058 &   \\
1.41527 &   16.4    &   0.2 &   CR  &   030330.89947    &   NE,NH   &   Pri2058 &   \\
1.4156  &   16.872  &   0.1 &   CR  &   030330.8998 &   NE,NH   &   Pri2058 &   \\
1.41597 &   16.285  &   0.2 &   CR  &   030330.90017    &   NE,NH   &   Pri2058 &   \\
1.41665 &   16.474  &   0.2 &   CR  &   030330.90085    &   NE,NH   &   Pri2058 &   \\
1.41733 &   16.454  &   0.2 &   CR  &   030330.90153    &   NE,NH   &   Pri2058 &   \\
1.41803 &   16.369  &   0.2 &   CR  &   030330.90223    &   NE,NH   &   Pri2058 &   \\
1.41871 &   16.312  &   0.2 &   CR  &   030330.90291    &   NE,NH   &   Pri2058 &   \\
1.4188  &   16.35   &   0.06    &   CR  &   030330.903  &   NE,NH   &   Pri5415 &   \\
1.41939 &   16.291  &   0.2 &   CR  &   030330.90359    &   NE,NH   &   Pri2058 &   \\
1.42009 &   16.227  &   0.2 &   CR  &   030330.90429    &   NE,NH   &   Pri2058 &   \\
1.42077 &   16.381  &   0.2 &   CR  &   030330.90497    &   NE,NH   &   Pri2058 &   \\
1.42147 &   16.345  &   0.2 &   CR  &   030330.90567    &   NE,NH   &   Pri2058 &   \\
1.42215 &   16.235  &   0.2 &   CR  &   030330.90635    &   NE,NH   &   Pri2058 &   \\
1.42283 &   16.258  &   0.2 &   CR  &   030330.90703    &   NE,NH   &   Pri2058 &   \\
1.42353 &   16.409  &   0.2 &   CR  &   030330.90773    &   NE,NH   &   Pri2058 &   \\
1.42421 &   16.484  &   0.2 &   CR  &   030330.90841    &   NE,NH   &   Pri2058 &   \\
1.4248  &   16.4    &   0.06    &   CR  &   030330.909  &   NE,NH   &   Pri5415 &   \\
1.42489 &   16.42   &   0.2 &   CR  &   030330.90909    &   NE,NH   &   Pri2058 &   \\
1.42559 &   16.479  &   0.2 &   CR  &   030330.90979    &   NE,NH   &   Pri2058 &   \\
1.42627 &   16.336  &   0.2 &   CR  &   030330.91047    &   NE,NH   &   Pri2058 &   \\
1.42696 &   16.167  &   0.2 &   CR  &   030330.91116    &   NE,NH   &   Pri2058 &   \\
1.42765 &   16.593  &   0.2 &   CR  &   030330.91185    &   NE,NH   &   Pri2058 &   \\
1.42902 &   16.415  &   0.2 &   CR  &   030330.91322    &   NE,NH   &   Pri2058 &   \\
1.42971 &   16.436  &   0.2 &   CR  &   030330.91391    &   NE,NH   &   Pri2058 &   \\
1.43039 &   16.176  &   0.2 &   CR  &   030330.91459    &   NE,NH   &   Pri2058 &   \\
1.43108 &   16.283  &   0.2 &   CR  &   030330.91528    &   NE,NH   &   Pri2058 &   \\
1.43177 &   16.551  &   0.2 &   CR  &   030330.91597    &   NE,NH   &   Pri2058 &   \\
1.4318  &   16.33   &   0.06    &   CR  &   030330.916  &   NE,NH   &   Pri5415 &   \\
1.43246 &   16.377  &   0.2 &   CR  &   030330.91666    &   NE,NH   &   Pri2058 &   \\
1.43314 &   16.417  &   0.2 &   CR  &   030330.91734    &   NE,NH   &   Pri2058 &   \\
1.43452 &   16.465  &   0.2 &   CR  &   030330.91872    &   NE,NH   &   Pri2058 &   \\
1.4352  &   16.324  &   0.2 &   CR  &   030330.9194 &   NE,NH   &   Pri2058 &   \\
1.43589 &   16.379  &   0.2 &   CR  &   030330.92009    &   NE,NH   &   Pri2058 &   \\
1.43658 &   16.568  &   0.2 &   CR  &   030330.92078    &   NE,NH   &   Pri2058 &   \\
1.43726 &   16.705  &   0.2 &   CR  &   030330.92146    &   NE,NH   &   Pri2058 &   \\
1.4378  &   16.44   &   0.06    &   CR  &   030330.922  &   NE,NH   &   Pri5415 &   \\
1.43796 &   16.509  &   0.2 &   CR  &   030330.92216    &   NE,NH   &   Pri2058 &   \\
1.43864 &   16.181  &   0.2 &   CR  &   030330.92284    &   NE,NH   &   Pri2058 &   \\
1.43932 &   16.349  &   0.2 &   CR  &   030330.92352    &   NE,NH   &   Pri2058 &   \\
1.44002 &   16.374  &   0.2 &   CR  &   030330.92422    &   NE,NH   &   Pri2058 &   \\
1.4407  &   16.566  &   0.2 &   CR  &   030330.9249 &   NE,NH   &   Pri2058 &   \\
1.4414  &   16.372  &   0.2 &   CR  &   030330.9256 &   NE,NH   &   Pri2058 &   \\
1.44208 &   16.124  &   0.2 &   CR  &   030330.92628    &   NE,NH   &   Pri2058 &   \\
1.44276 &   16.301  &   0.2 &   CR  &   030330.92696    &   NE,NH   &   Pri2058 &   \\
1.44346 &   16.287  &   0.2 &   CR  &   030330.92766    &   NE,NH   &   Pri2058 &   \\
1.44414 &   16.282  &   0.2 &   CR  &   030330.92834    &   NE,NH   &   Pri2058 &   \\
1.44482 &   16.223  &   0.2 &   CR  &   030330.92902    &   NE,NH   &   Pri2058 &   \\
1.44552 &   16.422  &   0.2 &   CR  &   030330.92972    &   NE,NH   &   Pri2058 &   \\
1.4462  &   16.188  &   0.2 &   CR  &   030330.9304 &   NE,NH   &   Pri2058 &   \\
1.44688 &   16.575  &   0.2 &   CR  &   030330.93108    &   NE,NH   &   Pri2058 &   \\
1.44758 &   16.128  &   0.2 &   CR  &   030330.93178    &   NE,NH   &   Pri2058 &   \\
1.44826 &   16.282  &   0.2 &   CR  &   030330.93246    &   NE,NH   &   Pri2058 &   \\
1.44895 &   16.138  &   0.2 &   CR  &   030330.93315    &   NE,NH   &   Pri2058 &   \\
1.44964 &   16.465  &   0.2 &   CR  &   030330.93384    &   NE,NH   &   Pri2058 &   \\
1.45032 &   16.269  &   0.2 &   CR  &   030330.93452    &   NE,NH   &   Pri2058 &   \\
1.4517  &   16.315  &   0.2 &   CR  &   030330.9359 &   NE,NH   &   Pri2058 &   \\
1.45238 &   16.49   &   0.2 &   CR  &   030330.93658    &   NE,NH   &   Pri2058 &   \\
1.4528  &   16.42   &   0.06    &   CR  &   030330.937  &   NE,NH   &   Pri5415 &   \\
1.45307 &   16.38   &   0.2 &   CR  &   030330.93727    &   NE,NH   &   Pri2058 &   \\
1.45376 &   16.361  &   0.2 &   CR  &   030330.93796    &   NE,NH   &   Pri2058 &   \\
1.45445 &   16.279  &   0.2 &   CR  &   030330.93865    &   NE,NH   &   Pri2058 &   \\
1.45513 &   16.144  &   0.2 &   CR  &   030330.93933    &   NE,NH   &   Pri2058 &   \\
1.45582 &   16.2    &   0.2 &   CR  &   030330.94002    &   NE,NH   &   Pri2058 &   \\
1.45719 &   16.303  &   0.2 &   CR  &   030330.94139    &   NE,NH   &   Pri2058 &   \\
1.45788 &   16.318  &   0.2 &   CR  &   030330.94208    &   NE,NH   &   Pri2058 &   \\
1.45857 &   16.157  &   0.2 &   CR  &   030330.94277    &   NE,NH   &   Pri2058 &   \\
1.45925 &   16.14   &   0.2 &   CR  &   030330.94345    &   NE,NH   &   Pri2058 &   \\
1.45995 &   16.087  &   0.2 &   CR  &   030330.94415    &   NE,NH   &   Pri2058 &   \\
1.46063 &   16.469  &   0.2 &   CR  &   030330.94483    &   NE,NH   &   Pri2058 &   \\
1.46132 &   16.435  &   0.2 &   CR  &   030330.94552    &   NE,NH   &   Pri2058 &   \\
1.46201 &   16.351  &   0.2 &   CR  &   030330.94621    &   NE,NH   &   Pri2058 &   \\
1.46269 &   16.364  &   0.2 &   CR  &   030330.94689    &   NE,NH   &   Pri2058 &   \\
1.46338 &   16.24   &   0.2 &   CR  &   030330.94758    &   NE,NH   &   Pri2058 &   \\
1.46475 &   16.086  &   0.2 &   CR  &   030330.94895    &   NE,NH   &   Pri2058 &   \\
1.46545 &   16.253  &   0.2 &   CR  &   030330.94965    &   NE,NH   &   Pri2058 &   \\
1.46613 &   16.304  &   0.2 &   CR  &   030330.95033    &   NE,NH   &   Pri2058 &   \\
1.46681 &   16.503  &   0.2 &   CR  &   030330.95101    &   NE,NH   &   Pri2058 &   \\
1.46751 &   16.207  &   0.2 &   CR  &   030330.95171    &   NE,NH   &   Pri2058 &   \\
1.46819 &   16.271  &   0.2 &   CR  &   030330.95239    &   NE,NH   &   Pri2058 &   \\
1.46887 &   16.09   &   0.2 &   CR  &   030330.95307    &   NE,NH   &   Pri2058 &   \\
1.46957 &   16.068  &   0.2 &   CR  &   030330.95377    &   NE,NH   &   Pri2058 &   \\
1.47025 &   16.364  &   0.2 &   CR  &   030330.95445    &   NE,NH   &   Pri2058 &   \\
1.47093 &   16.177  &   0.2 &   CR  &   030330.95513    &   NE,NH   &   Pri2058 &   \\
1.47163 &   16.619  &   0.2 &   CR  &   030330.95583    &   NE,NH   &   Pri2058 &   \\
1.47231 &   16.327  &   0.2 &   CR  &   030330.95651    &   NE,NH   &   Pri2058 &   \\
1.473   &   16.038  &   0.2 &   CR  &   030330.9572 &   NE,NH   &   Pri2058 &   \\
1.47369 &   16.115  &   0.2 &   CR  &   030330.95789    &   NE,NH   &   Pri2058 &   \\
1.4738  &   16.32   &   0.06    &   CR  &   030330.958  &   NE,NH   &   Pri5415 &   \\
1.47437 &   16.224  &   0.2 &   CR  &   030330.95857    &   NE,NH   &   Pri2058 &   \\
1.47507 &   16.265  &   0.2 &   CR  &   030330.95927    &   NE,NH   &   Pri2058 &   \\
1.47575 &   16.533  &   0.2 &   CR  &   030330.95995    &   NE,NH   &   Pri2058 &   \\
1.47643 &   16.147  &   0.2 &   CR  &   030330.96063    &   NE,NH   &   Pri2058 &   \\
1.47713 &   16.322  &   0.2 &   CR  &   030330.96133    &   NE,NH   &   Pri2058 &   \\
1.47781 &   15.926  &   0.2 &   CR  &   030330.96201    &   NE,NH   &   Pri2058 &   \\
1.47849 &   16.154  &   0.2 &   CR  &   030330.96269    &   NE,NH   &   Pri2058 &   \\
1.47919 &   16.244  &   0.2 &   CR  &   030330.96339    &   NE,NH   &   Pri2058 &   \\
1.47987 &   16.13   &   0.2 &   CR  &   030330.96407    &   NE,NH   &   Pri2058 &   \\
1.48056 &   16.295  &   0.2 &   CR  &   030330.96476    &   NE,NH   &   Pri2058 &   \\
1.4808  &   16.3    &   0.06    &   CR  &   030330.965  &   NE,NH   &   Pri5415 &   \\
1.48125 &   16.382  &   0.2 &   CR  &   030330.96545    &   NE,NH   &   Pri2058 &   \\
1.48193 &   16.154  &   0.2 &   CR  &   030330.96613    &   NE,NH   &   Pri2058 &   \\
1.48262 &   16.208  &   0.2 &   CR  &   030330.96682    &   NE,NH   &   Pri2058 &   \\
1.48331 &   16.182  &   0.2 &   CR  &   030330.96751    &   NE,NH   &   Pri2058 &   \\
1.48399 &   16.268  &   0.2 &   CR  &   030330.96819    &   NE,NH   &   Pri2058 &   \\
1.48468 &   16.429  &   0.2 &   CR  &   030330.96888    &   NE,NH   &   Pri2058 &   \\
1.48537 &   16.221  &   0.2 &   CR  &   030330.96957    &   NE,NH   &   Pri2058 &   \\
1.48606 &   16.259  &   0.2 &   CR  &   030330.97026    &   NE,NH   &   Pri2058 &   \\
1.48674 &   16.671  &   0.2 &   CR  &   030330.97094    &   NE,NH   &   Pri2058 &   \\
1.48743 &   16.526  &   0.2 &   CR  &   030330.97163    &   NE,NH   &   Pri2058 &   \\
1.48812 &   16.239  &   0.2 &   CR  &   030330.97232    &   NE,NH   &   Pri2058 &   \\
1.4888  &   16.045  &   0.2 &   CR  &   030330.973  &   NE,NH   &   Pri2058 &   \\
1.49018 &   16.159  &   0.2 &   CR  &   030330.97438    &   NE,NH   &   Pri2058 &   \\
1.49086 &   16.339  &   0.2 &   CR  &   030330.97506    &   NE,NH   &   Pri2058 &   \\
1.49156 &   16.431  &   0.2 &   CR  &   030330.97576    &   NE,NH   &   Pri2058 &   \\
1.49224 &   16.058  &   0.2 &   CR  &   030330.97644    &   NE,NH   &   Pri2058 &   \\
1.49292 &   16.275  &   0.2 &   CR  &   030330.97712    &   NE,NH   &   Pri2058 &   \\
1.49362 &   16.193  &   0.2 &   CR  &   030330.97782    &   NE,NH   &   Pri2058 &   \\
1.4948  &   16.34   &   0.06    &   CR  &   030330.979  &   NE,NH   &   Pri5415 &   \\
1.49706 &   16.23   &   0.2 &   CR  &   030330.98126    &   NE,NH   &   Pri2058 &   \\
1.49774 &   16.409  &   0.2 &   CR  &   030330.98194    &   NE,NH   &   Pri2058 &   \\
1.49842 &   16.366  &   0.2 &   CR  &   030330.98262    &   NE,NH   &   Pri2058 &   \\
1.49912 &   16.132  &   0.2 &   CR  &   030330.98332    &   NE,NH   &   Pri2058 &   \\
1.4998  &   16.171  &   0.2 &   CR  &   030330.984  &   NE,NH   &   Pri2058 &   \\
1.50048 &   16.109  &   0.2 &   CR  &   030330.98468    &   NE,NH   &   Pri2058 &   \\
1.50118 &   15.943  &   0.2 &   CR  &   030330.98538    &   NE,NH   &   Pri2058 &   \\
1.50186 &   16.568  &   0.2 &   CR  &   030330.98606    &   NE,NH   &   Pri2058 &   \\
1.50255 &   16.274  &   0.2 &   CR  &   030330.98675    &   NE,NH   &   Pri2058 &   \\
1.50324 &   16.234  &   0.2 &   CR  &   030330.98744    &   NE,NH   &   Pri2058 &   \\
1.50461 &   16.257  &   0.2 &   CR  &   030330.98881    &   NE,NH   &   Pri2058 &   \\
1.50598 &   16.399  &   0.2 &   CR  &   030330.99018    &   NE,NH   &   Pri2058 &   \\
1.50667 &   16.531  &   0.2 &   CR  &   030330.99087    &   NE,NH   &   Pri2058 &   \\
1.634484954 &   16.198  &   0.016   &   CR  &   030331.11868    &   NE,NH   &   Smi596  &   \\
1.643339699 &   16.21   &   0.016   &   CR  &   030331.12754    &   NE,NH   &   Smi596  &   \\
1.651340278 &   16.209  &   0.012   &   CR  &   030331.13554    &   NE,NH   &   Smi596  &   \\
1.65934375  &   16.213  &   0.012   &   CR  &   030331.14354    &   NE,NH   &   Smi596  &   \\
1.667347801 &   16.224  &   0.012   &   CR  &   030331.15155    &   NE,NH   &   Smi596  &   \\
1.675358796 &   16.235  &   0.012   &   CR  &   030331.15956    &   NE,NH   &   Smi596  &   \\
1.683372685 &   16.251  &   0.012   &   CR  &   030331.16757    &   NE,NH   &   Smi596  &   \\
1.691385417 &   16.256  &   0.012   &   CR  &   030331.17558    &   NE,NH   &   Smi596  &   \\
1.699395255 &   16.283  &   0.012   &   CR  &   030331.18359    &   NE,NH   &   Smi596  &   \\
1.707403356 &   16.298  &   0.008   &   CR  &   030331.1916 &   NE,NH   &   Smi596  &   \\
1.723421296 &   16.303  &   0.012   &   CR  &   030331.20762    &   NE,NH   &   Smi596  &   \\
1.731428819 &   16.313  &   0.012   &   CR  &   030331.21563    &   NE,NH   &   Smi596  &   \\
1.739434606 &   16.329  &   0.012   &   CR  &   030331.22363    &   NE,NH   &   Smi596  &   \\
1.748538194 &   16.345  &   0.012   &   CR  &   030331.23274    &   NE,NH   &   Smi596  &   \\
1.757646412 &   16.355  &   0.012   &   CR  &   030331.24184    &   NE,NH   &   Smi596  &   \\
1.765649884 &   16.367  &   0.008   &   CR  &   030331.24985    &   NE,NH   &   Smi596  &   \\
1.773655093 &   16.374  &   0.012   &   CR  &   030331.25785    &   NE,NH   &   Smi596  &   \\
1.781662037 &   16.408  &   0.012   &   CR  &   030331.26586    &   NE,NH   &   Smi596  &   \\
1.789672454 &   16.397  &   0.008   &   CR  &   030331.27387    &   NE,NH   &   Smi596  &   \\
1.797696759 &   16.431  &   0.012   &   CR  &   030331.28189    &   NE,NH   &   Smi596  &   \\
1.80571875  &   16.435  &   0.008   &   CR  &   030331.28992    &   NE,NH   &   Smi596  &   \\
1.813735532 &   16.436  &   0.013   &   CR  &   030331.29793    &   NE,NH   &   Smi596  &   \\
1.821744213 &   16.458  &   0.013   &   CR  &   030331.30594    &   NE,NH   &   Smi596  &   \\
1.829762153 &   16.452  &   0.009   &   CR  &   030331.31396    &   NE,NH   &   Smi596  &   \\
1.83777662  &   16.46   &   0.013   &   CR  &   030331.32197    &   NE,NH   &   Smi596  &   \\
1.845795139 &   16.475  &   0.013   &   CR  &   030331.32999    &   NE,NH   &   Smi596  &   \\
1.853807292 &   16.499  &   0.013   &   CR  &   030331.33801    &   NE,NH   &   Smi596  &   \\
1.861818866 &   16.498  &   0.013   &   CR  &   030331.34602    &   NE,NH   &   Smi596  &   \\
1.869835069 &   16.511  &   0.014   &   CR  &   030331.35403    &   NE,NH   &   Smi596  &   \\
1.877848958 &   16.516  &   0.018   &   CR  &   030331.36205    &   NE,NH   &   Smi596  &   \\
1.885865162 &   16.51   &   0.018   &   CR  &   030331.37006    &   NE,NH   &   Smi596  &   \\
1.893880787 &   16.491  &   0.018   &   CR  &   030331.37808    &   NE,NH   &   Smi596  &   \\
1.901890625 &   16.491  &   0.023   &   CR  &   030331.38609    &   NE,NH   &   Smi596  &   \\
1.909901042 &   16.505  &   0.023   &   CR  &   030331.3941 &   NE,NH   &   Smi596  &   \\
1.917918403 &   16.52   &   0.018   &   CR  &   030331.40212    &   NE,NH   &   Smi596  &   \\
1.925935764 &   16.502  &   0.023   &   CR  &   030331.41013    &   NE,NH   &   Smi596  &   \\
2.005   &   17.087  &   0.212   &   CR  &   030331.4892 &   NE,NH   &   Sat2080 &   \\
2.1238  &   17.148  &   0.207   &   CR  &   030331.608  &   NE,NH   &   Sat2080 &   \\
2.3558  &   16.67   &   0.1 &   CR  &   030331.84   &   NE,NH   &   Pri5415 &   \\
2.3628  &   16.77   &   0.1 &   CR  &   030331.847  &   NE,NH   &   Pri5415 &   \\
2.3698  &   16.79   &   0.1 &   CR  &   030331.854  &   NE,NH   &   Pri5415 &   \\
2.3768  &   16.77   &   0.1 &   CR  &   030331.861  &   NE,NH   &   Pri5415 &   \\
2.3838  &   16.8    &   0.1 &   CR  &   030331.868  &   NE,NH   &   Pri5415 &   \\
2.3908  &   16.8    &   0.1 &   CR  &   030331.875  &   NE,NH   &   Pri5415 &   \\
2.3978  &   16.9    &   0.1 &   CR  &   030331.882  &   NE,NH   &   Pri5415 &   \\
2.4058  &   16.7    &   0.1 &   CR  &   030331.89   &   NE,NH   &   Pri5415 &   \\
2.4128  &   16.89   &   0.1 &   CR  &   030331.897  &   NE,NH   &   Pri5415 &   \\
2.4198  &   16.9    &   0.1 &   CR  &   030331.904  &   NE,NH   &   Pri5415 &   \\
2.4258  &   16.87   &   0.1 &   CR  &   030331.91   &   NE,NH   &   Pri5415 &   \\
2.4328  &   16.8    &   0.1 &   CR  &   030331.917  &   NE,NH   &   Pri5415 &   \\
2.4398  &   16.82   &   0.1 &   CR  &   030331.924  &   NE,NH   &   Pri5415 &   \\
2.4458  &   16.84   &   0.1 &   CR  &   030331.93   &   NE,NH   &   Pri5415 &   \\
2.5321  &   16.72   &   0.45    &   CR  &   030401.0163 &   NE,NH   &   Klo2247 &   \\
2.56962 &   16.86   &   0.5 &   CR  &   030401.05382    &   NE,NH   &   Pri2058 &   \\
2.58386 &   17.14   &   0.5 &   CR  &   030401.06806    &   NE,NH   &   Pri2058 &   \\
2.59566 &   16.94   &   0.5 &   CR  &   030401.07986    &   NE,NH   &   Pri2058 &   \\
2.6198  &   16.75   &   0.09    &   CR  &   030401.104  &   NE,NH   &   Pri5415 &   \\
2.64462 &   17.04   &   0.5 &   CR  &   030401.12882    &   NE,NH   &   Pri2058 &   \\
2.9198  &   17.51   &   0.05    &   CR  &   030401.404  &   NE,NH   &   Pri5415 &   \\
3.2778  &   16.92   &   0.1 &   CR  &   030401.762  &   NE,NH   &   Pri5415 &   \\
3.286   &   16.86   &   0.1 &   CR  &   030401.7702 &   NE,NH   &   Pri2058 &   \\
3.3628  &   16.98   &   0.1 &   CR  &   030401.847  &   NE,NH   &   Pri5415 &   \\
3.366   &   16.94   &   0.1 &   CR  &   030401.8502 &   NE,NH   &   Pri2058 &   \\
3.5758  &   17  &   0.09    &   CR  &   030402.06   &   NE,NH   &   Pri5415 &   \\
3.57656 &   17.46   &   0.8 &   CR  &   030402.06076    &   NE,NH   &   Pri2058 &   \\
3.605   &   17.6    &   0.2 &   CR  &   030402.0892 &   NE,NH   &   Pri2058 &   \\
3.6058  &   17.16   &   0.14    &   CR  &   030402.09   &   NE,NH   &   Pri5415 &   \\
4.2588  &   17.84   &   0.15    &   CR  &   030402.743  &   NE,NH   &   Pri5415 &   \\
4.3148  &   17.78   &   0.1 &   CR  &   030402.799  &   NE,NH   &   Pri5415 &   \\
4.66341 &   18.26   &   0.5 &   CR  &   030403.14761    &   NE,NH   &   Pri2058 &   \\
4.6648  &   17.74   &   0.08    &   CR  &   030403.149  &   NE,NH   &   Pri5415 &   \\
5.2478  &   17.37   &   0.1 &   CR  &   030403.732  &   NE,NH   &   Pri5415 &   \\
5.3427  &   18.07   &   0.0527  &   CR  &   030403.8269 &   NE,NH   &   Pri5415 &   \\
5.3853  &   18.03   &   0.0471  &   CR  &   030403.8695 &   NE,NH   &   Pri5415 &   \\
5.4499  &   18.13   &   0.0497  &   CR  &   030403.9341 &   NE,NH   &   Pri5415 &   \\
5.4936  &   18.27   &   0.0512  &   CR  &   030403.9778 &   NE,NH   &   Pri5415 &   \\
5.5377  &   17.92   &   0.0492  &   CR  &   030404.0219 &   NE,NH   &   Pri5415 &   \\
5.6095  &   17.55   &   0.13    &   CR  &   030404.0937 &   NE,NH   &   Pri5415 &   \\
6.3008  &   18.24   &   0.15    &   CR  &   030404.785  &   NE,NH   &   Pri5415 &   \\
6.3689  &   18.55   &   0.36    &   CR  &   030404.8531 &   NE,NH   &   Klo2247 &   \\
6.5363  &   18.98   &   0.04    &   CR  &   030405.0205 &   NE,NH   &   Pri2058 &   \\
6.607   &   18.3    &   0.2 &   CR  &   030405.0912 &   NE,NH   &   Pri2058 &   \\
6.6150  &   18.3    &   0.2 &   CR  &   030405.0992 &   NE,NH   &   Pri5415 &   \\
6.8239  &   18.74   &   0.07    &   CR  &   030405.3081 &   NE,NH   &   Pri5415 &   \\
7.2938  &   18.71   &   0.2 &   CR  &   030405.778  &   NE,NH   &   Pri5415 &   \\
7.4408  &   18.52   &   0.05    &   CR  &   030405.925  &   NE,NH   &   Pri5415 &   \\
7.8658  &   19.11   &   0.1 &   CR  &   030406.35   &   NE,NH   &   Pri5415 &   \\
8.3278  &   18.73   &   0.13    &   CR  &   030406.812  &   NE,NH   &   Pri5415 &   \\
8.4234  &   18.58   &   0.33    &   CR  &   030406.9076 &   NE,NH   &   Klo2247 &   \\
9.4349  &   18.68   &   0.23    &   CR  &   030407.9191 &   NE,NH   &   Klo2247 &   \\
10.369  &   18.81   &   0.44    &   CR  &   030408.8532 &   NE,NH   &   Klo2247 &   \\
23.4315 &   19.93   &   0.15    &   CR  &   030421.9157 &   NE,NH   &   Klo2247 &   \\
    &       &       &       &       &       &       &   \\
358.516 &   22.61   &   0.04    &   C3  &   040322.000  &   NE,NH   &   Gor488  &   \\
358.516 &   22.81   &   0.04    &   C3  &   040322.000  &   NE,NH   &   Gor488  &   2\\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Bar2030 = Bartolini, C. et al. 2003, GCN  2030\\
 Bur2046 = Burenin, R. et al. 2003, GCN  2046\\
 Bur2054 = Burenin, R. et al. 2003, GCN  2054\\
 Bur2079 = Burenin, R. et al. 2003, GCN  2079\\
 Bur2260 = Burenin, R. et al. 2003, GCN  2260\\
 Can2074 = Cantiello, M. et al. 2003, GCN  2074\\
 Gor488 = Gorosabel, J. et al. 2005, A\&A, in press (astro-ph/0507488)\\
 Ibr2077 = Ibrahimov, M. A. et al. 2003, GCN  2077\\
 Ibr2084 = Ibrahimov, M. A. et al. 2003, GCN  2084\\
 Ibr2098 = Ibrahimov, M. A. et al. 2003, GCN  2098\\
 Ibr2160 = Ibrahimov, M. A. et al. 2003, GCN  2160\\
 Ibr2191 = Ibrahimov, M. A. et al. 2003, GCN  2191\\
 Ibr2219 = Ibrahimov, M. A. et al. 2003, GCN  2219\\
 Ibr2288 = Ibrahimov, M. A. et al. 2003, GCN  2288\\
 Kat2164 = Kato, T. et al. 2003, GCN  2164\\
 Kha2094 = Khamitov, I. et al. 2003, GCN  2094\\
 Kha2105 = Khamitov, I. et al. 2003, GCN  2105\\
 Kha2108 = Khamitov, I. et al. 2003, GCN  2108\\
 Kha2119 = Khamitov, I. et al. 2003, GCN  2119\\
 Kha2198 = Khamitov, I. et al. 2003, GCN  2198\\
 Kha2299 = Khamitov, I. et al. 2003, GCN  2299\\
 Kin2193 = Kindt, L. et al. 2003, GCN  2193\\
 Klo2246 = Klotz, A. et al. 2003, GCN  2246\\
 Klo2247 = Klotz, A. et al. 2003, GCN  2247\\
 Lip2091 = Lipunov, V. et al. 2003, GCN  2091\\
 Lyu2113 = Lyuty, V. et al. 2003, GCN  2113\\
 Mur2044 = Murakami, T. et al. 2003, GCN  2044\\
 Ofe2031 = Ofek, E. O. et al. 2003, GCN  2031\\
 Pav2050 = Pavlenko, E. et al. 2003, GCN  2050\\
 Pav2067 = Pavlenko, E. et al. 2003, GCN  2067\\
 Pav2083 = Pavlenko, E. et al. 2003, GCN  2083\\
 Pav2097 = Pavlenko, E. et al. 2003, GCN  2097\\
 Piz2228 = Pizzichini, G. et al. 2003, GCN  2228\\
 Pri2058 = Price, A. et al. 2003, GCN  2058: American Association of Variable Star Observers (AAVSO) Data from multiple observers (ftp://ftp.aavso.org/grb/GRB030329)\\
 Pri423 = Price, P. A. et al. 2003, Nature, 423, 844\\
 Pri5415 = Price, A. et al. 2003, IBVS 5415\\
 Res440 = Resmi, L. et al. 2005, A\&A, 440, 477\\
 Rum2005 = Rumyantsev, V. et al. 2003, GCN  2005\\
 Rum2028 = Rumyantsev, V. et al. 2003, GCN  2028\\
 Rum2146 = Rumyantsev, V. et al. 2003, GCN  2146\\
 Sas2217 = Sasaki, K. et al. 2003, GCN  2217\\
 Sat2080 = Sato, R. et al. 2003, GCN  2080\\
 Sat599 = Sato, R. et al. 2003, ApJ, 599, L9\\
 Sem2111 = Semkov, E. et al. 2003, GCN  2111\\
 Sem2179 = Semkov, E. et al. 2003, GCN  2179\\
 Sim2124 = Simoncelli, A. et al. 2003, GCN  2124\\
 Smi596 = Smith, D. A. et al. 2003, ApJ, 596, L151\\
 Suz2116 = Suzuki, J. et al. 2003, GCN  2116\\
 Tes2141 = Testa, V. et al. 2003, GCN  2141\\
 Tob2066 = Tober, J. et al. 2003, GCN  2066\\
 Tor597 = Torii, K. et al. 2003, ApJ, 597, L101\\
 Uem423 = Uemura, M. et al. 2003, Nature, 423, 843\\
 Ura2106 = Urata, Y. et al. 2003, GCN  2106\\
 Zha2022 = Zharikov, S. et al. 2003, GCN  2022\\
 Zha2075 = Zharikov, S. et al. 2003, GCN  2075\\
 Zha2171 = Zharikov, S. et al. 2003, GCN  2171\\
 Zha2245 = Zharikov, S. et al. 2003, GCN  2245\\
 Zha2265 = Zharikov, S. et al. 2003, GCN  2265\\
 Zha2276 = Zharikov, S. et al. 2003, GCN  2276\\
 }
\tablecomments{$\ $\\ $\ $\\
The data from Lipkin, Y. M. et al. 2004, ApJ, 606, 381 (1644 data points) is
not included in this listing, it is available at the following address:\\
http://wise-obs.tau.ac.il/\symbol{126}eran/GRB/030329/Data/GRB030329\_LC.txt\\
Urata, Y. et al. 2004 (ApJ 601, L17) do not give their \fltr{R}{C} data points
(Kiso Observatory 1.05 m). Yet they give some R (\fltr{R}{C}?) and B data in
GCN  2106, but definitely not all early R data. The data 3 days after the
burst are, on the other hand, not included in their paper, as is the data from
GCN 2116.\\ Bartolini, C. et al. 2003 (GCN  2002) have collected UBVRI
photometry but only give 4 data points in GCN  2030 (Loiano 1.52m).\\ Lipunov,
V. et al. 2003 (GCN  2035) report 114 measurements in R and present a light
curve but no data. (MASTER 28cm)\\ Murakami, T. et al. 2003 (GCN  2044) should
have several 100 observations with unfiltered 25cm telescope - only the first
point is given.\\ Burenin, R. et al. (2003) state several times (GCN  2051, 2079,
2108, 2119) that they have taken BVRI data, but only R data is given.\\ Data
from Kereszty, Z. et al. 2003 (ftp://ftp.aavso.org/grb/GRB030329/zsolt-grb030329.txt)
can't be correct (thus not implemented) - they are much too bright, even if
they were taken a day earlier than given in the report. Data from GCN  2071
are also partly outliers, thus not implemented.\\ Urata, Y. 2003 (GCN 2106)
must contain a typo. R(t-$\tn{t}_0$=0,15746)=13.719 not 12.719. Still sticks
out a bit, though.\\ ftp://ftp.sao.ru/pub2/grb/GRB030329/ (GCN  2145) is not
accessible.\\ Cheng, H. et al. 2003 (GCN  2254, 2255) report V\fltr{R}{C}\fltr{I}{C}
observations with 0.8128 m Tenagra II telescope but do not give data points.\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB030418.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 030418}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.09279   & 18.63   &   0.05    &   R     & 030418.5090   & NE,NH   &   Ryk601  & \\
0.09738   & 18.63   &   0.05    &   R     & 030418.5136   & NE,NH   &   Ryk601  & \\
0.10201   & 18.77   &   0.06    &   R     & 030418.5182   & NE,NH   &   Ryk601  & \\
0.10662   & 18.7    &   0.06    &   R     & 030418.5228   & NE,NH   &   Ryk601  & \\
0.11123   & 18.84   &   0.08    &   R     & 030418.5274   & NE,NH   &   Ryk601  & \\
0.19172   & 19.63   &   0.17    &   R     & 030418.6079   & NE,NH   &   Ryk601  & \\
0.19633   & 19.55   &   0.18    &   R     & 030418.6125   & NE,NH   &   Ryk601  & \\
0.20095   & 19.79   &   0.21    &   R     & 030418.6171   & NE,NH   &   Ryk601  & \\
0.20557   & 19.59   &   0.21    &   R     & 030418.6218   & NE,NH   &   Ryk601  & \\
0.21017   & 19.64   &   0.25    &   R     & 030418.6264   & NE,NH   &   Ryk601  & \\
0.392       &   20.5    &   0.3   & R     & 030418.808    & NE,NH   &   Fer2284 & \\
0.433       &   20.65   &   0.29    &   R     & 030418.849    & NE,NH   &   Fer2284 & \\
0.96497   & $>$21.5 &         & R     & 030419.3812   & NE,NH   &   Ryk601  & \\
2.60        &   23.3    &   0.1   & R     & 030421.02       &   NE,NH   &   Dul2236 & \\
6.58        &   24.9    &   0.4   & R     & 030425.00       &   NE,NH   &   Dul2236 & \\
&&&&&&\\
0.003334    &   18.76   &   0.35    &   CR  &   030418.41952    &   NE,NH   &   Ryk601  & \\
0.005851    &   17.84   &   0.08    &   CR  &   030418.42204    &   NE,NH   &   Ryk601  & \\
0.009240    &   17.38   &   0.05    &   CR  &   030418.42543    &   NE,NH   &   Ryk601  & \\
0.012650    &   17.47   &   0.06    &   CR  &   030418.42884    &   NE,NH   &   Ryk601  & \\
0.016062    &   17.33   &   0.06    &   CR  &   030418.43225    &   NE,NH   &   Ryk601  & \\
0.019467    &   17.31   &   0.05    &   CR  &   030418.43566    &   NE,NH   &   Ryk601  & \\
0.022863    &   17.47   &   0.06    &   CR  &   030418.43905    &   NE,NH   &   Ryk601  & \\
0.030429    &   17.52   &   0.04    &   CR  &   030418.44662    &   NE,NH   &   Ryk601  & \\
0.078020    &   18.07   &   0.07    &   CR  &   030418.49421    &   NE,NH   &   Ryk601  & \\
0.08324   & 18.38   &   0.1   & CR  &   030418.4994   & NE,NH   &   Ryk601  & \\
0.089144    &   18.18   &   0.07    &   CR  &   030418.50533    &   NE,NH   &   Ryk601  & \\
0.100168    &   18.04   &   0.07    &   CR  &   030418.51636    &   NE,NH   &   Ryk601  & \\
0.244704    &   19.43   &   0.46    &   CR  &   030418.66089    &   NE,NH   &   Ryk601  & \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Dul2236 = Dullighan, A. et al. 2003, GCN 2236\\
 Fer2284 = Ferrero, P. et al. 2003, GCN 2284\\
 Ryk601 = Rykoff, E. S. et al. 2004, ApJ, 601, 1013\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB030429.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 030429}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.145       &   19.67       &   0.11    &   R                       &   030429.591  &   NE,NH   &   Jak427  &   \\
0.154       &   19.39       &   0.08    &   R                       &   030429.600  &   NE,NH   &   Jak427  &   \\
0.170       &   19.62       &   0.09    &   R                       &   030429.616  &   NE,NH   &   Jak427  &   \\
0.214       &   19.56       &   0.11    &   R                       &   030429.660  &   NE,NH   &   Jak427  &   \\
0.374       &   20.20       &   0.15    &   R                       &   030429.820  &   NE,NH   &   Rum2218 &   \\
0.548       &   20.86       &   0.04    &   R                       &   030429.994  &   NE,NH   &   Jak427  &   \\
0.777       &   21.13       &   0.04    &   R                       &   030430.223  &   NE,NH   &   Jak427  &   \\
1.761       &   21.42       &   0.27    &   R                       &   030501.207  &   NE,NH   &   Jak427  &   \\
1.862       &   21.27       &   0.09    &   R                       &   030501.308  &   NE,NH   &   Jak427  &   \\
1.884       &   21.58       &   0.15    &   R                       &   030501.330  &   NE,NH   &   Jak427  &   \\
2.553       &   22.54       &   0.06    &   R                       &   030501.999  &   NE,NH   &   Jak427  &   \\
2.793       &   22.55       &   0.09    &   R                       &   030502.239  &   NE,NH   &   Jak427  &   \\
3.4318  &   23.5        &   0.5     &   R                       &   030502.8778 &   NE,NH   &   Kha2208 &   \\
3.632       &   23.71       &   0.12    &   R                       &   030503.078  &   NE,NH   &   Jak427  &   \\
6.644       &   25.20       &   0.30    &   R                       &   030506.090  &   NE,NH   &   Jak427  &   \\
67.641  &   $>$26.3 &               &   R                       &   030706.087  &   NE,NH   &   Jak427  &   \\
                &                   &               &                           &                           &               &                   & \\
0.0786  &   $>$18.8 &               &   CR                  &   030429.5246 &   NE,NH   &   Smi2178 &   \\
0.0798  &   $>$19.5 &               &   CR                  &   030429.5258 &   NE,NH   &   Smi2178 &   \\
0.0948  &   $>$19.9 &               &   CR                  &   030429.5408 &   NE,NH   &   Smi2178 &   \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Jak427 = Jakobsson, P. et al. 2004, A\&A, 427, 785\\
 Kha2208 = Khamitov, I. et al. 2003, GCN 2208\\
 Rum2218 = Rumyantsev, V. et al. 2003, GCN 2218\\
 Smi2178 = Smith, D. A. et al. 2003, GCN 2178\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB030528.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 030528}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
14.8680     &   19.6            &   0.1 &   K                       &   030612.4118     &   CE,NH   &   Rau427  &   \\
                    &                       &           &                           &                               &               &                   & \\
0.6920      &   18.6            &   0.2 &   \fltr{K}{S} &   030529.2358     &   CE,NH   &   Rau427  &   \\
1.6993      &   18.9            &   0.3 &   \fltr{K}{S} &   030530.2431     &   CE,NH   &   Rau427  &   \\
3.6486      &   19.6            &   0.5 &   \fltr{K}{S} &   030601.1924     &   CE,NH   &   Rau427  &   \\
5.821           &   $>$19.5     &           &   \fltr{K}{S} &   030603.365      &   NE,NH   &   Bog2275 &   \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Bog2275 = Bogosavljevic, M. et al. 2003, GCN 2275\\
 Rau427 = Rau, A. 2004, et al. A\&A, 427, 815\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB030725.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 030725}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.304   &   18.59   &   0.21    &   \fltr{R}{C} &   030725.7944 &   NE,NH   &   Pug439  &   \\
0.349   &   18.67   &   0.21    &   \fltr{R}{C} &   030725.8393 &   NE,NH   &   Pug439  &   \\
0.453   &   18.90   &   0.21    &   \fltr{R}{C} &   030725.9437 &   NE,NH   &   Pug439  &   \\
4.445   &   21.20   &   0.04    &   \fltr{R}{C} &   030729.9355 &   NE,NH   &   Pug439  &   \\
4.825   &   21.51   &   0.05    &   \fltr{R}{C} &   030730.3151 &   NE,NH   &   Pug439  &   \\
6.944   &   22.46   &   0.55    &   \fltr{R}{C} &   030801.4347 &   NE,NH   &   Pug439  &   \\
7.801   &   22.25   &   0.06    &   \fltr{R}{C} &   030802.292  &   NE,NH   &   Pug439  &   \\
8.842   &   22.45   &   0.08    &   \fltr{R}{C} &   030803.33268    &   NE,NH   &   Pug439  &   \\
10.299  &   22.57   &   0.10    &   \fltr{R}{C} &   030804.7899 &   NE,NH   &   Pug439  &   \\
11.863  &   22.96   &   0.10    &   \fltr{R}{C} &   030806.3535 &   NE,NH   &   Pug439  &   \\
12.827  &   23.04   &   0.09    &   \fltr{R}{C} &   030807.3176 &   NE,NH   &   Pug439  &   \\
13.821  &   22.87   &   0.17    &   \fltr{R}{C} &   030808.3116 &   NE,NH   &   Pug439  &   \\
14.845  &   22.54   &   0.20    &   \fltr{R}{C} &   030809.336  &   NE,NH   &   Pug439  &   \\
240.51  &   $>$24.7 &       &   \fltr{R}{C} &   040322  &   NE,NH   &   Pug439  &   \\
                &                   &               &           &                           &               &                   &   \\
3.2334  &   $>$21.0 &               &   CR  &   030728.724  &   NE,NH   &   Mon2334 &   \\
                &                   &               &           &                           &               &                   &   \\
6.8144  &   22.25       &   0.05    &   $r^*$   &   030801.305  &   NE,NH   &   Dul2384 &   \\
7.6754  &   22.55       &   0.05    &   $r^*$   &   030802.166  &   NE,NH   &   Dul2384 &   \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Dul2384 = Dullighan, A. et al. 2003, GCN 2384\\
 Mon2334 = Monard, B. et al. 2003, GCN 2334\\
 Pug439 = Pugliese, G. et al. 2005, A\&A, 439, 527\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB031203.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 031203}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.3703  &   18.13       &   0.034       &   J   &   031204.288  &   NE,NH   &   Mal609  &   \\
1.3403  &   18.273  &   0.064       &   J   &   031205.258  &   NE,NH   &   Mal609  &   \\
1.68        &   18.28       &   0.02        &   J   &   031205.6        &   NE,NH   &   Pro611  &   \\
2.31        &   18.28       &   0.13        &   J   &   031206.228  &   NE,NH   &   Cob608  &   \\
3.33        &   18.38       &   0.13        &   J   &   031207.248  &   NE,NH   &   Cob608  &   \\
5.38        &   18.32       &   0.13        &   J   &   031209.298  &   NE,NH   &   Cob608  &   \\
5.38        &   21.66       &   0.60        &   J   &   031209.297  &   NE,CH   &   Gal609  &   \\
6.38        &   18.18       &   0.13        &   J   &   031210.298  &   NE,NH   &   Cob608  &   \\
7.31        &   18.19       &   0.13        &   J   &   031211.228  &   NE,NH   &   Cob608  &   \\
7.39        &   20.57       &   0.21        &   J   &   031211.306  &   NE,CH   &   Gal609  &   \\
8.33        &   18.17       &   0.13        &   J   &   031212.248  &   NE,NH   &   Cob608  &   \\
9.34        &   18.19       &   0.13        &   J   &   031213.258  &   NE,NH   &   Cob608  &   \\
10.2223 &   18.144  &   0.066       &   J   &   031214.140  &   NE,NH   &   Mal609  &   \\
10.32       &   18.19       &   0.13        &   J   &   031214.238  &   NE,NH   &   Cob608  &   \\
11.32       &   18.1        &   0.13        &   J   &   031215.238  &   NE,NH   &   Cob608  &   \\
12.34       &   18.03       &   0.13        &   J   &   031216.258  &   NE,NH   &   Cob608  &   \\
13.36       &   18.25       &   0.16        &   J   &   031217.278  &   NE,NH   &   Cob608  &   \\
15.35       &   18.09       &   0.13        &   J   &   031219.268  &   NE,NH   &   Cob608  &   \\
17.34       &   18.13       &   0.13        &   J   &   031221.258  &   NE,NH   &   Cob608  &   \\
19.2733 &   18.046  &   0.103       &   J   &   031223.191  &   NE,NH   &   Mal609  &   \\
20.37       &   17.97       &   0.13        &   J   &   031224.288  &   NE,NH   &   Cob608  &   \\
23.36       &   18.12       &   0.13        &   J   &   031227.278  &   NE,NH   &   Cob608  &   \\
26.33       &   18.01       &   0.13        &   J   &   031230.248  &   NE,NH   &   Cob608  &   \\
30.32       &   18.05       &   0.13        &   J   &   040103.238  &   NE,NH   &   Cob608  &   \\
38.32       &   18.02       &   0.13        &   J   &   040111.238  &   NE,NH   &   Cob608  &   \\
50.21       &   20.60       &   0.21        &   J   &   040123.132  &   NE,CH   &   Gal609  &   \\
50.34       &   18.19       &   0.13        &   J   &   040123.258  &   NE,NH   &   Cob608  &   \\
57.31       &   18.27       &   0.16        &   J   &   040130.228  &   NE,NH   &   Cob608  &   \\
69.24       &   18.29       &   0.13        &   J   &   040211.158  &   NE,NH   &   Cob608  &   \\
78.2        &   18.32       &   0.13        &   J   &   040220.118  &   NE,NH   &   Cob608  &   \\
86.1933 &   18.24       &   0.079       &   J   &   040228.111  &   NE,NH   &   Mal609  &   \\
92.19       &   18.29       &   0.13        &   J   &   04035.108       &   NE,NH   &   Cob608  &   \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Cob608 = Cobb, B. E. et al. 2004, ApJ, 608, L93\\
 Gal609 = Gal-Yam, A. et al. 2004, ApJ, 609, L59\\
 Mal609 = Malesani, D. et al. 2004, ApJ, 609, L5\\
 Pro611 = Prochaska, J. X. et al. 2004, ApJ, 611, 200\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB031220.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 031220}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.3466  &   $>$20.9     &   0           &   R       &   031220.492      &   NE,NH   &   Hua2494 &   \\
1.0492  &   23.03           &   0.04    &   R       &   031221.195      &   NE,NH   &   Gor2513 &   \\
7.9125  &   23.48           &   0.11    &   R       &   031228.0583     &   NE,NH   &   Ant2503 &   \\
                &                       &               &           &                               &               &                   &   \\
0.0792  &   $>$19.2     &   0           &   CR  &   031220.22496    &   NE,NH   &   Ryk2495 &   \\
0.2460  &   $>$16.5     &   0           &   CR  &   031220.39177    &   NE,NH   &   Sat2496 &   \\
0.2674  &   $>$17.8     &   0           &   CR  &   031220.4132     &   NE,NH   &   Uem2498 &   \\
0.2754  &   $>$17.51    &   0           &   CR  &   031220.4212     &   NE,NH   &   Fuk2510 &   \\
                &                       &               &           &                               &               &                   &   \\
0.2223  &   $>$21           &   0           &   $r'$    &   031220.3681 &   NE,NH   &   Fox2499 &   \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Ant2503 = Antonelli, L. A. et al. 2003, GCN 2503\\
 Fox2499 = Fox, D. B. et al. 2003, GCN 2499\\
 Fuk2510 = Fukami, C. et al. 2004, GCN 2510\\
 Gor2513 = Gorosabel, J. et al. 2004, GCN 2513\\
 Hua2494 = Huang, K. Y. et al. 2003, GCN 2494\\
 Ryk2495 = Rykoff, E. S. et al. 2003, GCN 2495\\
 Sat2496 = Sato, R. et al. 2003, GCN 2496\\
 Uem2498 = Uemura, M. et al. 2003, GCN 2498\\
 }
\tablecomments{$\ $\\ $\ $\\
It is unclear if the fading optical candidate found by Gor2513 (in
comparison with the later measurements by Ant2503) is truly the afterglow - Chandra
data seem to favor another source that was only detected by Gor2513 at R =
$24.40\pm0.18$.
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB040106.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 040106}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.4523  &   $>$18.7 &   0       &   R   &   040107.199  &   NE,NH   &   Pal2511 &   \\
0.58        &   $>$21       &   0       &   R   &   040107.327  &   NE,NH   &   Fox2514 &   \\
0.609       &   22.4        &   0.1 &   R   &   040107.356  &   NE,NH   &   Mas2515 &   \\
1.54        &   $>$21       &   0       &   R   &   040108.287  &   NE,NH   &   Fox2514 &   \\
1.604       &   23.7        &   0.3 &   R   &   040108.351  &   NE,NH   &   Mas2515 &   \\
12.547  &   26.5        &   0.3 &   R   &   040119.294  &   NE,NH   &   NMPC    &   1\\
12.547  &   25.9        &   0.2 &   R   &   040119.294  &   NE,NH   &   NMPC    &   2\\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Fox2514 = Fox, D. B.et al. 2004, GCN 2514\\
 Mas2515 = Masetti, N. et al. 2004, GCN 2515\\
 NMPC = Masetti, N. 2004, private communication\\
 Pal2511 = Palazzi, E. et al. 2004, GCN 2511\\
 }
\tablecomments{$\ $\\ $\ $\\
1 = as reduced by E. Rol\\
2 = as reduced by N. Masetti\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB040422.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 040422}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.0792  &   18.0    &   0.1 &   \fltr{K}{S} &   040422.3695 &   NE,NH   &   Fil438  &   \\
13.04   &   $>$20.2 &       &   \fltr{K}{S} &   040505.33   &   NE,NH   &   Fil438  &   \\
64.82   &   20.3    &   0.2 &   \fltr{K}{S} &   040626.11   &   NE,NH   &   Fil438  &   \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Fil438 = Filliatre, P. et al. 2005, A\&A, 438, 793\\
 }
\tablecomments{$\ $\\ $\ $\\
The analysis in Fil438 supersedes the upper limit given in GCN 2753
(D. Malesani 2004).\\
}
\end{deluxetable}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> GRB040827.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 040827}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.745   &   19.36   &   0.1 &   K   &   040828.239  &   NE,NH   &   Tan2682 &   \\
1.745   &   19.81   &   0.15    &   K   &   040829.239  &   NE,NH   &   Tan2684 &   \\
    &       &       &       &       &       &       &   \\
0.466   &   19.02   &   0.30    &   \fltr{K}{S} &   040827.96   &   NE,NH   &   DeL440  &   \\
0.486   &   18.95   &   0.08    &   \fltr{K}{S} &   040827.98   &   NE,NH   &   DeL440  &   1\\
0.516   &   18.94   &   0.10    &   \fltr{K}{S} &   040828.01   &   NE,NH   &   DeL440  &   \\
0.539   &   19.4    &   0.15    &   \fltr{K}{S} &   040828.033  &   NE,NH   &   Gla2681 &   \\
0.556   &   19.80   &   0.57    &   \fltr{K}{S} &   040828.05   &   NE,NH   &   DeL440  &   \\
1.476   &   19.9    &   0.2     &   \fltr{K}{S} &   040828.97   &   NE,NH   &   Kap2683 &   \\
1.486   &   20.05   &   0.13    &   \fltr{K}{S} &   040828.98   &   NE,NH   &   DeL440  &   \\
19.526  &   20.08   &   0.15    &   \fltr{K}{S} &   040916.02   &   NE,NH   &   DeL440  &   \\
27.516  &   19.88   &   0.10    &   \fltr{K}{S} &   040924.01   &   NE,NH   &   DeL440  &   \\
31.506  &   20.35   &   0.20    &   \fltr{K}{S} &   040928.00   &   NE,NH   &   DeL440  &   \\
        &   20.05 & 0.07    &   \fltr{K}{S} &               &   NE,NH   &   DeL440  &   2\\
\enddata
\tablerefs{$\ $\\ $\ $\\
 DeL440 = De Luca, A. et al. 2005, A\&A, 440, 85\\
 Gla2681 = Gladders, M. et al. 2004, GCN 2681\\
 Kap2683 = Kaplan, D. L. et al. 2004, GCN 2683\\
 Tan2682 = Tanvir, N. et al. 2004, GCN 2682\\
 Tan2684 = Tanvir, N. et al. 2004, GCN 2684\\
 }
\tablecomments{$\ $\\ $\ $\\
1 = sum of the images taken on 040827.96 an 28.01\\
2 = host galaxy magnitude derived from summed images without afterglow contribution\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB040924.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 040924}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.35664	&	$>$19.2	&	0.2	&	R	&	040924.85122	&	NE,NH	&	Pav2753	&	\\
0.47904	&	$>$21.0	&	0.2	&	R	&	040924.97361	&	NE,NH	&	Pav2753	&	\\
	&		&		&		&		&		&		&	\\
0.01095	&	18.0	&	0.03	&	\fltr{R}{C}	&	040924.50552	&	NE,NH	&	Fox2741	&	\\
0.018866	&	18.44	&	0.05	&	\fltr{R}{C}	&	040924.513438	&	NE,NH	&	Hua628	&	\\
0.03470	&	18.87	&	0.05	&	\fltr{R}{C}	&	040924.52927	&	NE,NH	&	Fox2741	&	\\
0.044560	&	19.31	&	0.15	&	\fltr{R}{C}	&	040924.539132	&	NE,NH	&	Hua628	&	\\
0.138009	&	20.71	&	0.13	&	\fltr{R}{C}	&	040924.632581	&	NE,NH	&	Hua628	&	\\
0.284676	&	21.39	&	0.15	&	\fltr{R}{C}	&	040924.779248	&	NE,NH	&	Hua628	&	\\
0.322407	&	21.47	&	0.15	&	\fltr{R}{C}	&	040924.816979	&	NE,NH	&	Hua628	&	\\
0.349386	&	21.47	&	0.14	&	\fltr{R}{C}	&	040924.843958	&	NE,NH	&	Hua628	&	\\
0.373333	&	21.59	&	0.17	&	\fltr{R}{C}	&	040924.867905	&	NE,NH	&	Hua628	&	\\
0.37522	&	22.1	&		&	\fltr{R}{C}	&	040924.86979	&	NE,NH	&	Kha2740	&	\\
0.61480	&	22.7	&		&	\fltr{R}{C}	&	040925.10938	&	NE,NH	&	Kha2749	&	\\
0.685	&	$>$18.9	&		&	\fltr{R}{C}	&	040925.180	&	NE,NH	&	Sil2833	&	\\
0.7242	&	22.1	&		&	\fltr{R}{C}	&	040925.2188	&	NE,NH	&	Fyn2747	&	\\
0.868275	&	$>$22.47	&		&	\fltr{R}{C}	&	040925.362847	&	NE,NH	&	Hua628	&	\\
0.9108	&	22.68	&	0.07	&	\fltr{R}{C}	&	040925.4054	&	NE,NH	&	Sil2833	&	\\
1.55230	&	23.7	&	0.2	&	\fltr{R}{C}	&	040926.0469	&	NE,NH	&	Kha2752	&	\\
	&		&		&		&		&		&		&	\\
0.168333	&	$>$16.6	&		&	CR	&	040924.662905	&	NE,NH	&	Son2751	&	\\
0.223443	&	$>$17.5	&		&	CR	&	040924.718015	&	NE,NH	&	Lip2737	&	\\
0.236203	&	$>$18.5	&		&	CR	&	040924.730775	&	NE,NH	&	Lip2738	&	\\
	&		&		&		&		&		&		&	\\
0.08564	&	$>$19	&		&	RI	&	040924.58021	&	NE,NH	&	P{\'e}r2739	&	\\
0.21	&	$>$20.5	&		&	RI	&	040924.705	&	NE,NH	&	P{\'e}r2739	&	\\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Fox2741 = Fox, D. W. et al. 2004, GCN 2741\\
 Fyn2747 = Fynbo, J. P. U. et al. 2004, GCN 2747\\
 Hua628 = Huang, K. Y. et al. 2005, ApJL, 628, L93\\
 Kha2740 = Khamitov, I. et al. 2004, GCN 2740\\
 Kha2749 = Khamitov, I. et al. 2004, GCN 2749\\
 Kha2752 = Khamitov, I. et al. 2004, GCN 2752\\
 Lip2737 = Lipunov, V. et al. 2004, GCN 2737\\
 Lip2738 = Lipunov, V. et al. 2004, GCN 2738\\
 Pav2753 = Pavlenko, E. et al. 2004, GCN 2753\\
 P{\'e}r2739 = P{\'e}rez-Ram{\'i}rez, D. et al. 2004, GCN 2739\\
 Sil2833 = Silvey, J. et al. 2004, GCN 2833\\
 Son2751 = Sonoda, E. et al. 2004, GCN 2751\\
 }
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB041006.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 041006}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.00266 &       17.2    &       0.1     &       \fltr{R}{C}     &       041006.51525    &       NE,NH   &       Mae2772 &       1\\
0.02305 &       17.8    &       0.04    &       \fltr{R}{C}     &       041006.53564    &       NE,NH   &       Ura2767 &       \\
0.0774  &       18.9    &       0.1     &       \fltr{R}{C}     &       041006.58999    &       NE,NH   &       Pri2771 &       1\\
0.14643 &       19.1    &       0.09    &       \fltr{R}{C}     &       041006.65902    &       NE,NH   &       Kah2775 &       1\\
0.186   &       19.5    &       0.1     &       \fltr{R}{C}     &       041006.69859    &       NE,NH   &       Kah2775 &       1\\
0.1974  &       19.6    &       0.1     &       \fltr{R}{C}     &       041006.70999    &       NE,NH   &       Aya2779 &       1\\
0.2637  &       19.81   &       0.05    &       \fltr{R}{C}     &       041006.77629    &       NE,NH   &       Mis2795 &       \\
0.2974  &       19.75   &       0.1     &       \fltr{R}{C}     &       041006.80999    &       NE,NH   &       Rum2798 &       1\\
0.3179  &       20      &       0.05    &       \fltr{R}{C}     &       041006.83049    &       NE,NH   &       Mis2795 &       \\
0.3227  &       20.3    &       0.1     &       \fltr{R}{C}     &       041006.83529    &       NE,NH   &       Kin2785 &       1\\
0.3267  &       20.1    &       0.3     &       \fltr{R}{C}     &       041006.83929    &       NE,NH   &       Fer2777 &       1\\
0.338   &       20.1    &       0.3     &       \fltr{R}{C}     &       041006.85059    &       NE,NH   &       Fer2777 &       1\\
0.3498  &       20.02   &       0.05    &       \fltr{R}{C}     &       041006.86239    &       NE,NH   &       Mis2795 &       \\
0.3511  &       20.2    &       0.3     &       \fltr{R}{C}     &       041006.86369    &       NE,NH   &       Fer2777 &       1\\
0.3646  &       20.18   &       0.06    &       \fltr{R}{C}     &       041006.87719    &       NE,NH   &       Mis2795 &       \\
0.4074  &       20.4    &       0.1     &       \fltr{R}{C}     &       041006.91999    &       NE,NH   &       Mon2790 &       \\
0.4474  &       20.5    &       0.1     &       \fltr{R}{C}     &       041006.95999    &       NE,NH   &       Fyn2802 &       \\
0.4501  &       20.35   &       0.3     &       \fltr{R}{C}     &       041006.96269    &       NE,NH   &       Fer2777 &       1\\
0.4674  &       20.6    &       0.1     &       \fltr{R}{C}     &       041006.97999    &       NE,NH   &       Mon2790 &       \\
0.5574  &       20.76   &       0.04    &       \fltr{R}{C}     &       041007.06999    &       NE,NH   &       Fug2782 &       \\
0.6225  &       20.931  &       0.023   &       \fltr{R}{C}     &       041007.1351     &       NE,NH   &       Sta626  \\
0.6303  &       $>$19.3 &               &       \fltr{R}{C}     &       041007.14289    &       NE,NH   &       Wil2830 &       \\
0.6311  &       20.918  &       0.017   &       \fltr{R}{C}     &       041007.1437     &       NE,NH   &       Sta626  &       \\
0.6397  &       20.973  &       0.021   &       \fltr{R}{C}     &       041007.1523     &       NE,NH   &       Sta626  &       \\
0.6418  &       20.925  &       0.021   &       \fltr{R}{C}     &       041007.1544     &       NE,NH   &       Sta626  &       \\
0.6437  &       20.954  &       0.02    &       \fltr{R}{C}     &       041007.1563     &       NE,NH   &       Sta626  &       \\
0.6455  &       20.952  &       0.028   &       \fltr{R}{C}     &       041007.1581     &       NE,NH   &       Sta626  &       \\
0.6473  &       20.997  &       0.027   &       \fltr{R}{C}     &       041007.1599     &       NE,NH   &       Sta626  &       \\
0.6492  &       20.995  &       0.033   &       \fltr{R}{C}     &       041007.1618     &       NE,NH   &       Sta626  &       \\
0.651   &       21.023  &       0.03    &       \fltr{R}{C}     &       041007.1636     &       NE,NH   &       Sta626  &       \\
0.6528  &       20.989  &       0.023   &       \fltr{R}{C}     &       041007.1654     &       NE,NH   &       Sta626  &       \\
0.6547  &       20.975  &       0.035   &       \fltr{R}{C}     &       041007.1673     &       NE,NH   &       Sta626  &       \\
0.6565  &       21.005  &       0.022   &       \fltr{R}{C}     &       041007.1691     &       NE,NH   &       Sta626  &       \\
0.6583  &       20.99   &       0.019   &       \fltr{R}{C}     &       041007.1709     &       NE,NH   &       Sta626  &       \\
0.6601  &       21.01   &       0.027   &       \fltr{R}{C}     &       041007.1727     &       NE,NH   &       Sta626  &       \\
0.662   &       20.962  &       0.03    &       \fltr{R}{C}     &       041007.1746     &       NE,NH   &       Sta626  &       \\
0.6639  &       20.996  &       0.038   &       \fltr{R}{C}     &       041007.1765     &       NE,NH   &       Sta626  &       \\
0.6657  &       21.051  &       0.032   &       \fltr{R}{C}     &       041007.1783     &       NE,NH   &       Sta626  &       \\
0.6675  &       20.991  &       0.021   &       \fltr{R}{C}     &       041007.1801     &       NE,NH   &       Sta626  &       \\
0.6693  &       21.023  &       0.021   &       \fltr{R}{C}     &       041007.1819     &       NE,NH   &       Sta626  &       \\
0.6712  &       21.07   &       0.023   &       \fltr{R}{C}     &       041007.1838     &       NE,NH   &       Sta626  &       \\
0.673   &       21.02   &       0.026   &       \fltr{R}{C}     &       041007.1856     &       NE,NH   &       Sta626  &       \\
0.6749  &       21.037  &       0.026   &       \fltr{R}{C}     &       041007.1875     &       NE,NH   &       Sta626  &       \\
0.6767  &       21.057  &       0.025   &       \fltr{R}{C}     &       041007.1893     &       NE,NH   &       Sta626  &       \\
0.6771  &       $>$19.3 &               &       \fltr{R}{C}     &       041007.18969    &       NE,NH   &       Wil2830 &       \\
0.6785  &       21.028  &       0.019   &       \fltr{R}{C}     &       041007.1911     &       NE,NH   &       Sta626  &       \\
0.6804  &       21.028  &       0.028   &       \fltr{R}{C}     &       041007.193      &       NE,NH   &       Sta626  &       \\
0.6822  &       21.073  &       0.029   &       \fltr{R}{C}     &       041007.1948     &       NE,NH   &       Sta626  &       \\
0.684   &       21.056  &       0.03    &       \fltr{R}{C}     &       041007.1966     &       NE,NH   &       Sta626  &       \\
0.6859  &       21.051  &       0.03    &       \fltr{R}{C}     &       041007.1985     &       NE,NH   &       Sta626  &       \\
0.6877  &       21.036  &       0.028   &       \fltr{R}{C}     &       041007.2003     &       NE,NH   &       Sta626  &       \\
0.6895  &       21.052  &       0.025   &       \fltr{R}{C}     &       041007.2021     &       NE,NH   &       Sta626  &       \\
0.6913  &       21.034  &       0.026   &       \fltr{R}{C}     &       041007.2039     &       NE,NH   &       Sta626  &       \\
0.6931  &       21.077  &       0.025   &       \fltr{R}{C}     &       041007.2057     &       NE,NH   &       Sta626  &       \\
0.7014  &       21.079  &       0.024   &       \fltr{R}{C}     &       041007.214      &       NE,NH   &       Sta626  &       \\
0.7032  &       21.05   &       0.019   &       \fltr{R}{C}     &       041007.2158     &       NE,NH   &       Sta626  &       \\
0.7051  &       21.044  &       0.023   &       \fltr{R}{C}     &       041007.2177     &       NE,NH   &       Sta626  &       \\
0.7069  &       21.047  &       0.021   &       \fltr{R}{C}     &       041007.2195     &       NE,NH   &       Sta626  &       \\
0.7087  &       21.052  &       0.02    &       \fltr{R}{C}     &       041007.2213     &       NE,NH   &       Sta626  &       \\
0.7105  &       21.036  &       0.022   &       \fltr{R}{C}     &       041007.2231     &       NE,NH   &       Sta626  &       \\
0.7124  &       21.086  &       0.025   &       \fltr{R}{C}     &       041007.225      &       NE,NH   &       Sta626  &       \\
1.135   &       $>$19.5 &               &       \fltr{R}{C}     &       041007.64759    &       NE,NH   &       Sha2799 &       \\
1.337   &       $>$20.4 &               &       \fltr{R}{C}     &       041007.84959    &       NE,NH   &       Rum2798 &       \\
1.4314  &       22.22   &       0.13    &       \fltr{R}{C}     &       041007.94399    &       NE,NH   &       Gre2804 &       \\
1.5874  &       22.12   &       0.08    &       \fltr{R}{C}     &       041008.09999    &       NE,NH   &       D'Av2788        &       \\
1.7407  &       22.33   &       0.04    &       \fltr{R}{C}     &       041008.2533     &       NE,NH   &       Sta626  &       \\
1.7851  &       22.351  &       0.02    &       \fltr{R}{C}     &       041008.2977     &       NE,NH   &       Sta626  &       \\
1.7931  &       22.367  &       0.022   &       \fltr{R}{C}     &       041008.3057     &       NE,NH   &       Sta626  &       \\
2.7341  &       22.97   &       0.05    &       \fltr{R}{C}     &       041009.2467     &       NE,NH   &       Sta626  &       \\
2.7557  &       22.878  &       0.06    &       \fltr{R}{C}     &       041009.2683     &       NE,NH   &       Sta626  &       \\
2.9086  &       22.98   &       0.08    &       \fltr{R}{C}     &       041009.4212     &       NE,NH   &       Sta626  &       \\
2.9176  &       23.072  &       0.07    &       \fltr{R}{C}     &       041009.4302     &       NE,NH   &       Sta626  &       \\
3.537   &       $>$22.64        &               &       \fltr{R}{C}     &       041010.04959    &       NE,NH   &       Bal2821 &       \\
3.7266  &       23.33   &       0.08    &       \fltr{R}{C}     &       041010.2392     &       NE,NH   &       Sta626  &       \\
3.8531  &       23.539  &       0.07    &       \fltr{R}{C}     &       041010.3657     &       NE,NH   &       Sta626  &       \\
3.8613  &       23.568  &       0.07    &       \fltr{R}{C}     &       041010.3739     &       NE,NH   &       Sta626  &       \\
4.517   &       $>$23.30        &               &       \fltr{R}{C}     &       041011.02959    &       NE,NH   &       Bal2821 &       \\
4.6084  &       23.59   &       0.06    &       \fltr{R}{C}     &       041011.12099    &       NE,NH   &       Cov2803 &       \\
4.6674  &       23.6    &       0.1     &       \fltr{R}{C}     &       041011.17999    &       NE,NH   &       Fyn2802 &       \\
8.4684  &       23.8    &       0.25    &       \fltr{R}{C}     &       041014.98099    &       NE,NH   &       Bal2821 &       \\
9.8622  &       24.119  &       0.16    &       \fltr{R}{C}     &       041016.3748     &       NE,NH   &       Sta626  &       \\
12.4134 &       24.1    &       0.2     &       \fltr{R}{C}     &       041018.92599    &       NE,NH   &       Bik2826 &       \\
27.5763 &       24.08   &       0.1     &       \fltr{R}{C}     &       041103.0889     &       NE,NH   &       Sta626  &       \\
30.7511 &       24.04   &       0.1     &       \fltr{R}{C}     &       041106.2637     &       NE,NH   &       Sta626  &       \\
36.904  &       23.87   &       0.11    &       \fltr{R}{C}     &       041112.4166     &       NE,NH   &       Sta626  &       \\
56.5242 &       24.77   &       0.12    &       \fltr{R}{C}     &       041202.0368     &       NE,NH   &       Sta626  &       \\
64.5516 &       25.11   &       0.23    &       \fltr{R}{C}     &       041210.0642     &       NE,NH   &       Sta626  &       \\
        &               &               &               &               &               &               &       \\
0.01127 &       17.5    &       0.4     &       CR      &       041006.52386    &       NE,NH   &       Yos2776 &       1\\
0.027   &       17.8    &       0.1     &       CR      &       041006.53959    &       NE,NH   &       Kin2832 &       \\
0.06003 &       18.5    &       0.4     &       CR      &       041006.57262    &       NE,NH   &       Yos2776 &       1\\
0.1089  &       18.9    &       0.1     &       CR      &       041006.62149    &       NE,NH   &       Kin2832 &       \\
0.208   &       $>$18.8 &               &       CR      &       041006.72059    &       NE,NH   &       Lip2773 &       1\\
0.3173  &       $>$19.4 &               &       CR      &       041006.82989    &       NE,NH   &       Klo2784 &       \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Aya2779 = Ayani, K. et al. 2004, GCN  2779\\
 Bik2826 = Bikmaev, I. et al. 2004, GCN  2826\\
 Cov2803 = Covino, S. et al. 2004, GCN  2803\\
 D'Av2788 = D'Avanzo, P. et al. 2004, GCN  2788\\
 Fer2777 = Ferrero, P. et al. 2004, GCN  2777\\
 Fug2782 = Fugazza, D. et al. 2004, GCN  2782\\
 Fyn2802 = Fynbo, J. P. U. et al. 2004, GCN  2802\\
 Gar2792 = Garnavich, P. et al. 2004, GCN  2792\\
 Gre2804 = Greco, G. et al. 2004, GCN  2804\\
 Kah2775 = Kahharov, B. et al. 2004, GCN  2775\\
 Kin2785 = Kinoshita, D. et al. 2004, GCN  2785\\
 Kin2832 = Kinugasa, K. et al. 2004, GCN  2832\\
 Klo2784 = Klotz, A. et al. 2004, GCN  2784\\
 Lip2773 = Lipunov, V. et al. 2004, GCN  2773\\
 Mae2772 = Maeno, S. et al. 2004, GCN  2772\\
 Mis2795 = Misra, K. et al. 2004, GCN  2795\\
 Mon2790 = Monfardini, A. et al. 2004, GCN  2790\\
 Pri2771 = Price, P. A. et al. 2004, GCN  2771\\
 Rum2798 = Rumyantsev, V. et al. 2004, GCN  2798\\
 Sha2799 = Shaw, S. et al. 2004, GCN  2799\\
 Sta626 = Stanek, K. Z. et al. 2005, ApJ, 626, L5\\
 Ura2767 = Urata, Y. et al. 2004, GCN  2767 (refined, private communication)\\
 Wil2830 = Williams, G. et al. 2004, GCN  2830\\
 Yos2776 = Yost, S. A. et al. 2004, GCN  2776\\
 }
\tablecomments{$\ $\\ $\ $\\
1 = corrected by +0.4 magnitudes\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB970228.tex <==
\begin{deluxetable}{lllllllll}%\tabletypesize{\tiny}\tabletypesize{\tiny}
%\tablewidth{15cm}
%\tabletypesize{\tiny}
\tablecaption{\bf{GRB 970228}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{+error} &
\colhead{-error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.64    &   21.1    &   0.2 &   0.2 &   \fltr{R}{C} &   970228.77   &   NE,NH   &   Gal387  &   \\
0.68    &   20.5    &   0.5 &   0.5 &   \fltr{R}{C} &   970228.81   &   NE,NH   &   Gal387  &   \\
0.686   &   20  &   0.5 &   0.5 &   \fltr{R}{C} &   970228.81   &   NE,NH   &   Gal536  &   \\
0.703   &   21.1    &   0.2 &   0.2 &   \fltr{R}{C} &   970228.827  &   NE,NH   &   Gua328  &   \\
0.706   &   20.58   &   0.28    &   0.28    &   \fltr{R}{C} &   970228.83   &   NE,NH   &   Gal536  &   \\
0.87    &   20.9    &   0.14    &   0.14    &   \fltr{R}{C} &   970228.99   &   NE,NH   &   Gal387  &   4\\
1.667   &   $>$21.4 &   0   &   0   &   \fltr{R}{C} &   970301.791  &   NE,NH   &   Gua328  &   \\
2.98    &   22.2    &   0.7 &   0.7 &   \fltr{R}{C} &   970303.10   &   NE,NH   &   Gal387  &   4\\
2.98    &   22.3    &   0.9 &   0.7 &   \fltr{R}{C} &   970303.10   &   NE,CH   &   Gal387  &   4\\
3.64    &   22.3    &   0.5 &   0.5 &   \fltr{R}{C} &   970303.764  &   NE,NH   &   Gua328  &   \\
3.776   &   $>$22.7 &   0.2 &   0.2 &   \fltr{R}{C} &   970303.9    &   NE,NH   &   Gal536  &   \\
4.667   &   22.2    &   0.5 &   0.5 &   \fltr{R}{C} &   970304.791  &   NE,NH   &   Gua328  &   \\
4.736   &   23.28   &   0.4 &   0.4 &   \fltr{R}{C} &   970304.86   &   NE,NH   &   Gal536  &   \\
4.74    &   $>$23.3 &   0   &   0   &   \fltr{R}{C} &   970304.86   &   NE,NH   &   Gal387  &   4\\
4.74    &   $>$23.6 &   0   &   0   &   \fltr{R}{C} &   970304.86   &   NE,CH   &   Gal387  &   4\\
5.734   &   $>$22.2 &   0   &   0   &   \fltr{R}{C} &   970305.858  &   NE,NH   &   Gua328  &   \\
6.196   &   23.6    &   0.22    &   0.22    &   \fltr{R}{C} &   970306.32   &   NE,NH   &   Gal536  &   \\
6.2 &   24  &   0.2 &   0.2 &   \fltr{R}{C} &   970306.32   &   NE,NH   &   Gal387  &   \\
6.2 &   24.8    &   1.2 &   0.5 &   \fltr{R}{C} &   970306.32   &   NE,CH   &   Gal387  &   \\
7.825   &   $>$22.5 &   0   &   0   &   \fltr{R}{C} &   970307.70   &   NE,NH   &   Wij288  &   5\\
8.76    &   $>$22.6 &   0   &   0   &   \fltr{R}{C} &   970308.88   &   NE,NH   &   Gal387  &   4\\
8.76    &   $>$22.8 &   0   &   0   &   \fltr{R}{C} &   970308.88   &   NE,CH   &   Gal387  &   4\\
8.766   &   $>$23.35    &   0.08    &   0.08    &   \fltr{R}{C} &   970308.89   &   NE,NH   &   Gal536  &   \\
9.768   &   23.75   &   0.28    &   0.28    &   \fltr{R}{C} &   970309.896  &   NE,NH   &   Gal536  &   3\\
9.768   &   24  &   0   &   0   &   \fltr{R}{C} &   970309.896  &   NE,NH   &   van386  &   \\
9.77    &   24  &   0.2 &   0.2 &   \fltr{R}{C} &   970309.90   &   NE,NH   &   Gal387  &   \\
9.77    &   24.8    &   1.2 &   0.5 &   \fltr{R}{C} &   970309.90   &   NE,CH   &   Gal387  &   \\
12.678  &   22.6    &   0.5 &   0.5 &   \fltr{R}{C} &   970312.802  &   NE,NH   &   Gua328  &   \\
12.876  &   24.36   &   0.15    &   0.15    &   \fltr{R}{C} &   970313.00   &   NE,NH   &   Gal536  &   \\
12.876  &   23.8    &   0   &   0   &   \fltr{R}{C} &   970313.000  &   NE,NH   &   van386  &   \\
12.88   &   24.3    &   0.2 &   0.2 &   \fltr{R}{C} &   970313.00   &   NE,NH   &   Gal387  &   \\
12.88   &   25.6    &   2.6 &   0.9 &   \fltr{R}{C} &   970313.00   &   NE,CH   &   Gal387  &   \\
13.728  &   $>$22.3 &   0   &   0   &   \fltr{R}{C} &   970313.852  &   NE,NH   &   Gua328  &   \\
18.691  &   $>$20.6 &   0   &   0   &   \fltr{R}{C} &   970318.815  &   NE,NH   &   Gua328  &   \\
26.3    &   24.1    &   0.2 &   0.2 &   \fltr{R}{C} &   970326.42   &   NE,NH   &   Gal387  &   4\\
26.3    &   25.17   &   0.13    &   0.13    &   \fltr{R}{C} &   970326.42   &   NE,CH   &   Gal387  &   4\\
31.88   &   25.48   &   0.22    &   0.2 &   \fltr{R}{C} &   970401  &   NE,NH   &   Cas523  &   1,2\\
36.636  &   24.97   &   0.25    &   0.25    &   \fltr{R}{C} &   970405.76   &   NE,NH   &   Gal536  &   \\
38.1    &   24.2    &   0.15    &   0.15    &   \fltr{R}{C} &   970407.23   &   NE,NH   &   Gal387  &   4\\
38.1    &   25.5    &   0.13    &   0.13    &   \fltr{R}{C} &   970407.23   &   NE,CH   &   Gal387  &   4\\
187.876 &   25.5    &   0.5 &   0.5 &   \fltr{R}{C} &   970904  &   NE,NH   &   Gal536  &   \\
188.586 &   27.69   &   0.4 &   0.4 &   \fltr{R}{C} &   970904.71   &   NE,CH   &   Gal536  &   \\
188.586 &   25.22   &   0.2 &   0.2 &   \fltr{R}{C} &   970904.71   &   NE,NH   &   Gal536  &   \\
188.5893    &   27.09   &   0.14    &   0.14    &   \fltr{R}{C} &   970904.7129 &   NE,CH   &   Cas523  &   \\
188.5893    &   25.54   &   0.33    &   0.22    &   \fltr{R}{C} &   970904.7129 &   NE,NH   &   Cas523  &   1\\
550.226 &   $>$25.29    &   0.06    &   0.06    &   \fltr{R}{C} &   980901.35   &   NE,NH   &   Gal536  &   \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Cas523 = Castander, F. J. et al. 1999, ApJ, 523, 593\\
 Gal387 = Galama, T. J. et al. 1997, Nature, 387, 479\\
 Gal536 = Galama, T. J. et al. 2000, ApJ, 536, 185\\
 Gua328 = Guarnieri, A. et al. 1997, A\&A, 328, L13\\
 van386 = van Paradijs, J. et al. 1997, Nature, 386, 686\\
 Wij288 = Wijers, R. A. M. J. et al. 1997, MNRAS, 288, L51\\
 }
\tablecomments{$\ $\\ $\ $\\
This afterglow had a very close neighbor, an M dwarf $2.\!\arcsec9$ away.
Light from this star (\fltr{R}{C} = 21.906$\pm$0.067 (NE; Gal536)) may
contaminate the afterglow magnitudes (e.g. Gua328).\\
1 = host galaxy with optical transient flux removed\\
2 = from stacked HST images, taken 970326 and 970407\\
3 = time replaced with time from van386\\
4 = converted into \fltr{R}{C}\\
5 = converted from published flux density in $\mu$Jy and re-reddened\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB970508.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 970508}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.224       & 21.2  & 0.1   & \fltr{R}{C}   &  970509.128    & NE,NH & Cas279   &     \\
0.291       & 21.08 & 0.15  & \fltr{R}{C}   &  970509.195    & NE,NH & Gar500   & 3    \\
0.296       & 21.25 & 0.05  & \fltr{R}{C}   &  970509.20      & NE,NH & Gal497   &     \\
0.841       & 21.19 & 0.25  & \fltr{R}{C}   &  970509.75     & NE,NH & Sok334   &     \\
0.944       & 21.13 & 0.18  & \fltr{R}{C}   &  970509.85     & NE,NH & Sok334   &     \\
0.995       & 20.9  & 0.1   & \fltr{R}{C}   &  970509.899    & NE,NH & Cas279   &     \\
0.995       & 20.7  & 0.1   & \fltr{R}{C}   &  970509.899    & NE,NH & Gar500   &     \\
1.026       & 20.88 & 0.05  & \fltr{R}{C}   &  970509.93     & NE,NH & Gal497   &     \\
1.126       & 20.46 & 0.05  & \fltr{R}{C}   &  970510.03     & NE,NH & Gal497   &     \\
1.238       & 20.09 & 0.02  & \fltr{R}{C}   &  970510.142    & NE,NH & Gar500  &     \\
1.274       & 19.93 & 0.09  & \fltr{R}{C}   &  970510.178    & NE,NH & Gar500   & 3    \\
1.866       & 19.70 & 0.03  & \fltr{R}{C}   &  970510.77     & NE,NH & Sok334   &     \\
1.946       & 19.6  & 0.1   & \fltr{R}{C}   &  970510.850    & NE,NH & Gar500   &     \\
1.946       & 19.8  & 0.1   & \fltr{R}{C}   &  970510.85    & NE,NH & Cas279   &     \\
1.968       & 19.6  & 0.2   & \fltr{R}{C}   &  970510.872    & NE,NH & Gar500   &     \\
1.968       & 19.8  & 0.2   & \fltr{R}{C}   &  970510.872    & NE,NH & Cas279   &     \\
2.026       & 19.80 & 0.03  & \fltr{R}{C}   &  970510.93     & NE,NH & Sok334   &     \\
2.076       & 19.92 & 0.05  & \fltr{R}{C}   &  970510.98     & NE,NH & Gal497   &     \\
2.106       & 19.77 & 0.07  & \fltr{R}{C}   &  970511.01     & NE,NH & Gal497   &     \\
2.240       & 19.9  & 0.1   & \fltr{R}{C}   &  970511.144    & NE,NH & Gar500   &     \\
2.240       & 20.1  & 0.1   & \fltr{R}{C}   &  970511.144    & NE,NH & Cas279   &     \\
2.294       & 19.87 & 0.10  & \fltr{R}{C}   &  970511.198    & NE,NH & Gar500   & 3    \\
2.856       & 20.10 & 0.03  & \fltr{R}{C}   &  970511.76     & NE,NH & Sok334   &     \\
2.964       & 20.2  & 0.1   & \fltr{R}{C}   &  970511.868    & NE,NH & Gar500   &     \\
2.964       & 20.4  & 0.1   & \fltr{R}{C}   &  970511.868    & NE,NH & Cas279   &     \\
3.126       & 20.30  & 0.07   & \fltr{R}{C}   &  970512.03     & NE,NH & Gal497   &     \\
3.231       & 20.26 & 0.03  & \fltr{R}{C}   &  970512.135    & NE,NH & Gar500   &     \\
3.235       & 20.3  & 0.1   & \fltr{R}{C}   &  970512.139    & NE,NH & Gar500   &     \\
3.235       & 20.5  & 0.1   & \fltr{R}{C}   &  970512.139    & NE,NH & Cas279   &     \\
3.291       & 20.28 & 0.12  & \fltr{R}{C}   &  970512.195    & NE,NH & Gar500   & 3    \\
3.299       & 20.25 & 0.02  & \fltr{R}{C}   &  970512.203    & NE,NH & Gar500   &     \\
3.966       & 20.63 & 0.05  & \fltr{R}{C}   &  970512.87     & NE,NH & Sok334   &     \\
4.275       & 20.50 & 0.15  & \fltr{R}{C}   &  970513.179    & NE,NH & Gar500   & 3    \\
4.946       & 20.3  & 0.1   & \fltr{R}{C}   &  970513.850    & NE,NH & Gar500   &     \\
4.946       & 20.5  & 0.1   & \fltr{R}{C}   &  970513.85    & NE,NH & Cas279   &     \\
4.976       & 21.09 & 0.07  & \fltr{R}{C}   &  970513.88     & NE,NH & Sok334   &     \\
5.262       & 21.05 & 0.07  & \fltr{R}{C}   &  970514.167    & NE,NH & Gar500   &     \\
5.496       & 20.9  & 0.2   & \fltr{R}{C}   &  970514.400     & NE,NH & Gar500   &     \\
5.956       & 21.3  & 0.2   & \fltr{R}{C}   &  970514.860    & NE,NH & Gar500   &     \\
5.956       & 21.5  & 0.2   & \fltr{R}{C}   &  970514.86    & NE,NH & Cas279   &     \\
6.078       & 21.25 & 0.05  & \fltr{R}{C}   &  970514.9822   & NE,NH & Ped496   &     \\
7.086       & 21.5  & 0.2   & \fltr{R}{C}    &  970515.99     & NE,NH & Kel4496  &     \\
7.985       & 21.51 & 0.10  & \fltr{R}{C}   &  970516.8899   & NE,NH & Ped496   &     \\
10.157       & 21.88 & 0.25  & \fltr{R}{C}   &  970519.0616   & NE,NH & Ped496   &     \\
10.296       & 21.92 & 0.10  & \fltr{R}{C}   &  970519.2006   & NE,NH & Ped496   &     \\
11.971       & 21.81 & 0.10  & \fltr{R}{C}   &  970520.875    & NE,NH & Sok334   &     \\
12.988       & 22.09 & 0.07  & \fltr{R}{C}   &  970521.892    & NE,NH & Sok334   &     \\
13.096       & 22.20 & 0.15  & \fltr{R}{C}   &  970522.00     & NE,NH & Sok334   &     \\
14.066       & 22.04 & 0.07  & \fltr{R}{C}   &  970522.97     & NE,NH & Gal497   &     \\
23.096       &$>$23.5& 0.2   & \fltr{R}{C}    &  970601.00     & NE,NH & Kel4496  &     \\
24.014       & 23.10 & 0.07  & \fltr{R}{C}   &  970601.9189   & NE,NH & Ped496   &     \\
24.686       & 23.1  & 0.15   & \fltr{R}{C}    &  970602.59     & NE,NH & Pia492   & 2 \\
27.356       & 23.2  & 0.2   & \fltr{R}{C}   &  970605.26     & NE,NH & Gar500   &     \\
29.985       & 23.52 & 0.10  & \fltr{R}{C}   &  970607.8896   & NE,NH & Ped496   &     \\
30.085       & 23.66 & 0.10  & \fltr{R}{C}   &  970607.917    & NE,NH & Sok334   &     \\
31.087       & 23.54 & 0.20  & \fltr{R}{C}   &  970608.991    & NE,NH & Sok334   &     \\
31.696       & 23.28 & 0.10  & \fltr{R}{C}   &  970609.60     & NE,NH & Sok334   &     \\
33.024       & 23.34 & 0.22  & \fltr{R}{C}   &  970610.928    & NE,NH & Sok334   &     \\
36.061       & 23.42 & 0.14  & \fltr{R}{C}   &  970613.966    & NE,NH & Sok334   &     \\
37.042       & 23.50 & 0.25  & \fltr{R}{C}   &  970614.9469   & NE,NH & Ped496   &     \\
49.989       & 23.88 & 0.16  & \fltr{R}{C}   &  970627.893    & NE,NH & Sok334   &     \\
56.286       & 23.95 & 0.2   & \fltr{R}{C}   &  970704.19     & NE,NH & Gal497   &     \\
60.042       & 24.08 & 0.20  & \fltr{R}{C}   &  970707.946    & NE,NH & Sok334   &     \\
83.940       & 24.54 & 0.25  & \fltr{R}{C}   &  970731.843    & NE,NH & Sok334   &     \\
85.902       & 24.28 & 0.35  & \fltr{R}{C}   &  970802.807    & NE,NH & Sok334   &     \\
92.2752       & $>$23.70 & 0  & \fltr{R}{C}   &  970809.1792    & NE,NH & Ped496   &     \\
97.276       & 24.28 & 0.10  & \fltr{R}{C}   &  970814.18        & NE,NH & Ped496   & 4    \\
109.096       & $>$24.0 & 0  & \fltr{R}{C}   &  970826.00      & NE,NH & Cas279   &     \\
109.996       & 24.57 & 0.07  & \fltr{R}{C}   &  970826.90      & NE,NH & Gal497   &     \\
154.04        & 24.30  & 0.20   & \fltr{R}{C}   &  971009.94        & NE,NH & Zha337   & 4    \\
185.15        & 24.70  & 0.15  & \fltr{R}{C}   &  971110.04        & NE,NH & Zha337   & 4    \\
201.04        & 24.70  & 0.14  & \fltr{R}{C}   &  971125.97        & NE,NH & Zha337   & 4    \\
204.1         & 25.09 & 0.14  & \fltr{R}{C}   &  971129        & NE,NH & Blo507   & 4    \\
260.96        & 24.96 & 0.17  & \fltr{R}{C}   &  980124.87     & NE,NH & Sok344   & 5    \\
289.5         & 25.29 & 0.16  & \fltr{R}{C}   &  980222.4        & NE,NH & Blo507   & 4    \\
315.596       & 25.20  & 0.25  & \fltr{R}{C}   &  980320.5        & NE,NH & Gar500  &    \\
440.08        & 24.90 & 0.16  & \fltr{R}{C}   &  980722.99     & NE,NH & Sok344   &     \\
469.84        & 24.99 & 0.17  & \fltr{R}{C}   &  980821.74     & NE,NH & Sok344   &     \\
&&&&&&&\\
0.1306              &   21.11   & 0.08  &   CR  &   970509.0346 &   NE,NH   &   Ped496  &   \\
0.1372              &   21.16   & 0.05  &   CR  &   970509.0412 &   NE,NH   &   Ped496  &   \\
0.171               &   21.1    & 0.1   &   CR  &   970509.075  &   NE,NH   &   Cas279  &   \\
0.1733              &   21.21   & 0.06  &   CR  &   970509.0773 &   NE,NH   &   Ped496  &   \\
0.9581              &   21.12   & 0.05  &   CR  &   970509.8621 &   NE,NH   &   Ped496  &   \\
0.9692              &   21.16   & 0.05  &   CR  &   970509.8732 &   NE,NH   &   Ped496  &   \\
0.9810              &   21.03   & 0.05  &   CR  &   970509.8850 &   NE,NH   &   Ped496  &   \\
1.0002              &   21.25   & 0.06  &   CR  &   970509.9042 &   NE,NH   &   Ped496  &   \\
&&&&&&&\\
0.291       & 21.42 & 0.15  & $r$    &  970509.195    & NE,NH & Djo387   & 1  \\
1.274       & 20.27 & 0.09  & $r$    &  970510.178    & NE,NH & Djo387   & 1  \\
2.294       & 20.31 & 0.10  & $r$    &  970511.198    & NE,NH & Djo387   & 1  \\
3.291       & 20.62 & 0.12  & $r$    &  970512.195    & NE,NH & Djo387   & 1  \\
4.275       & 20.84 & 0.15  & $r$    &  970513.179    & NE,NH & Djo387   & 1  \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Blo507 = Bloom, J. S. et al. 1998, ApJ, 507, L25\\
 Cas279 = Castro-Tirado, A. J. et al. 1998, Science, 279, 1011\\
 Djo387 = Djorgovski, S. G. et al. 1997, Nature, 387, 876\\
 Gal497 = Galama, T. J. et al. 1998, ApJ, 497, L13\\
 Gar500 = Garcia, M. R. et al. 1998, ApJ, 500, L105\\
 Kel4496 = Kelemen, J. et al. 1997, IBVS 4496\\
 Ped496 = Pedersen, H. et al. 1998, ApJ, 496, 311\\
 Pia492 = Pian, E. et al. 1998, ApJ, 492, L103\\
 Sok334 = Sokolov, V. V. et al. 1998, A\&A,  334, 117\\
 Sok344 = Sokolov, V. V. et al. 1999, A\&A,  344, 43\\
 Zha337 = Zharikov, S. V. et al. 1998, A\&A,  337, 356\\
 }
\tablecomments{$\ $\\ $\ $\\
The data point from IBVS 4594 (M. Nalezyty, 1998) could not be included
as no UT time is given.\\
1 = re-reddened according to the values given in Djo387\\
2 = derived from HST STIS Clear (V, \fltr{I}{C}) and HST NICMOS F160W (H)\\
3 = converted from Djo387 Gunn r measurements\\
4 = dt and date according to Gar500\\
5 = also presented in Zha337\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB970815.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 970815}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
1.695   &   $>$19.9 &       &   \fltr{I}{C} &   970817.2    &   NE,NH   &   Ada6725 &   \\
2.645   &   22.1    &   0.1 &   \fltr{I}{C} &   970818.15   &   NE,NH   &   Sod2837 &   \\
4.775   &   22.3    &   0.1 &   \fltr{I}{C} &   970820.28   &   NE,NH   &   Sod2837 &   \\
5.695   &   $>$20.5 &       &   \fltr{I}{C} &   970821.2    &   NE,NH   &   Ada6725 &   \\
9.695   &   $>$21   &       &   \fltr{I}{C} &   970825.2    &   NE,NH   &   Ada6725 &   \\
11.695  &   $>$21   &       &   \fltr{I}{C} &   970827.2    &   NE,NH   &   Ada6725 &   \\
1837.5  &   $>$24   &       &   \fltr{I}{C} &   020827  &   NE,NH   &   Sod2837 &   \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Ada6725 = Adams, M. T. et al. 1997, IAUC 6723\\
 Sod2837 = Soderberg, A. M. et al. 2004, GCN 2837\\
 }
\tablecomments{$\ $\\ $\ $\\
The afterglow of this GRB was not found until 2004, when a Chandra observation
(and non-detection) of an X-ray source outside the RXTE/ASM error box lead to the
conclusion that this source was the X-ray afterglow of GRB 970815 (Mirabal, N. et al. 2005, ApJ, 620, 379). The re-examination
of images found the optical afterglow at the same position (Sod2837 supersedes the upper
limits reported in IAUC 6723 by S. R. Kulkarni et al.). Thus, some of the upper limits
are of regions (i. e. the error box) not including the afterglow.
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB971214.tex <==
\begin{deluxetable}{lllllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 971214}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{+error} &
\colhead{-error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.5273         & 21.7    & 0.10    & 0.10 & \fltr{R}{C}      & 971215.50       & NE,NH & Kul393     &   \\
0.5373         & 22.1   & 0.1    & 0.10 & \fltr{R}{C}      & 971215.51       & NE,NH & Kul393     & \\
0.5373         & 22.1   & 0.01    & 0.01 & \fltr{R}{C}      & 971215.51       & NE,NH & Hal393     &    \\
0.5373         & 22.06   & 0.06    & 0.06 & \fltr{R}{C}      & 971215.51       & NE,NH & Die503     &   \\
0.827         & $>$21   & 0    & 0 & \fltr{R}{C}      & 971215.8       & NE,NH & Ito6788     &  \\
1.4873         & 23.3    & 0.17    & 0.17 & \fltr{R}{C}      & 971216.46       & NE,NH & Kul393     &   \\
1.5473         & 23.7    & 0.30    & 0.30 & \fltr{R}{C}      & 971216.52       & NE,NH & Kul393     & 1 \\
1.5573         & 23.36   & 0.13    & 0.13 & \fltr{R}{C}      & 971216.53       & NE,NH & Die503     &   \\
1.6573         & 23.7    & 0.10    & 0.10 & \fltr{R}{C}      & 971216.63       & NE,NH & Kul393     &   \\
2.5273         & 24.08   & 0.16    & 0.16 & \fltr{R}{C}      & 971217.50       & NE,NH & Die503     &   \\
2.5373         & 24.4    & 0.50    & 0.50 & \fltr{R}{C}      & 971217.51       & NE,NH & Kul393     & 1 \\
3.5273         & 24.61   & 0.22    & 0.22 & \fltr{R}{C}      & 971218.50       & NE,NH & Die503     &   \\
26.6473         & 25.6    & 0.17    & 0.17 & \fltr{R}{C}      & 980110.62       & NE,NH & Kul393     &  \\
71.5473         & 25.6    & 0.15    & 0.15 &  \fltr{R}{C}      & 980224.52       & NE,NH & Kul393     & \\
221.877         & 25.69    & 0.3    & 0.3 &  \fltr{R}{C}      & 980724.84       & NE,NH & Sok372     &  \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Die503 = Diercks, A. et al. 1998, ApJ, 503, L10\\
 Hal393 = Halpern, J. P. et al. 1998, Nature, 393, 41\\
 Ito6788 = Itoh, N. et al. 1997, IAUC 6788\\
 Kul393 = Kulkarni, S. R. et al. 1998, Nature, 393, 35\\
 Sok372 = Sokolov, V. V. et al. 2001, A\&A, 372, 438\\
 }
\tablecomments{$\ $\\ $\ $\\
1 = also in Hal393
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB980326.tex <==
\begin{deluxetable}{lllllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 980326}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{+error} &
\colhead{-error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.422        & 21.19  & 0.1   & 0.1 & \fltr{R}{C}     & 980327.31      & NE,NH & Gro502 &   \\
0.462        & 21.25  & 0.03   & 0.03 & \fltr{R}{C}     & 980327.35      & NE,NH & Blo401   &   \\
0.513        & 21.98  & 0.16   & 0.16 & \fltr{R}{C}     & 980327.401     & NE,NH & Gro502   &       \\
0.549        & 22.18  & 0.16   & 0.16 & \fltr{R}{C}     & 980327.437     & NE,NH & Gro502   &       \\
0.952        & $>$21.85  & 0   & 0 & \fltr{R}{C}     & 980327.84     & NE,NH & Gro502   &       \\
0.964        & $>$22.0  & 0   & 0 & \fltr{R}{C}     & 980327.852     & NE,NH & Gro502   &       \\
0.98        & 22.8  & 0.7   & 0.7 & \fltr{R}{C}     & 980327.868     & NE,NH & Cas138   &   2   \\
1.128        & 23.66  & 0.12   & 0.12 & \fltr{R}{C}     & 980328.016     & NE,NH & Gro502   &       \\
1.129        & 23.43  & 0.25   & 0.25 & \fltr{R}{C}     & 980328.017     & NE,NH & Gro502   &       \\
1.157        & 23.50  & 0.12   & 0.25 & \fltr{R}{C}     & 980328.045     & NE,NH & Gro502   &       \\
1.232        & $>$22.5  & 0   & 0 & \fltr{R}{C}     & 980328.120     & NE,NH & Gro502   &       \\
1.290        & 23.60  & 0.12   & 0.12 & \fltr{R}{C}     & 980328.178     & NE,NH & Gro502   &       \\
1.362        & 23.69  & 0.1   & 0.1 & \fltr{R}{C}     & 980328.25     & NE,NH & Gro502  &       \\
1.362        & 23.58  & 0.07   & 0.07 & \fltr{R}{C}     & 980328.25      & NE,NH & Blo401   &   \\
2.382        & 24.45  & 0.3    & 0.3 & \fltr{R}{C}     & 980329.27      & NE,NH & Blo401    & 1 \\
2.536        & $>$23  & 0   & 0 & \fltr{R}{C}     & 980329.424     & NE,NH & Gro502 &       \\
3.190        & 24.88  & 0.32   & 0.26 & \fltr{R}{C}     & 980330.078     & NE,NH & Gro502   &       \\
3.312        & 25.03  & 0.15   & 0.15 & \fltr{R}{C}     & 980330.2     & NE,NH & Gro502 &       \\
3.352        & 24.80  & 0.15   & 0.15 & \fltr{R}{C}     & 980330.24      & NE,NH & Blo401   &   \\
4.194        & 25.20  & 0.23   & 0.20 & \fltr{R}{C}     & 980331.082     & NE,NH & Gro502   &       \\
5.192        & $>$24.9  & 0   & 0 & \fltr{R}{C}     & 980401.080     & NE,NH & Gro502   &       \\
11.262        & $>$24.4  & 0   & 0 & \fltr{R}{C}     & 980407.15     & NE,NH & Gro502   &       \\
21.362        & 25.34  & 0.33   & 0.33 & \fltr{R}{C}     & 980417.25      & NE,NH & Blo401  &  \\
21.412        & 25.5  & 0.5   & 0.5 & \fltr{R}{C}     & 980417.3     & NE,NH & Gro502   &       \\
27.362        & 24.9   & 0.3    & 0.3 & \fltr{R}{C}     & 980423.25      & NE,NH & Blo401   &  1 \\
266.612     & $>$27.3   & 0      & 0 & \fltr{R}{C}     & 981218.50      & NE,NH & Blo401    &   \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Blo401 = Bloom, J. S. et al. 1999, Nature, 401, 453\\
 Cas138 = Castro-Tirado, A. J. et al. 1999, A\&AS, 138, 449\\
 Gro502 = Groot, P. J. et al. 1998, ApJ, 502, L123\\
 }
\tablecomments{$\ $\\ $\ $\\
1 = deduced from spectrum\\
2 = time estimated from graphic\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB980329.tex <==
\begin{deluxetable}{lllllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 980329}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.6741  &   $>$20   &   0   &   0   &   \fltr{R}{C} &   980329.83   &   NE,NH   &   Pal336  &   \\
0.6941  &   $>$22   &   0   &   0   &   \fltr{R}{C} &   980329.85   &   NE,NH   &   Pal336  &   \\
0.6993  &   $>$22.2 &   0   &   0   &   \fltr{R}{C} &   980329.8552 &   NE,NH   &   Gor347  &   \\
0.7441  &   $>$21   &   0   &   0   &   \fltr{R}{C} &   980329.9    &   NE,NH   &   Pal336  &   \\
0.7441  &   $>$22   &   0   &   0   &   \fltr{R}{C} &   980329.9    &   NE,NH   &   Pal336  &   \\
0.7497  &   23.7    &   0.5 &   0.5 &   \fltr{R}{C} &   980329.9056 &   NE,NH   &   Gor347  &   \\
0.7606  &   $>$18.5 &   0   &   0   &   \fltr{R}{C} &   980329.9165 &   NE,NH   &   Ped52   &   \\
0.7641  &   $>$21   &   0   &   0   &   \fltr{R}{C} &   980329.92   &   NE,NH   &   Pal336  &   \\
0.8341  &   23.6    &   0.2 &   0.2 &   \fltr{R}{C} &   980329.99   &   NE,NH   &   Pal336  &   \\
0.8441  &   $>$22.3 &   0   &   0   &   \fltr{R}{C} &   980330.0    &   NE,NH   &   Pal336  &   \\
1.7397  &   $>$20.3 &   0   &   0   &   \fltr{R}{C} &   980330.8956 &   NE,NH   &   Gor347  &   \\
1.7441  &   $>$22   &   0   &   0   &   \fltr{R}{C} &   980330.9    &   NE,NH   &   Pal336  &   \\
1.7741  &   $>$25.3 &   0   &   0   &   \fltr{R}{C} &   980330.93   &   NE,NH   &   Pal336  &   \\
1.8341  &   $>$24   &   0   &   0   &   \fltr{R}{C} &   980330.99   &   NE,NH   &   Pal336  &   \\
1.8441  &   $>$23   &   0   &   0   &   \fltr{R}{C} &   980331.0    &   NE,NH   &   Pal336  &   \\
1.8545  &   $>$20.8 &   0   &   0   &   \fltr{R}{C} &   980331.0104 &   NE,NH   &   Gor347  &   \\
2.2441  &   25.0    &   0.5 &   0.5 &   \fltr{R}{C} &   980331.4    &   NE,NH   &   Pal336  &   2 \\
2.3441  &   $>$22   &   0   &   0   &   \fltr{R}{C} &   980331.5    &   NE,NH   &   Pal336  &   \\
2.6949  &   $>$21.2 &   0   &   0   &   \fltr{R}{C} &   980331.8508 &   NE,NH   &   Gor347  &   \\
2.7141  &   $>$25.3 &   0   &   0   &   \fltr{R}{C} &   980331.87   &   NE,NH   &   Pal336  &   \\
2.7845  &   $>$22.8 &   0   &   0   &   \fltr{R}{C} &   980331.9404 &   NE,NH   &   Gor347  &   \\
2.8145  &   $>$22.8 &   0   &   0   &   \fltr{R}{C} &   980331.9704 &   NE,NH   &   Gor347  &   \\
2.8541  &   $>$24   &   0   &   0   &   \fltr{R}{C} &   980401.01   &   NE,NH   &   Pal336  &   \\
2.9641  &   25.35   &   0.35    &   0.25    &   \fltr{R}{C} &   980401.12   &   NE,NH   &   Rei517  &   \\
2.9691  &   25.2    &   0.3 &   0.3 &   \fltr{R}{C} &   980401.125  &   NE,NH   &   Pal336  &   \\
3.0141  &   $>$24.2 &   0   &   0   &   \fltr{R}{C} &   980401.17   &   NE,NH   &   Pal336  &   \\
3.7941  &   $>$25.5 &   0   &   0   &   \fltr{R}{C} &   980401.95   &   NE,NH   &   Pal336  &   \\
3.8441  &   25.7    &   0.3 &   0.3 &   \fltr{R}{C} &   980402.0    &   NE,NH   &   Pal336  &   2 \\
4.7758  &   $>$21.2 &   0   &   0   &   \fltr{R}{C} &   980402.9317 &   NE,NH   &   Gor347  &   \\
4.9441  &   $>$23.9 &   0   &   0   &   \fltr{R}{C} &   980403.1    &   NE,NH   &   Pal336  &   \\
4.9941  &   $>$23.3 &   0   &   0   &   \fltr{R}{C} &   980403.15   &   NE,NH   &   Rei517  &   \\
6.1341  &   25.31   &   0.14    &   0.14    &   \fltr{R}{C} &   980404.29   &   NE,NH   &   Yos577  &   \\
26.0941 &   26.04   &   0.30    &   0.23    &   \fltr{R}{C} &   980424.25   &   NE,NH   &   Yos577  &   \\
244.8441    &   26.19   &   0.19    &   0.19    &   \fltr{R}{C} &   981129  &   NE,NH   &   Yos577  &   \\
879 &   27.0    &   0.1 &   0.1 &   \fltr{R}{C} &   000825  &   NE,NH   &   Jau402  &   1\\
1009.1641   &   26.53   &   0.25    &   0.20    &   \fltr{R}{C} &   010101.32   &   NE,NH   &   Yos577  &   \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Gor347 = Gorosabel, J. et al. 1999, A\&A, 347, L31\\
 Jau402 = Jaunsen, A. O. et al. 2003, A\&A, 402, 125\\
 Pal336 = Palazzi, E. et al. 1998, A\&A, 336, L95\\
 Ped52 = Pedersen, H. et al. 1998, GCN 52\\
 Rei517 = Reichart, D. E. et al. 1999, ApJ, 517, 692\\
 Yos577 = Yost, S. A. et al. 2002, ApJ, 577, 155\\
 }
\tablecomments{$\ $\\ $\ $\\
1 = Transformed from HST STIS 50CCD Clear filter\\
2 = also in Rei517\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB980519.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 980519}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.5399        & 19.84  & 0.01   & \fltr{R}{C}     & 980520.054     & NE,NH & Jau546     & \\
0.6369        & 20.27  & 0.01   & \fltr{R}{C}     & 980520.151     & NE,NH & Jau546     & \\
0.6484        & 20.28  & 0.10   & \fltr{R}{C}     & 980520.1625    & NE,NH & Vrb528     & \\
0.6489        & 20.39  & 0.12   & \fltr{R}{C}     & 980520.163     & NE,NH & Hal517     & \\
0.7089        & 20.48  & 0.03   & \fltr{R}{C}     & 980520.223     & NE,NH & Jau546     & \\
0.7148        & 20.68  & 0.14   & \fltr{R}{C}     & 980520.2289    & NE,NH & Vrb528     & \\
0.7149        & 20.77  & 0.15   & \fltr{R}{C}     & 980520.229     & NE,NH & Hal517     & \\
0.7729        & 20.87  & 0.13   & \fltr{R}{C}     & 980520.287     & NE,NH & Hal517     & \\
0.7731        & 20.79  & 0.14   & \fltr{R}{C}     & 980520.2872    & NE,NH & Vrb528     & \\
0.7959        & 20.8   & 0.20   & \fltr{R}{C}     & 980520.31      & NE,NH & Vrb528     & \\
0.7959        & 20.76  & 0.07   & \fltr{R}{C}     & 980520.31      & NE,NH & Hal517     & \\
0.8859        & 21.04  & 0.25   & \fltr{R}{C}     & 980520.4       & NE,NH & Vrb528     & \\
0.8859        & 21.00  & 0.25   & \fltr{R}{C}     & 980520.4       & NE,NH & Hal517     & \\
0.9259        & 21.18  & 0.03   & \fltr{R}{C}     & 980520.44      & NE,NH & Vrb528     & \\
0.9259        & 21.10  & 0.03   & \fltr{R}{C}     & 980520.44      & NE,NH & Hal517     & \\
0.9309        & 21.15  & 0.13   & \fltr{R}{C}     & 980520.445     & NE,NH & Hal517     & \\
0.9310        & 21.09  & 0.13   & \fltr{R}{C}     & 980520.4451    & NE,NH & Vrb528     & \\
0.9659        & 21.48  & 0.09   & \fltr{R}{C}     & 980520.48      & NE,NH & Vrb528     & \\
0.9659        & 21.50  & 0.09   & \fltr{R}{C}     & 980520.48      & NE,NH & Hal517     & \\
1.9549        & 23.39  & 0.20   & \fltr{R}{C}     & 980521.469     & NE,NH & Vrb528     & \\
1.9549        & 23.41  & 0.20   & \fltr{R}{C}     & 980521.469     & NE,NH & Hal517     & \\
2.0859        & 23.01  & 0.13   & \fltr{R}{C}     & 980521.6       & NE,NH & Vrb528     & \\
2.0859        & 23.03  & 0.13   & \fltr{R}{C}     & 980521.6       & NE,NH & Hal517     & \\
2.7292        & $>$24.0& 0      & \fltr{R}{C}     & 980522.2433    & NE,NH & Vrb528     & \\
3.6759        & 24.31  & 0.12   & \fltr{R}{C}     & 980523.190     & NE,NH & Jau546     & \\
10.4889        & 25.74  & 0.25  & \fltr{R}{C}     & 980530.003     & NE,NH & Jau546     & \\
59.9859        & 26.1   & 0.3   & \fltr{R}{C}     & 980718.5       & NE,NH & Hal517     & \\
60.0019        & 26.0   & 0.30   & \fltr{R}{C}     & 980718.516     & NE,NH & Vrb528        & \\
65.4859        & 26.05  & 0.22   & \fltr{R}{C}     & 980724         & NE,NH & Hal517        & \\
65.8959        & 26.05  & 0.22   & \fltr{R}{C}     & 980724.41      & NE,NH & Vrb528        & \\
750            & 27.4  & 0.2   & \fltr{R}{C}     & 000607      & NE,NH & Jau402     & 1,2\\
750            & 26  & 0.2   & \fltr{R}{C}     & 000607      & NE,NH & Jau402       & 1,3\\
&&&&&&&\\
0.3489        & 19.06  & 0.26   & CR     & 980519.863     & NE,NH & Hal517      & \\
0.5629        & 19.81  & 0.37   & CR     & 980520.077     & NE,NH & Hal517      & \\
1.4499        & 22.06  & 0.76   & CR     & 980520.964     & NE,NH & Hal517      & \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Hal517 = Halpern, J. P. et al. 1999, ApJ, 517, L105\\
 Jau402 = Jaunsen, A. O. et al. 2003, A\&A, 402, 125\\
 Jau546 = Jaunsen, A. O. et al. 2001, ApJ, 546, 127\\
 Vrb528 = Vrba, F. J. et al. 2000, ApJ, 528, 254\\
}
\tablecomments{$\ $\\ $\ $\\
The GRB 980519 light curve presented in Jau546 contains several late upper
limits that are not given in the data table, two in \fltr{I}{C} ($\approx$16 and
$\approx$40 days after the burst) and one in \fltr{R}{C} ($\approx$105 days after
the burst).\\
1 = transformed from HST STIS 50CCD Clear filter\\
2 = part of merging system in which the GRB happened\\
3 = complete merging system, $1.\!\arcsec88$ aperature\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB980613.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 980613}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.688   &   22.81       &   0.15    &   R                               &   980613.89       &   NE,NH   &   Hjo576  &   \\
0.688   &   23.19       &   0.20    &   R                               &   980613.89       &   NE,CH   &   Hjo576  &   \\
0.7     &   $>$20.5 &               &   R                               &   980613.9        &   NE,NH   &   Cas102  &   \\
1.038   &   22.96       &   0.09    &   R                               &   980614.24       &   NE,NH   &   Hjo576  &   \\
1.038   &   23.53       &   0.20    &   R                               &   980614.24       &   NE,CH   &   Hjo576  &   \\
3.10    &   23.3        &               &   R                               &   980616.30       &   NE,NH   &   Djo114  &   \\
3.10    &   24.5        &   0.5     &   R                               &   980616.30       &   NE,CH   &   Djo117  &   \\
4.708   &   $>$24.4 &               &   R                               &   980617.91       &   NE,NH   &   Hjo576  &   \\
186.2   &   24.05       &   0.2     &   R                               &   981217          &   NE,NH   &   Djo189  &   \\
            &                   &               &                                   &                           &               &                   & \\
7.656   &   23.17       &   0.08    &   \fltr{R}{C}         &   980620.858  &   NE,NH   &   Sok118  &   \\
39.80   &   23.58       &   0.1     &   \fltr{R}{C}         &   980723.00       &   NE,NH   &   Sok372  &   \\
            &                   &               &                                   &                           &               &                   & \\
2.8     &   $>$21.0 &               &   $r$                         &   980616.0        &   NE,NH   &   Ode105  &   \\
3.10    &   24.15       &   0.3     &   $r$                         &   980616.30       &   NE,NH   &   Djo117  &   \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Cas102 = Castro-Tirado, A. J. et al. 1998, GCN 102\\
 Djo114 = Djorgovski, S. G. et al. 1998, GCN 114\\
 Djo117 = Djorgovski, S. G. et al. 1998, GCN 117\\
 Djo189 = Djorgovski, S. G. et al. 1999, GCN 189\\
 Hjo576 = Hjorth, J. et al. 2002, ApJ, 576, 113\\
 Ode105 = Odewahn, S. et al. 1998, GCN 105\\
 Sok118 = Sokolov, V. V. et al. 1998, GCN 118\\
 Sok372 = Sokolov, V. V. et al. 2001, A\&A, 372, 438\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB980703.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 980703}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.9405        & 21.00  & 0.09   & \fltr{R}{C}     & 980704.123     & NE,NH & Cas511   &    \\
0.9835        & 21.04  & 0.06   & \fltr{R}{C}     & 980704.166     & NE,NH & Cas511   &    \\
1.0055        & 21.13  & 0.05   & \fltr{R}{C}     & 980704.188     & NE,NH & Cas511   &    \\
1.2355        & 21.17  & 0.12   & \fltr{R}{C}     & 980704.418     & NE,NH & Cas511   &    \\
1.2505        & 21.35  & 0.11   & \fltr{R}{C}     & 980704.433     & NE,NH & Cas511   &    \\
1.2655        & 21.22  & 0.10   & \fltr{R}{C}     & 980704.448     & NE,NH & Cas511   &    \\
1.2945        & 21.34  & 0.2    & \fltr{R}{C}     & 980704.477     & NE,NH & Cas511   &    \\
1.2975        & 21.28  & 0.18   & \fltr{R}{C}     & 980704.48      & NE,NH & Blo508   &   \\
1.8775        & $>$21  & 0      & \fltr{R}{C}     & 980705.06      & NE,NH & Bar133   &   \\
2.1565        & 21.84  & 0.08   & \fltr{R}{C}     & 980705.339     & NE,NH & Vre523   &    \\
2.2995        & 21.83  & 0.32   & \fltr{R}{C}     & 980705.482     & NE,NH & Blo508   &   \\
2.2995        & 21.8   & 0.3    & \fltr{R}{C}     & 980705.482     & NE,NH & Cas511   &   \\
2.8775        & $>$21  & 0      & \fltr{R}{C}     & 980706.06      & NE,NH & Bar133   &   \\
2.9545        & 22.01  & 0.11   & \fltr{R}{C}     & 980706.137     & NE,NH & Cas511   &    \\
3.4245        & 22.06  & 0.1    & \fltr{R}{C}     & 980706.607     & NE,NH & Blo508   &   \\
3.4245        & 22.04  & 0.2    & \fltr{R}{C}     & 980706.607     & NE,NH & Cas511   &   \\
3.9805        & 22.21  & 0.09   & \fltr{R}{C}     & 980707.163     & NE,NH & Cas511   &    \\
4.0225        & 22.6   & 0.2    & \fltr{R}{C}     & 980707.205     & NE,NH & Cas511   &    \\
4.4175        & 21.9   & 0.3    & \fltr{R}{C}      & 980707.6     & NE,NH & Djo139   & 1   \\
7.3475        & 22.44  & 0.1    & \fltr{R}{C}     & 980710.53      & NE,NH & Blo508   &   \\
15.3675        & 22.63  & 0.1    & \fltr{R}{C}     & 980718.55      & NE,NH & Blo508   &   \\
16.9895        & 22.49  & 0.04   & \fltr{R}{C}     & 980720.172     & NE,NH & Cas511   &    \\
16.9895        & 22.40  & 0.07   & \fltr{R}{C}     & 980720.172     & NE,NH & Hol371   &    \\
20.8875        & 22.30  & 0.08   & \fltr{R}{C}      & 980724.06      & CE,NH & Sok372   &   \\
21.8275        & 22.43  & 0.08   & \fltr{R}{C}     & 980725.01      & NE,NH & Cas511   &    \\
551            & 22.57  & 0.09   & \fltr{R}{C}     & 000105         & NE,NH & Hol371   &  \\
713            & 22.8   & 0.3    & \fltr{R}{C}     & 000615         & NE,NH & Blo702   & 2 \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Bar133 = Bartolini, C. et al. 1998, GCN 133\\
 Blo508 = Bloom, J. S. et al. 1998, ApJ, 508, L21\\
 Blo702 = Bloom, J. S. et al. 2000, GCN 702\\
 Cas511 = Castro-Tirado, A. J. et al. 1999, ApJ, 511, L85\\
 Djo139 = Djorgovski, S. G. et al. 1998, GCN 139\\
 Hol371 = Holland, S. et al. 2001, A\&A, 371, 52\\
 Sok372 = Sokolov, V. V. et al. 2001, A\&A, 372, 438\\
 Vre523 = Vreeswijk, P. M. et al. 1999, ApJ, 523, 171\\
 }
\tablecomments{$\ $\\ $\ $\\
1 = derived from spectrum\\
2 = converted from HST STIS 50CCD Clear measurement\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB990123.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 990123}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.3484        & 19.10  & 0.15   & \fltr{R}{C}     & 990123.756     &    NE,NH & Cas283   & \\
0.5194        & 19.42  & 0.17   & \fltr{R}{C}     & 990123.927     &    NE,NH & Cas283   & \\
0.5504        & 19.69  & 0.06   & \fltr{R}{C}     & 990123.958     &    NE,NH & Cas283   & \\
0.5624        & 19.58  & 0.14   & \fltr{R}{C}     & 990123.970     &    NE,NH & Gal398   & \\
0.5924  &   19.61   &   0.03    &   \fltr{R}{C} &   990124.000  &   NE,NH   &   Sag27   &   \\
0.6544        & 19.94  & 0.13   & \fltr{R}{C}     & 990124.062     &    NE,NH & Gal398   & \\
0.6734        & 20.08  & 0.11   & \fltr{R}{C}     & 990124.081     &    NE,NH & Gal398   & \\
0.6884        & 19.89  & 0.04   & \fltr{R}{C}     & 990124.096     &    NE,NH & Cas283   & \\
0.6914        & 19.88  & 0.04   & \fltr{R}{C}     & 990124.099     &    NE,NH & Cas283   & \\
0.7024        & 20.14  & 0.14   & \fltr{R}{C}     & 990124.110     &    NE,NH & Gal398   & \\
0.7084        & 20.02  & 0.09   & \fltr{R}{C}     & 990124.116     &    NE,NH & Gal398   & \\
0.7344        & 19.99  & 0.07   & \fltr{R}{C}     & 990124.142     &    NE,NH & Cas283   & \\
0.7584        & 20.07  & 0.02   & \fltr{R}{C}     & 990124.166     &    NE,NH & Cas283   & \\
0.7624  &   20.05   &   0.15    &   \fltr{R}{C} &   990124.17   &   NE,NH   &   Lac7096 &   2 \\
0.7904        & 20.12  & 0.06   & \fltr{R}{C}     & 990124.198     &    NE,NH & Gal398   & \\
0.8024        & 20.14  & 0.05   & \fltr{R}{C}     & 990124.210     &    NE,NH & Gal398   & \\
0.8084        & 20.14  & 0.10   & \fltr{R}{C}     & 990124.216     &    NE,NH & Cas283   & \\
0.8144        & 20.16  & 0.06   & \fltr{R}{C}     & 990124.222     &    NE,NH & Gal398   & \\
0.8563  &   $>$19.5 &   0   &   \fltr{R}{C} &   990124.2639 &   NE,NH   &   Cas283  &   \\
1.0324  &   20.4    &   0.25    &   \fltr{R}{C} &   990124.4400 &   NE,NH   &   Off7098 &   2 \\
1.0484        & 20.60  & 0.06   & \fltr{R}{C}     & 990124.456     &    NE,NH & Gal398   & \\
1.0491  &   20.4    &   0.25    &   \fltr{R}{C} &   990124.4567 &   NE,NH   &   Off7098 &   2 \\
1.0590  &   20.6    &   0.25    &   \fltr{R}{C} &   990124.4666 &   NE,NH   &   Off7098 &   2 \\
1.0694        & 20.55  & 0.04   & \fltr{R}{C}     & 990124.477     &    NE,NH & Gal398   & \\
1.0705  &   20.9    &   0.25    &   \fltr{R}{C} &   990124.4781 &   NE,NH   &   Off7098 &   2 \\
1.1074        & 20.57  & 0.04   & \fltr{R}{C}     & 990124.515     &    NE,NH & Gal398   & \\
1.1454        & 20.58  & 0.05   & \fltr{R}{C}     & 990124.553     &    NE,NH & Gal398   & \\
1.3894        & 20.84  & 0.30   & \fltr{R}{C}     & 990124.797     &    NE,NH & Cas283   & \\
1.5184        & 20.83  & 0.08   & \fltr{R}{C}     & 990124.926     &    NE,NH & Cas283   & \\
1.5324  &   20.83   &   0.05    &   \fltr{R}{C} &   990124.940  &   NE,NH   &   Sag27   &   \\
1.6714        & 20.82  & 0.15   & \fltr{R}{C}     & 990125.079     &    NE,NH & Gal398   & \\
1.6974        & 20.95  & 0.16   & \fltr{R}{C}     & 990125.105     &    NE,NH & Gal398   & \\
1.7364        & 21.14  & 0.15   & \fltr{R}{C}     & 990125.144     &    NE,NH & Cas283   & \\
1.7799  &   $>$21.0 &   0   &   \fltr{R}{C} &   990125.1875 &   NE,NH   &   Cas283  &   \\
1.8737  &   $>$20.5 &   0   &   \fltr{R}{C} &   990125.2813 &   NE,NH   &   Cas283  &   \\
1.8914        & 21.18  & 0.11   & \fltr{R}{C}     & 990125.299     &    NE,NH & Cas283   & \\
2.4884        & 21.40  & 0.25   & \fltr{R}{C}     & 990125.896     &    NE,NH & Cas283   & \\
2.5324        & 21.34  & 0.15   & \fltr{R}{C}     & 990125.940     &    NE,NH & Cas283   & \\
2.7304        & 21.90  & 0.20   & \fltr{R}{C}     & 990126.138     &    NE,NH & Cas283   & \\
2.7754        & 21.87  & 0.10   & \fltr{R}{C}     & 990126.183     &    NE,NH & Cas283   & \\
4.1164        & 22.50  & 0.05   & \fltr{R}{C}     & 990127.524     &    NE,NH & Cas283   & \\
6.5612  &   $>$22.5 &   0   &   \fltr{R}{C} &   990129.9688 &   NE,NH   &   Cas283  &   \\
7.1124        & 23.01  & 0.24   & \fltr{R}{C}     & 990130.52        &  NE,NH & Yad242   & \\
11.1114        & 23.57  & 0.35   & \fltr{R}{C}     & 990203.519     &   NE,NH & Gal398   & \\
11.1324        & 23.55  & 0.24   & \fltr{R}{C}     & 990203.54       &  NE,NH & Hal257   & \\
14.1924        & 23.45  & 0.1    & \fltr{R}{C}     & 990206.6        &  NE,NH & Vei253   & \\
15.1054        & 23.59  & 0.15   & \fltr{R}{C}     & 990207.513     &   NE,NH & Gal398   & \\
16.0424        & 23.62  & 0.05   & \fltr{R}{C}     & 990208.45       &  NE,NH & Fru519   & \\
16.0524        & 24.00  & 0.15   & \fltr{R}{C}     & 990208.460     &   NE,NH & Gal398   & \\
16.1924        & 23.41  & 0.1    & \fltr{R}{C}     & 990208.6        &  NE,NH & Vei260   & \\
16.83083    &   25.03   &   0.10    &   \fltr{R}{C} &   990209.23847    &   CE,CH   &   Hol344  &   1 \\
22.0924        & 23.77  & 0.10   & \fltr{R}{C}     & 990214.50       &  NE,NH & Hal257   & \\
32.6    &   $>$18.3 &   0   &   \fltr{R}{C} &   990225  &   NE,NH   &   Hen307  &   \\
37.6    &   $>$18.3 &   0   &   \fltr{R}{C} &   990302  &   NE,NH   &   Hen307  &   \\
38.6    &   $>$18.3 &   0   &   \fltr{R}{C} &   990303  &   NE,NH   &   Hen307  &   \\
39.6    &   $>$18.3 &   0   &   \fltr{R}{C} &   990304  &   NE,NH   &   Hen307  &   \\
40.6    &   $>$18.3 &   0   &   \fltr{R}{C} &   990305  &   NE,NH   &   Hen307  &   \\
44.6    &   $>$18.3 &   0   &   \fltr{R}{C} &   990309  &   NE,NH   &   Hen307  &   \\
45.6    &   $>$18.3 &   0   &   \fltr{R}{C} &   990310  &   NE,NH   &   Hen307  &   \\
51.6    &   $>$18.3 &   0   &   \fltr{R}{C} &   990316  &   NE,NH   &   Hen307  &   \\
55.6    &   $>$18.3 &   0   &   \fltr{R}{C} &   990320  &   NE,NH   &   Hen307  &   \\
56.6    &   $>$18.3 &   0   &   \fltr{R}{C} &   990321  &   NE,NH   &   Hen307  &   \\
57.6    &   $>$18.3 &   0   &   \fltr{R}{C} &   990322  &   NE,NH   &   Hen307  &   \\
58.6    &   $>$18.3 &   0   &   \fltr{R}{C} &   990323  &   NE,NH   &   Hen307  &   \\
64.6    &   $>$18.3 &   0   &   \fltr{R}{C} &   990329  &   NE,NH   &   Hen307  &   \\
65.6    &   $>$18.3 &   0   &   \fltr{R}{C} &   990330  &   NE,NH   &   Hen307  &   \\
66.6    &   $>$18.3 &   0   &   \fltr{R}{C} &   990331  &   NE,NH   &   Hen307  &   \\
166.4324       & 24.51  & 0.14   & \fltr{R}{C}     & 990708.84      &   NE,NH & Sok372   & \\
1215           & 24.08  & 0.17   & \fltr{R}{C}     & 010422         &   NE,NH & AZ     & \\
&&&&&&\\
0.0002856   & 11.70  & 0.07  & CR        & 990123.4079      &    NE,NH & Ake398  \\
0.0005773   & 8.86     & 0.02    & CR        & 990123.4082      &    NE,NH & Ake398  \\
0.0008700   & 9.97     & 0.03    & CR        & 990123.4085      &    NE,NH & Ake398  \\
0.0018475   & 11.86  & 0.13  & CR        & 990123.4094      &    NE,NH & Ake398  \\
0.0036910   & 13.07  & 0.04  & CR        & 990123.4113      &    NE,NH & Ake398  \\
0.0056038   & 13.81  & 0.07  & CR        & 990123.4132      &    NE,NH & Ake398  \\
0.0075167   & 14.28  & 0.12  & CR        & 990123.4151      &    NE,NH & Ake398  \\
0.0290493   & $>$15.6& 0     & CR        & 990123.4366      &    NE,NH & Ake398  \\
0.0640507   & $>$16.1& 0     & CR        & 990123.4716      &    NE,NH & Ake398  \\
0.629398    &   19.68   &   0.4 &   CR  &   990124.037037   &   NE,NH   &   Mau220  &   \\
0.644780    &   19.67   &   0.4 &   CR  &   990124.052419   &   NE,NH   &   Mau220  &   \\
0.649595    &   20.02   &   0.4 &   CR  &   990124.057234   &   NE,NH   &   Mau220  &   \\
0.654248    &   19.79   &   0.4 &   CR  &   990124.061887   &   NE,NH   &   Mau220  &   \\
0.658900    &   19.71   &   0.4 &   CR  &   990124.066539   &   NE,NH   &   Mau220  &   \\
0.663553    &   19.44   &   0.4 &   CR  &   990124.071192   &   NE,NH   &   Mau220  &   \\
0.668206    &   20.4    &   0.4 &   CR  &   990124.075845   &   NE,NH   &   Mau220  &   \\
0.672859    &   19.92   &   0.4 &   CR  &   990124.080498   &   NE,NH   &   Mau220  &   \\
0.677511    &   20.05   &   0.4 &   CR  &   990124.08515    &   NE,NH   &   Mau220  &   \\
0.686817    &   20.25   &   0.4 &   CR  &   990124.094456   &   NE,NH   &   Mau220  &   \\
0.691470    &   20.15   &   0.4 &   CR  &   990124.099109   &   NE,NH   &   Mau220  &   \\
0.705428    &   19.65   &   0.4 &   CR  &   990124.113067   &   NE,NH   &   Mau220  &   \\
0.710092    &   19.82   &   0.4 &   CR  &   990124.117731   &   NE,NH   &   Mau220  &   \\
0.714734    &   20.22   &   0.4 &   CR  &   990124.122373   &   NE,NH   &   Mau220  &   \\
0.719386    &   20.53   &   0.4 &   CR  &   990124.127025   &   NE,NH   &   Mau220  &   \\
0.724039    &   20.32   &   0.4 &   CR  &   990124.131678   &   NE,NH   &   Mau220  &   \\
0.728692    &   20.49   &   0.4 &   CR  &   990124.136331   &   NE,NH   &   Mau220  &   \\
0.733345    &   20.15   &   0.4 &   CR  &   990124.140984   &   NE,NH   &   Mau220  &   \\
0.737998    &   19.98   &   0.4 &   CR  &   990124.145637   &   NE,NH   &   Mau220  &   \\
0.742650    &   20.06   &   0.4 &   CR  &   990124.150289   &   NE,NH   &   Mau220  &   \\
0.747303    &   20.44   &   0.4 &   CR  &   990124.154942   &   NE,NH   &   Mau220  &   \\
0.751956    &   20.42   &   0.4 &   CR  &   990124.159595   &   NE,NH   &   Mau220  &   \\
0.756609    &   20.03   &   0.4 &   CR  &   990124.164248   &   NE,NH   &   Mau220  &   \\
0.761261    &   20.11   &   0.4 &   CR  &   990124.1689 &   NE,NH   &   Mau220  &   \\
0.770567    &   20.23   &   0.4 &   CR  &   990124.178206   &   NE,NH   &   Mau220  &   \\
0.775220    &   20.06   &   0.4 &   CR  &   990124.182859   &   NE,NH   &   Mau220  &   \\
0.793437    &   20.36   &   0.4 &   CR  &   990124.201076   &   NE,NH   &   Mau220  &   \\
&&&&&&\\
0.1694        & 18.65  & 0.04   & $r$      & 990123.577     &   NE,NH & Kul398   & \\
0.5504        & 20.00  & 0.05   & $r$      & 990123.958     &   NE,NH & Kul398   & \\
0.7724        & 20.39  & 0.15   & $r$      & 990124.18      &   NE,NH & Kul398   & \\
1.1394        & 20.93  & 0.2    & $r$      & 990124.547     &   NE,NH & Kul398   & \\
1.5264        & 21.22  & 0.08   & $r$      & 990124.934     &   NE,NH & Kul398   & \\
1.7324        & 21.37  & 0.15   & $r$      & 990125.14      &   NE,NH & Kul398   & \\
2.5324        & 21.73  & 0.12   & $r$      & 990125.940     &   NE,NH & Kul398   & \\
2.7464        & 22.09  & 0.10   & $r$      & 990126.154     &   NE,NH & Kul398   & \\
7.1124        & 23.28  & 0.18   & $r$      & 990130.52      &   NE,NH & Kul398   & \\
11.1324        & 23.88  & 0.24   & $r$      & 990203.54      &  NE,NH & Kul398   & \\
16.6444        & 24.12  & 0.10   & $r$      & 990209.052     &  NE,NH & Kul398   & \\
17.2464        & 23.91  & 0.07   & $r$      & 990209.654     &  NE,NH & Kul398   & \\
22.0924        & 24.10  & 0.10   & $r$      & 990214.50      &  NE,NH & Kul398   & \\
\enddata
\tablerefs{$\ $\\ $\ $\\
Ake398 = Akerlof, C. et al. 1999, Nature, 398, 400\\
AZ = Zeh, A. et al., unpublished\\
Cas283 = Castro-Tirado, A. J. et al. 1999, Science, 283, 2069\\
Fru519 = Fruchter, A. S. et al. 1999, ApJ, 519, L13\\
Gal398 = Galama, T. J. et al. 1999, Nature, 398, 394\\
Hal257 = Halpern, J. P. et al. 1999, GCN 257\\
Hen307 = Henden, A. et al. 1999, GCN 307\\
Hol344 = Holland, S. et al. 1999, A\&A, 344, L67\\
Kul398 = Kulkarni, S. R. et al. 1999, Nature, 398, 389\\
Lac7096 = Lachaume, R. et al. 1999, IAUC 7096\\
Mau220 = Maury, A. et al. 1999, GCN 220\\
Off7098 = Offutt, W. et al. 1999, IAUC 7098\\
Sag27 = Sagar, R. et al. 1999, BASI, 27, 3\\
Sok372 = Sokolov, V. V. et al. 2001, A\&A, 372, 438\\
Vei253 = Veillet, C. et al. 1999, GCN 253\\
Vei260 = Veillet, C. et al. 1999, GCN 260\\
Yad242 = Yadigaroglu, I. A. et al. 1999, GCN 242\\
 }
\tablecomments{$\ $\\ $\ $\\
1 = Transformed from HST STIS 50CCD Clear image\\
2 = Dimmed by 0.6 mag according to comment of B. A. Skiff, IAUC 7098\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB990308.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 990308}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.13931 &   18.14       &   0.06    &   R   &   990308.35814    &   NE,NH   &   Sch524  &   \\
0.14465 &   18.22       &   0.05    &   R   &   990308.36348    &   NE,NH   &   Sch524  &   \\
81.8        &   $>$22.9 &               &   R   &   990529              &   NE,NH   &   Sch524  &   \\
95.8        &   $>$25.4 &               &   R   &   990612              &   NE,NH   &   Sch524  &   \\
102.8       &   $>$25.7 &               &   R   &   990619              &   NE,NH   &   Sch524  &   \\
468         &   29.4        &   0.4     &   R   &   000619              &   NE,NH   &   Jau402  &   1\\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Jau402 = Jaunsen, A. O. et al. 2003, A\&A, 402, 125\\
 Sch524 = Schaefer, B. E. et al. 1999, ApJ, 524, L103\\
 }
\tablecomments{$\ $\\ $\ $\\
1 = most probable host galaxy, transformed from HST STIS 50CCD Clear filter\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB990510.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 990510}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.1466         & 17.84   & 0.02    & V       & 990510.514      & NE,NH & Har523 & \\
0.1546         & 17.88   & 0.02    & V       & 990510.522      & NE,NH & Har523 & \\
0.1616         & 17.95   & 0.01    & V       & 990510.529      & NE,NH & Har523 & \\
0.4076         & 18.84   & 0.06    & V       & 990510.775      & NE,NH & Har523 & \\
0.4156         & 18.90   & 0.08    & V       & 990510.783      & NE,NH & Har523 & \\
0.4236         & 18.98   & 0.05    & V       & 990510.791      & NE,NH & Har523 & \\
0.6116         & 19.23   & 0.04    & V       & 990510.979      & NE,NH & Har523 & \\
0.6436         & 19.39   & 0.05    & V       & 990511.011      & NE,NH & Har523 & \\
0.64455        & 19.414  & 0.020   & V       & 990511.01198    & NE,NH & Sta522 & \\
0.64985        & 19.404  & 0.018   & V       & 990511.01728    & NE,NH & Sta522 & \\
0.67926 &   19.444  &   0.013   &   V   &   990511.04669    &   NE,NH   &   Pie316  \\
0.68075        & 19.486  & 0.022   & V       & 990511.04818    & NE,NH & Sta522 & \\
0.70253 &   19.496  &   0.014   &   V   &   990511.06996    &   NE,NH   &   Pie316  \\
0.71395        & 19.517  & 0.020   & V       & 990511.08138    & NE,NH & Sta522 & \\
0.72378 &   19.508  &   0.012   &   V   &   990511.09121    &   NE,NH   &   Pie316  \\
0.74345        & 19.559  & 0.022   & V       & 990511.11088    & NE,NH & Sta522 & \\
0.74538 &   19.543  &   0.015   &   V   &   990511.11281    &   NE,NH   &   Pie316  \\
0.76695        & 19.648  & 0.019   & V       & 990511.13438    & NE,NH & Sta522 & \\
0.76748 &   19.582  &   0.014   &   V   &   990511.13491    &   NE,NH   &   Pie316  \\
0.78834 &   19.593  &   0.016   &   V   &   990511.15577    &   NE,NH   &   Pie316  \\
0.79035        & 19.637  & 0.021   & V       & 990511.15778    & NE,NH & Sta522 & \\
0.80936 &   19.652  &   0.013   &   V   &   990511.17679    &   NE,NH   &   Pie316  \\
0.81345        & 19.703  & 0.020   & V       & 990511.18088    & NE,NH & Sta522 & \\
0.83685        & 19.707  & 0.025   & V       & 990511.20428    & NE,NH & Sta522 & \\
0.83939 &   19.673  &   0.014   &   V   &   990511.20682    &   NE,NH   &   Pie316  \\
0.85973 &   19.738  &   0.016   &   V   &   990511.22716    &   NE,NH   &   Pie316  \\
0.8801  &   19.742  &   0.016   &   V   &   990511.24753    &   NE,NH   &   Pie316  \\
0.88335        & 19.856  & 0.026   & V       & 990511.25078    & NE,NH & Sta522 & \\
0.90047 &   19.8    &   0.018   &   V   &   990511.26790    &   NE,NH   &   Pie316  \\
0.91045        & 19.844  & 0.023   & V       & 990511.27788    & NE,NH & Sta522 & \\
0.92082 &   19.832  &   0.017   &   V   &   990511.28825    &   NE,NH   &   Pie316  \\
0.93785        & 19.901  & 0.034   & V       & 990511.30528    & NE,NH & Sta522 & \\
0.94146 &   19.819  &   0.018   &   V   &   990511.30889    &   NE,NH   &   Pie316  \\
0.95855        & 19.866  & 0.029   & V       & 990511.32598    & NE,NH & Sta522 & \\
0.96185 &   19.889  &   0.019   &   V   &   990511.32928    &   NE,NH   &   Pie316  \\
0.97935        & 19.929  & 0.032   & V       & 990511.34678    & NE,NH & Sta522 & \\
0.99985        & 20.050  & 0.039   & V       & 990511.36728    & NE,NH & Sta522 & \\
1.0151  &   19.962  &   0.028   &   V   &   990511.38253    &   NE,NH   &   Pie316  \\
1.032   &   19.961  &   0.028   &   V   &   990511.39943    &   NE,NH   &   Pie316  \\
1.0489  &   20.044  &   0.029   &   V   &   990511.41633    &   NE,NH   &   Pie316  \\
1.1406         & 20.11   & 0.09    & V       & 990511.508      & NE,NH & Har523 & \\
1.1446         & 20.01   & 0.08    & V       & 990511.512      & NE,NH & Har523 & \\
1.1486         & 20.06   & 0.07    & V       & 990511.516      & NE,NH & Har523 & \\
1.59625        & 20.762  & 0.059   & V       & 990511.96368    & NE,NH & Sta522 & \\
1.60455        & 20.769  & 0.045   & V       & 990511.97198    & NE,NH & Sta522 & \\
1.62746 &   20.715  &   0.04    &   V   &   990511.99489    &   NE,NH   &   Pie316  \\
1.65851 &   20.755  &   0.029   &   V   &   990512.02594    &   NE,NH   &   Pie316  \\
1.77258 &   20.876  &   0.029   &   V   &   990512.14001    &   NE,NH   &   Pie316  \\
1.7786         & 20.89   & 0.07    & V       & 990512.146      & NE,NH & Har523 & \\
1.80775        & 20.962  & 0.051   & V       & 990512.17518    & NE,NH & Sta522 & \\
1.81675        & 20.999  & 0.052   & V       & 990512.18418    & NE,NH & Sta522 & \\
1.89411 &   21.014  &   0.067   &   V   &   990512.26154    &   NE,NH   &   Pie316  \\
1.98838 &   21.116  &   0.058   &   V   &   990512.35581    &   NE,NH   &   Pie316  \\
1.9996         & 21.22   & 0.14    & V       & 990512.367      & NE,NH & Har523 & \\
2.00305        & 21.194  & 0.099   & V       & 990512.37048    & NE,NH & Sta522 & \\
2.02568 &   21.049  &   0.18    &   V   &   990512.39311    &   NE,NH   &   Pie316  \\
3.00361 &   21.864  &   0.082   &   V   &   990513.37104    &   NE,NH   &   Pie316  \\
3.66192 &   22.413  &   0.057   &   V   &   990514.02935    &   NE,NH   &   Pie316  \\
3.86455 &   22.461  &   0.049   &   V   &   990514.23198    &   NE,NH   &   Pie316  \\
4.74975 &   23.106  &   0.112   &   V   &   990515.11718    &   NE,NH   &   Pie316  \\
5.861          & 23.39   & 0.04    & V       & 990516.731      & NE,NH & Beu352 & \\
7.997          & 24.16   & 0.06    & V       & 990518.867      & NE,NH & Beu352 & \\
28.7325         & 27.0    & 0.2     & V       & 990608.1        & NE,NH & Fru386    & 1\\
38.5326         & 27.8    & 0.3     & V       & 990617.9        & NE,NH & Fru386    & 1\\
354             & 28.5    & 0.5     & V       & 000429          & NE,NH & Blo756    & 1\\
354             & 28.0    & 0.3     & V       & 000429          & NE,NH & Fru757    & 1\\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Beu352 = Beuermann, K. et al. 1999, A\&A, 352, L26\\
 Blo756 = Bloom, J. S. et al. 2000, GCN 756\\
 Fru386 = Fruchter, A. et al. 1999, GCN 386\\
 Fru757 = Fruchter, A. et al. 2000, GCN 757\\
 Har523 = Harrison, F. A. et al. 1999, ApJ, 523, L121\\
 Pie316 = Pietrzynski, G. et al. 1999, GCN 316\\
 (http://www.astrouw.edu.pl/\symbol{126}ogle/ogle2/GRB990510.html)\\
 Sta522 = Stanek, K. Z. et al. 1999, ApJ, 522, L39\\
 }
\tablecomments{$\ $\\ $\ $\\
Hjorth, J. 1999 (GCN \# 320) report 31 \fltr{R}{C} images with the Danish 1.54m telescope
and present their light curve on a webpage but do not give the data points.\\
1 = converted from HST STIS 50CCD Clear measurements\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB990705.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 990705}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.2773        & 16.57  & 0.05   & H      & 990705.945     & NE,NH & Mas354 & \\
0.7483        & 18.38  & 0.05   & H      & 990706.416     & NE,NH & Mas354 & \\
1.2873        & $>$19.9& 0      & H      & 990706.955     & NE,NH & Mas354 & \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Mas354 = Masetti, N. et al. 2000, A\&A, 354, 473\\
}
\end{deluxetable}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> GRB990712.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 990712}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.176         & 19.349 & 0.019  & \fltr{R}{C}     & 990712.873     & NE,NH & Sah540  & \\
0.432         & 20.175 & 0.011  & \fltr{R}{C}     & 990713.129     & NE,NH & Sah540  & \\
0.454         & 20.183 & 0.009  & \fltr{R}{C}     & 990713.151     & NE,NH & Sah540  & \\
0.477         & 20.251 & 0.085  & \fltr{R}{C}     & 990713.174     & NE,NH & Sah540  & \\
0.631         & 20.470 & 0.10   & \fltr{R}{C}     & 990713.328     & NE,NH & Sah540  & \\
0.686         & 20.533 & 0.016  & \fltr{R}{C}     & 990713.383     & NE,NH & Sah540  & \\
0.698         & 20.460 & 0.057  & \fltr{R}{C}     & 990713.395     & NE,NH & Sah540  & \\
1.053         & 20.857 & 0.088  & \fltr{R}{C}     & 990713.750     & NE,NH & Sah540  & \\
1.430         & 20.968 & 0.025  & \fltr{R}{C}     & 990714.127     & NE,NH & Sah540  & \\
1.590         & 20.991 & 0.040  & \fltr{R}{C}     & 990714.287     & NE,NH & Sah540  & \\
1.986         & 21.490 & 0.27   & \fltr{R}{C}     & 990714.683     & NE,NH & Sah540  & \\
2.067         & 21.201 & 0.123  & \fltr{R}{C}     & 990714.764     & NE,NH & Sah540  & \\
3.706         & 21.420 & 0.050  & \fltr{R}{C}     & 990716.403     & NE,NH & Sah540  & \\
7.724         & 21.550 & 0.050  & \fltr{R}{C}     & 990720.421     & NE,NH & Sah540  & \\
20.836         & 21.584 & 0.036  & \fltr{R}{C}     & 990802.533     & NE,NH & Sah540  & \\
30.535         & 21.650 & 0.030  & \fltr{R}{C}     & 990812.232     & NE,NH & Sah540  & \\
34.623         & 21.750 & 0.060  & \fltr{R}{C}     & 990816.320     & NE,NH & Sah540  & \\
34.748         & 21.779 & 0.041  & \fltr{R}{C}     & 990816.445     & NE,NH & Sah540  & \\
47.706         & 21.87  & 0.12   & \fltr{R}{C}     & 990829.403     & NE,NH & Hjo534  & \\
47.706         & 25.43  & 0.20   & \fltr{R}{C}     & 990829.403     & NE,CH & Hjo534  & \\
47.706         & 24.35  & 0.15   & \fltr{R}{C}     & 990829.403     & NE,CH & Fru752  & \\
87             & 21.92  & 0.08   & \fltr{R}{C}     & 991007         & NE,NH & Hjo534  & \\
123            & 21.91  & 0.05   & \fltr{R}{C}     & 991112         & NE,NH & Hjo534  & \\
287            & 21.95  & 0.15   & \fltr{R}{C}     & 000424         & NE,NH & Fru752  & \\
412.3   &   21.84   &   0.02    &   \fltr{R}{C} &   000915  &   NE,NH   &   Chr413  &   1\\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Fru752 = Fruchter, A. et al. 2000, GCN 752\\
 Hjo534 = Hjorth, J. et al. 2000, ApJ, 534, L147\\
 Sah540 = Sahu, K. C. et al. 2000, ApJ, 540, 74\\
 }
\tablecomments{$\ $\\ $\ $\\
1 = date given only as "September 2000" - middle of the month assumed\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB991208.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 991208}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.0001157   &   $>$4    &   0   &   \fltr{R}{C} &   991208.1917824  &   NE,NH   &   Cas370  &   \\
2.0785        & 18.7   & 0.1    & \fltr{R}{C}     & 991210.2708    & NE,NH  &   Cas370  &  \\
3.0188        & 19.60  & 0.03   & \fltr{R}{C}     & 991211.2111    & NE,NH  &   Cas370  &  \\
3.0584        & 19.61  & 0.04   & \fltr{R}{C}     & 991211.2507    & NE,NH  &   Cas370  &  \\
3.0869        & 19.70  & 0.08   & \fltr{R}{C}     & 991211.2792    & NE,NH  &   Cas370  &  \\
4.0258        & 20.0   & 0.3    & \fltr{R}{C}     & 991212.2181    & NE,NH  &   Cas370  &  \\
4.0577        & 19.9   & 0.5    & \fltr{R}{C}     & 991212.2500    & NE,NH  &   Cas370  &  \\
4.0681        & 20.37  & 0.05   & \fltr{R}{C}     & 991212.2604    & NE,NH  &   Cas370  &  \\
4.0959        & 20.0   & 0.3    & \fltr{R}{C}     & 991212.2882    & NE,NH  &   Cas370  &  \\
4.3277        & 20.5   & 0.1    & \fltr{R}{C}     & 991212.52      & NE,NH  &   Gar456  &  \\
5.0681        & 20.89  & 0.04   & \fltr{R}{C}     & 991213.2604    & NE,NH  &   Cas370  &  \\
5.0987        & 20.8   & 0.3    & \fltr{R}{C}     & 991213.2910    & NE,NH  &   Cas370  &  \\
5.3377        & 20.92  & 0.06   & \fltr{R}{C}     & 991213.53      & NE,NH  &   Hal458  &  \\
5.9477        & 21.6   & 0.3    & \fltr{R}{C}     & 991214.14      & NE,NH  &   Dod461  &  \\
6.0785        & 21.43  & 0.04   & \fltr{R}{C}     & 991214.2708    & NE,NH  &   Cas370  &  \\
6.0924        & 21.40  & 0.10   & \fltr{R}{C}     & 991214.2847    & NE,NH  &   Cas370  &  \\
7.0785        & 21.97  & 0.08   & \fltr{R}{C}     & 991215.2708    & NE,NH  &   Cas370  &  \\
27.3402 &   $>$23.0 &   0   &   \fltr{R}{C} &   000103.5319 &   NE,NH   &   Cas370  &   \\
28.0369        & 23.23  & 0.13   & \fltr{R}{C}     & 000105.2292    & NE,NH &   Cas370  &  \\
28.0375 &   $>$23.5 &   0   &   \fltr{R}{C} &   000104.2292 &   NE,NH   &   Cas370  &   \\
37.0180 &   $>$23.1 &   0   &   \fltr{R}{C} &   000113.2097 &   NE,NH   &   Cas370  &   \\
42.0681        & 23.65  & 0.13   & \fltr{R}{C}     & 000119.2604    & NE,NH &   Cas370  &  \\
114.766        & 24.27  & 0.15   & \fltr{R}{C}     & 000331.9583    & NE,NH &   Cas370  &  \\
1190           & 23.94  & 0.30   & \fltr{R}{C}     & 030311         & NE,NH &   AZ        &  \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 AZ = Zeh, A. et al., unpublished\\
 Cas370 = Castro-Tirado, A. J. et al. 2001, A\&A, 370, 398\\
 Dod461 = Dodonov, S. et al. 1999, GCN 461\\
 Gar456 = Garnavich, P. et al. 1999, GCN 456\\
 Hal458 = Halpern, J. P. et al. 1999, GCN 458\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> GRB991216.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{GRB 991216}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.4485        & 18.49  & 0.05   & \fltr{R}{C}     & 991217.12      & NE,NH & Hal543  &  \\
0.4675        & 18.59  & 0.06   & \fltr{R}{C}     & 991217.139     & NE,NH & Hal543  &  \\
0.4765        & 18.63  & 0.02   & \fltr{R}{C}     & 991217.148     & NE,NH & Dol486  &  \\
0.4775        & 18.60  & 0.06   & \fltr{R}{C}     & 991217.149     & NE,NH & Hal543  &  \\
0.4805        & 18.64  & 0.02   & \fltr{R}{C}     & 991217.152     & NE,NH & Dol486  &  \\
0.4815        & 18.52  & 0.08   & \fltr{R}{C}     & 991217.153     & NE,NH & Hal543  &  \\
0.4815        & 18.7  & 0.2   & \fltr{R}{C}     & 991217.153     & NE,NH & How479    &  \\
0.4855        & 18.64  & 0.06   & \fltr{R}{C}     & 991217.157     & NE,NH & Hal543  & 1 \\
0.4855        & 18.64  & 0.07   & \fltr{R}{C}     & 991217.157     & NE,NH & Dol486  & 1 \\
0.4865        & 18.60  & 0.05   & \fltr{R}{C}     & 991217.158     & NE,NH & Hal543  &  \\
0.4905        & 18.7  & 0.2   & \fltr{R}{C}     & 991217.162     & NE,NH & How479    &  \\
0.4945        & 18.62  & 0.05   & \fltr{R}{C}     & 991217.166     & NE,NH & Hal543  &  \\
0.5015        & 18.7  & 0.2   & \fltr{R}{C}     & 991217.173     & NE,NH & How479    &  \\
0.5025        & 18.64  & 0.06   & \fltr{R}{C}     & 991217.174     & NE,NH & Hal543  &  \\
0.5075        & 18.73  & 0.05   & \fltr{R}{C}     & 991217.179     & NE,NH & Hen473  &  \\
0.5115        & 18.66  & 0.05   & \fltr{R}{C}     & 991217.183     & NE,NH & Hal543  &  \\
0.5345        & 18.70  & 0.06   & \fltr{R}{C}     & 991217.206     & NE,NH & Hal543  &  \\
0.5445        & 19.00  & 0.05   & \fltr{R}{C}     & 991217.216     & NE,NH & Hen473  &  \\
0.5455        & 18.78  & 0.05   & \fltr{R}{C}     & 991217.217     & NE,NH & Hal543  &  \\
0.5575        & 18.77  & 0.06   & \fltr{R}{C}     & 991217.229     & NE,NH & Hal543  &  \\
0.5885        & 18.86  & 0.05   & \fltr{R}{C}     & 991217.260     & NE,NH & Hal543  &  \\
0.6005        & 18.87  & 0.05   & \fltr{R}{C}     & 991217.272     & NE,NH & Hal543  &  \\
0.6215        & 19.06  & 0.05   & \fltr{R}{C}     & 991217.293     & NE,NH & Hen473  &  \\
0.6385        & 18.98  & 0.06   & \fltr{R}{C}     & 991217.310     & NE,NH & Hal543  &  \\
0.6545        & 19.01  & 0.06   & \fltr{R}{C}     & 991217.326     & NE,NH & Hal543  &  \\
0.6685        & 18.99  & 0.05   & \fltr{R}{C}     & 991217.340     & NE,NH & Hal543  &  \\
0.7025        & 19.12  & 0.06   & \fltr{R}{C}     & 991217.374     & NE,NH & Hal543  &  \\
0.7285        & 19.13  & 0.05   & \fltr{R}{C}     & 991217.40      & NE,NH & Hal543  &  \\
0.7525        & 19.17  & 0.05   & \fltr{R}{C}     & 991217.424     & NE,NH & Hal543  &  \\
0.7765        & 19.25  & 0.03   & \fltr{R}{C}     & 991217.448     & NE,NH & Dol486  &  \\
0.7795        & 19.23  & 0.06   & \fltr{R}{C}     & 991217.451     & NE,NH & Hal543  &  \\
0.7810        & 19.23  & 0.08   & \fltr{R}{C}     & 991217.4525     & NE,NH & Dol486     &  \\
0.7835        & 19.28  & 0.03   & \fltr{R}{C}     & 991217.455     & NE,NH & Dol486  &  \\
0.9385        & 19.56  & 0.10   & \fltr{R}{C}     & 991217.61      & NE,NH & Gar543  &  \\
0.9385        & 19.47  & 0.10   & \fltr{R}{C}     & 991217.61      & NE,NH & Hal543  &  \\
1.0615        & 19.88  & 0.13   & \fltr{R}{C}     & 991217.733     & NE,NH & Hal543  &  \\
1.1085        & 19.70  & 0.08   & \fltr{R}{C}     & 991217.780     & NE,NH & Sag28   &  \\
1.4385        & 20.11  & 0.10   & \fltr{R}{C}     & 991218.11      & NE,NH & Hal543  &  \\
1.5195        & 20.27  & 0.08   & \fltr{R}{C}     & 991218.191     & NE,NH & Hal543  &  \\
1.6485        & 20.39  & 0.10   & \fltr{R}{C}     & 991218.32      & NE,NH & Hal543  & 1 \\
1.6485        & 20.41  & 0.05   & \fltr{R}{C}     & 991218.32      & NE,NH & Gar543  & 1 \\
1.6485        & 20.35  & 0.05   & \fltr{R}{C}     & 991218.32      & NE,NH & Hal543  &  \\
1.7265        & 20.43  & 0.04   & \fltr{R}{C}     & 991218.398     & NE,NH & Hal543  &  \\
1.888         & 20.64  & 0.05   & \fltr{R}{C}     & 991218.56      & NE,NH & Gar543  &  \\
1.888         & 20.60  & 0.05   & \fltr{R}{C}     & 991218.56      & NE,NH & Hal543  &  \\
2.4285        & 20.89  & 0.10   & \fltr{R}{C}     & 991219.10      & NE,NH & Hal543  &  \\
3.6385        & 21.67  & 0.12   & \fltr{R}{C}     & 991220.31      & NE,NH & Hal543  &  \\
10.5455        & 23.28  & 0.07   & \fltr{R}{C}     & 991227.217     & NE,NH & Hal543     &  \\
12.7335        & 23.48  & 0.09   & \fltr{R}{C}     & 991229.405     & NE,NH & Hal543     &  \\
20.5095        & 24.21  & 0.12   & \fltr{R}{C}    & 000106.181     & NE,NH & Sch517  &  \\
27.5605        & 24.10  & 0.08   & \fltr{R}{C}     & 000113.232     & NE,NH & Hal543     &  \\
109.559        & 24.80  & 0.10   & \fltr{R}{C}     & 000404.23      & NE,NH & Hal543     &  \\
122.928        & 26.9   & 0.2    & \fltr{R}{C}    & 000417.6       & NE,NH & Vre751  & 2 \\
122.928        &$>$27.6 &        & \fltr{R}{C}    & 000417.6       & NE,CH & Vre751  &  \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Dol486 = Dolan, C. et al. 1999, GCN 486\\
 Gar543 = Garnavich, P. M. et al. 2000, ApJ, 543, 61\\
 Hal543 = Halpern, J. P. et al. 2000, ApJ, 543, 697\\
 Hen473 = Henden, A. et al. 1999, GCN 473\\
 How479 = Howell, D. A. et al. 1999, GCN 479\\
 Sag28 = Sagar, R. et al. 2000, BASI, 28, 15\\
 Sch517 = Schaefer, B. E. et al. 2000, GCN 517\\
 Vre751 = Vreeswijk, P. M. et al. 2000, GCN 751\\
 }
\tablecomments{$\ $\\ $\ $\\
1 = different measurements\\
2 = converted from HST STIS CL and LP measurement, $0.\!\arcsec4$ aperature\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> XRF020903.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{XRF 020903}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.5162  &   $>$17.4 &               &   R                       &   020903.9372 &   NE,NH   &   Pav1535 &   \\
0.899       &   19.23       &   0.10    &   R                       &   020904.32       &   NE,NH   &   Sod606  &   \\
6.879       &   20.60       &   0.10    &   R                       &   020910.30       &   NE,NH   &   Sod606  &   \\
24.829  &   20.80       &   0.2     &   R                       &   020928.35       &   NE,NH   &   Sod606  &   \\
26.510  &   20.42       &   0.10    &   R                       &   020929.931  &   NE,NH   &   Cov1563 &   \\
28.495  &   20.60       &   0.09    &   R                       &   021001.916  &   NE,NH   &   Cov1563 &   \\
32          &   21          &   0.5     &   R                       &   021005.421  &   NE,NH   &   Sav2761 &   \\
33.749  &   20.73       &   0.17    &   R                       &   021007.17       &   NE,NH   &   Sod606  &   \\
36.78       &   20.54       &   0.12    &   R                       &   021010.2        &   NE,NH   &   Gor1631 &   \\
60          &   21          &   0.5     &   R                       &   021103.421  &   NE,NH   &   Sav2761 &   \\
91.37       &   24.32       &   0.03    &   R                       &   021203.79       &   NE,CH   &   Sod627  &   \\
302.049 &   21.00       &   0.45    &   R                       &   030702.47       &   NE,NH   &   Sod606  &   \\
                &                   &               &                           &                           &               &                   &\\
1.004       &   $>$19.8 &               &   \fltr{R}{M} &   020904.425  &   NE,NH   &   Pri1533 &   \\
                &                   &               &                           &                           &               &                   &\\
0.1873  &   $>$20       &               &   RI                  &   020903.6083 &   NE,NH   &   Tri1531 &   1\\
                &                   &               &                           &                           &               &                   &\\
32          &   20.18       &   0.14    &   $r'$                &   021005.421  &   NE,NH   &   Sav2761 &   \\
35          &   20.18       &   0.14    &   $r'$                &   021008.421  &   NE,NH   &   Sav2761 &   \\
37          &   20.18       &   0.14    &   $r'$                &   021010.421  &   NE,NH   &   Sav2761 &   \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Cov1563 = Covino, S. et al. 2002, GCN 1563\\
 Gor1631 = Gorosabel, J. et al. 2002, GCN 1631\\
 Pav1535 = Pavlenko, E. et al. 2002, GCN 1535\\
 Pri1533 = Price, P. A. et al. 2002, GCN 1533\\
 Sav2761 = Savage, A. et al. 2004, GCN 2761\\
 Sod553 = Soderberg, A. M. et al. 2005, ApJ, 627, 877\\
 Sod606 = Soderberg, A. M. et al. 2004, ApJ, 606, 994\\
 Tri1531 = Tristram, P. et al. 2002, GCN 1531\\
 }
\tablecomments{$\ $\\ $\ $\\
Upper limit attained by Uemura, M. 2002 (GCN \# 1537) is not included,
since the later discovered OA is not in the FOV.\\
1 = extremely wide MOA Filter at Mt. John Observatory 0.6 m telescope\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> XRF030723.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{XRF 030723}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
0.0484      &   $>$19.0 &               &   R                       &   030723.318      &   NE,NH   &   Li2315  &   \\
0.1384      &   $>$20.0 &               &   R                       &   030723.408      &   NE,NH   &   Li2315  &   \\
0.1736      &   20.92       &   0.11    &   R                       &   030723.44329    &   NE,NH   &   Fyn609  &   \\
0.810           &   $>$21.0 &               &   R                       &   030724.080      &   NE,NH   &   Bon2316 &   \\
0.863           &   20.98       &   0.05    &   R                       &   030724.133      &   NE,NH   &   Fyn609  &   \\
0.903           &   21          &   0.1     &   R                       &   030724.173      &   NE,NH   &   Bon2329 &   \\
1.011           &   20.9        &   0.1     &   R                       &   030724.281      &   NE,NH   &   Bon2329 &   \\
1.04            &   21.13       &   0.05    &   R                       &   030724.31           &   NE,NH   &   Dul2326 &   \\
1.063           &   21.15       &   0.05    &   R                       &   030724.333      &   NE,NH   &   Fyn609  &   \\
1.141           &   21.24       &   0.05    &   R                       &   030724.411      &   NE,NH   &   Fyn609  &   \\
1.23            &   21.3        &               &   R                       &   030724.5            &   NE,NH   &   Fox2323 &   \\
1.844           &   22.00       &   0.1     &   R                       &   030725.114      &   NE,NH   &   Fyn609  &   \\
2.076           &   22.31       &   0.07    &   R                       &   030725.346      &   NE,NH   &   Fyn609  &   \\
2.138           &   22.13       &   0.05    &   R                       &   030725.408      &   NE,NH   &   Fyn609  &   \\
2.144           &   $>$22.0 &               &   R                       &   030725.414      &   NE,NH   &   Bon2329 &   \\
2.23            &   22.4        &               &   R                       &   030725.5            &   NE,NH   &   Fox2323 &   \\
3.975           &   23.64       &   0.05    &   R                       &   030727.245      &   NE,NH   &   Fyn609  &   \\
3.979           &   23.56       &   0.05    &   R                       &   030727.249      &   NE,NH   &   Fyn609  &   \\
5.115           &   24.2        &   0.3     &   R                       &   030728.385      &   NE,NH   &   Dul2336 &   \\
5.88            &   24.63       &   0.13    &   R                       &   030729.15           &   NE,NH   &   Fyn609  &   \\
5.884           &   24.38       &   0.11    &   R                       &   030729.154      &   NE,NH   &   Fyn609  &   \\
5.888           &   24.62       &   0.13    &   R                       &   030729.158      &   NE,NH   &   Fyn609  &   \\
7.83            &   25.00       &   0.14    &   R                       &   030731.1            &   NE,NH   &   Fyn609  &   \\
10.97           &   25.16       &   0.07    &   R                       &   030803.24           &   NE,NH   &   Fyn609  &   \\
13.984      &   24.28       &   0.07    &   R                       &   030806.254      &   NE,NH   &   Fyn609  &   \\
14.038      &   24.14       &   0.03    &   R                       &   030806.308      &   NE,NH   &   Fyn609  &   \\
15.021      &   24.16       &   0.09    &   R                       &   030807.291      &   NE,NH   &   Fyn609  &   \\
15.026      &   24.2        &   0.11    &   R                       &   030807.296      &   NE,NH   &   Fyn609  &   \\
16.057      &   24.04       &   0.13    &   R                       &   030808.327      &   NE,NH   &   Fyn609  &   \\
16.061      &   24.03       &   0.1     &   R                       &   030808.331      &   NE,NH   &   Fyn609  &   \\
17.126      &   24.16       &   0.04    &   R                       &   030809.396      &   NE,NH   &   Fyn609  &   \\
18.065      &   23.88       &   0.44    &   R                       &   030810.335      &   NE,NH   &   Fyn609  &   \\
24.782      &   25.08       &   0.09    &   R                       &   030817.052      &   NE,NH   &   Fyn609  &   \\
26.898      &   24.99       &   0.06    &   R                       &   030819.168      &   NE,NH   &   Fyn609  &   \\
42.021      &   25.97       &   0.12    &   R                       &   030903.291      &   NE,NH   &   Fyn609  &   \\
63.865      &   26.58       &   0.29    &   R                       &   030925.135      &   NE,NH   &   Fyn609  &   \\
70              &   27.6        &   0.4     &   R                       &   031001              &   NE,NH   &   Kaw2412 &   \\
                    &                   &               &                           &                               &               &                   &   \\
0.000549    &   $>$19.0 &               &   CR                  &   030723.270195   &   NE,NH   &   Smi2338 &   \\
0.00222     &   $>$19.7 &               &   CR                  &   030723.27187    &   NE,NH   &   Smi2338 &   \\
0.00563     &   $>$19.1 &               &   CR                  &   030723.27527    &   NE,NH   &   Smi2338 &   \\
0.01368     &   $>$19.5 &               &   CR                  &   030723.28333    &   NE,NH   &   Smi2338 &   \\
0.02174     &   19.5        &   0.4     &   CR                  &   030723.29138    &   NE,NH   &   Smi2338 &   \\
0.02979     &   19.3        &   0.4     &   CR                  &   030723.29944    &   NE,NH   &   Smi2338 &   \\
0.5364      &   $>$20.5 &               &   CR                  &   030723.806      &   NE,NH   &   Mon2312 &   \\
                    &                   &               &                           &                               &               &                   &   \\
0.3394      &   $>$20.9 &               &   RI                  &   030723.609      &   NE,NH   &   Fyn609  &   \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Bon2316 = Bond, H. E. et al. 2003, GCN  2316\\
 Bon2329 = Bond, H. E. et al. 2003, GCN  2329\\
 Dul2326 = Dullighan, A. et al. 2003, GCN  2326\\
 Dul2336 = Dullighan, A. et al. 2003, GCN  2336\\
 Fox2323 = Fox, D. W. et al. 2003, GCN  2323\\
 Fyn609 = Fynbo, J. P. U. et al. 2004, ApJ, 609, 962\\
 Kaw2412 = Kawai, N. et al. 2003, GCN  2412\\
 Li2315 = Li, W. et al. 2003, GCN  2315\\
 Mon2312 = Monard, B. et al. 2003, GCN  2312\\
 Smi2338 = Smith, D. A. et al. 2003, GCN  2338\\
 }
\tablecomments{$\ $\\ $\ $\\
Kaw2412 state that the afterglow was detected in \fltr{I}{C} and $z'$
also but only an upper limit was found in V. No data are given for these
bands. Time of observation is given only as "2003 September 29 - October 3 UT".\\
}
\end{deluxetable}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> XRF040916.tex <==
\begin{deluxetable}{llllllll}%\tabletypesize{\tiny}
%\tablewidth{13cm}
\tablecaption{\bf{XRF 040916}}
\tablehead{
\colhead{$dt$}  &
\colhead{mag} &
\colhead{error} &
\colhead{band} &
\colhead{date} &
\colhead{corrections} &
\colhead{reference} &
\colhead{remark}}
\startdata
32.4    &   $>$27.54    &       &   R   &   041018.38   &   CE,CH   &   Sod627  &   \\
75.3    &   $>$27.54    &       &   R   &   041130.30   &   CE,NH   &   Sod627  &   \\
    &       &       &       &       &   &       &   \\
0.1110  &   $>$19.4 &       &   \fltr{R}{C} &   040916.1100 &   NE,NH   &   Klo2729 &   \\
0.1455  &   $>$21   &       &   \fltr{R}{C} &   040916.1444 &   NE,NH   &   deU2717 &   \\
0.234   &   22.3    &   0.2 &   \fltr{R}{C} &   040916.233  &   NE,NH   &   Kos2726 &   \\
0.3545  &   $>$20.5 &       &   \fltr{R}{C} &   040916.3535 &   NE,NH   &   Kil2715 &   \\
0.368   &   22.7    &   0.2 &   \fltr{R}{C} &   040916.367  &   NE,NH   &   Kos2726 &   \\
0.4135  &   $>$20.5 &       &   \fltr{R}{C} &   040916.4125 &   NE,NH   &   Kil2715 &   \\
2.493   &   24.8    &   0.2 &   \fltr{R}{C} &   040916.492  &   NE,NH   &   Kos2726 &   \\
4.431   &   25  &   0.3 &   \fltr{R}{C} &   040920.430  &   NE,NH   &   Kos2730 &   \\
    &       &       &       &       &   &       &   \\
0.015613    &   $>$11.5 &       &   CR  &   040916.014572   &   NE,NH   &   Cwi2725 &   \\
0.017175    &   $>$13.0 &       &   CR  &   040916.016134   &   NE,NH   &   Cwi2725 &   \\
0.105187    &   $>$18.3 &       &   CR  &   040916.104146   &   NE,NH   &   Ryk2714 &   \\
0.106229    &   $>$19.2 &       &   CR  &   040916.105188   &   NE,NH   &   Ryk2714 &   \\
\enddata
\tablerefs{$\ $\\ $\ $\\
 Cwi2725 = Cwiok, M. et al. 2004, GCN 2725\\
 deU2717 = de Ugarte Postigo, A. et al. 2004, GCN 2717\\
 Kil2715 = Kilmartin, P. 2004, et al. GCN 2715\\
 Klo2729 = Klotz, A. 2004, et al. GCN 2729\\
 Kos2726 = Kosugi, G. 2004, et al. GCN 2726\\
 Kos2730 = Kosugi, G. 2004, et al. GCN 2730\\
 Ryk2714 = Rykoff, E. S. 2004, et al. GCN 2714\\
 Sod627 = Soderberg, A. M. et al. 2005, ApJ, 627, 877\\
 }
\tablecomments{$\ $\\ $\ $\\
All times are measured not against the HETE trigger time
(040916.002431), but against the approximate beginning of the first,
untriggered peak, 300 seconds earlier (040915.998959) - thus, this
should be XRF 040915.\\
A very faint source is detected in the first epoch HST images of Sod627,
lying below the $3\sigma$ detection threshold given above. It is assumed
that the detection limit is the same for both epochs.\\
Kosugi et al. (GCN 2726, 2730) report Subaru detection in B, V, \fltr{R}{C},
\fltr{I}{C} and $z^{\prime}$. Only \fltr{R}{C} magnitudes are given.}
\end{deluxetable}
